Algebraically Explainable Controllers: Decision Trees and Support Vector Machines Join Forces

Recently, decision trees (DT) have been used as an explainable representation of controllers (a.k.a. strategies, policies, schedulers). Although they are often very efficient and produce small and understandable controllers for discrete systems, complex continuous dynamics still pose a challenge. In particular, when the relationships between variables take more complex forms, such as polynomials, they cannot be obtained using the available DT learning procedures. In contrast, support vector machines provide a more powerful representation, capable of discovering many such relationships, but not in an explainable form. Therefore, we suggest to combine the two frameworks in order to obtain an understandable representation over richer, domain-relevant algebraic predicates. We demonstrate and evaluate the proposed method experimentally on established benchmarks.

==> figures/controller_synthesis.tex <==
\definecolor{mygreen}{HTML}{33652b}
\tikzstyle{req} = [draw,minimum width=4cm, minimum height=1cm, align=center, inner sep=10pt]
\tikzstyle{arr} = [-stealth]
\begin{tikzpicture}[]
  \node[req] at (0, 10) (sys) {\b{System}};
  \node[req] at (0,  8) (sreq) {\b{Safety}\\\b{Requirements}};

  \node[req] at (4.5, 10) (m) {\b{Model}\\
    {\small (Timed Automata,}\\
    {\small MDP, ...)}};
  \node[req] at (4.5, 8) (scnst) {\b{Saftey Contraints}\\{\small (Temporal Logic)}};

  \node[req] at (9, 9) (mc) {\b{Model Checker}\\(\t{SCOTS}, \t{UPPAAL},\\ \t{PRISM}, \t{STORM})};

  \node[req] at (13.5, 10) (vr) {\b{Verification Result}};
  \node[req] at (13.5, 8) (sc) {{\color{red}\b{Synthesized}}\\{\color{red}\b{Controller}}};

  \draw[arr] (sys) -- (m);
  \draw[arr] (sreq) -- (scnst);

  \draw[arr] (m) -- (mc);
  \draw[arr] (scnst) -- (mc);

  \draw[arr] (mc) -- (vr);
  \draw[arr] (mc) -- (sc);

\end{tikzpicture}

==> figures/curve_fitting_2d.tex <==
\begin{tikzpicture}
  \begin{axis}[
    %ticks=none,
    width=0.5\textwidth ,
	  scatter/classes={
      a={mark=square*,blue},
      b={mark=*,red}
    }
  ]
    \addplot[
      scatter,
      only marks,
      scatter src=explicit symbolic
    ]
    table[meta=label]
    {
      x   y   label
      1   1   a 
      1   2   a
      1   3   a
      1   4   a
      2   1   b
      2   2   b
      2   3   a
      2   4   a
      3   1   b
      3   2   b
      3   3   b
      3   4   a
      4   1   b
      4   2   b
      4   3   b
      4   4   b
    };
    \addplot [
      domain=0.5:4.3,
      restrict y to domain=0.5:4.5,
      color=black,
      thick,
    ] {-0.3*(x-4.6)^2 + 4.3};
  \end{axis}
\end{tikzpicture}

==> figures/curve_fitting_3d.tex <==
\begin{tikzpicture}
  \begin{axis}[
    %ticks=none,
    %view={0}{10},
    width=0.5\textwidth ,
    view={134}{10},
    xmin=0.5, xmax=4.5,
    ymin=0.5, ymax=4.5,
    zmin=-2, zmax=2,
    %restrict z to domain*=-1.5: 1.5,
	  scatter/classes={
      a={mark=square*,blue},
      ah={mark=square*, blue, fill opacity=0.2, draw opacity = 0},
      b={mark=*,red},
      bh={mark=*,red, fill opacity=0.3, draw opacity = 0}
    }
  ]
    \addplot3[
      scatter,
      only marks,
      scatter src=explicit symbolic
    ]
    table[meta=label]
    {
      x   y   z label
      1   1   1 ah
      1   2   1 a
      1   3   1 a
      1   4   1 a
      2   1  -1 b
      2   2  -1 bh
      2   3   1 a
      2   4   1 a
      3   1  -1 b
      3   2  -1 b
      3   3  -1 bh
      3   4   1 a
      4   1  -1 b
      4   2  -1 b
      4   3  -1 b
      4   4  -1 bh
    };
    \addplot3[
      mesh,
      domain=0.5:4.5,
      colormap/cool, 
      colormap={bluegray}{rgb255=(100,100,150) rgb255=(170,220,255)},
    ] {-tanh(2*(-0.3*(x-4.6)^2 + 4.3 - y))};
    
    \addplot3[
      surf,
      shader=flat,
      %draw=orange!70!black,
      %fill=orange!80,
      draw=black!60,
      fill=gray,
      opacity=0.6,
      fill opacity=0.4,
      domain=0.5:4.5,
      domain y =0.5:4.5,
      samples=80,
      samples y =80,
      restrict z to domain=-2: 2,
    ] {-3*tanh(2*(-0.3*(x-4.6)^2 + 4.3 - y))};
  \end{axis}
\end{tikzpicture}

==> figures/dt_example.tex <==
\tikzstyle{dn} = [draw, ellipse]
\tikzstyle{leaf} = [draw, rounded corners=5pt, minimum height=2em]
\tikzstyle{t} = []
\tikzstyle{f} = [dashed]
\newcommand{\writesub}[1]{\\\small{$\boldsymbol{#1}$}}
\begin{tikzpicture}
  \node[dn] at (2, 0)   (root)  {$battery \le 0.15$};
  \node[dn] at (4, -2) (r)     {$temp \le 21$};
  \node[dn] at (3, -4)  (rl)    {$temp \le 19$};
  
  \node[leaf] at (0, -2)  (l)     {Off};
  \node[leaf] at (5, -4) (rr)    {AC};
  \node[leaf] at (2, -6)  (rll)   {Heating};
  \node[leaf] at (4, -6)  (rlr)  {Off};

  \draw[t] (root) -- node[anchor=east, yshift=4pt]{True}  (l);
  \draw[f] (root) -- node[anchor=west, yshift=4pt]{False} (r);
  \draw[t] (r)    -- node[anchor=east, yshift=4pt]{True}  (rl);
  \draw[f] (r)    -- node[anchor=west, yshift=4pt]{False} (rr);
  \draw[t] (rl)   -- node[anchor=east, yshift=4pt]{True}  (rll);
  \draw[f] (rl)   -- node[anchor=west, yshift=4pt]{False} (rlr);

\end{tikzpicture}

==> figures/dt_example_permissive.tex <==
\tikzstyle{dn} = [draw, ellipse]
\tikzstyle{leaf} = [draw, rounded corners=5pt, minimum height=2em]
\tikzstyle{t} = []
\tikzstyle{f} = [dashed]
\tikzstyle{nf} = [anchor=west, yshift=4pt]
\tikzstyle{nt} = [anchor=east, yshift=4pt]
\newcommand{\writesub}[1]{\\\small{$\boldsymbol{#1}$}}
\begin{tikzpicture}
  \node[dn] at (2, 0)   (root)  {$battery \le 0.15$};
  \node[dn] at (4, -2) (r)     {$temp \le 20$};
  \node[dn] at (2, -4)  (rl)    {$temp \le 19$};
  \node[dn] at (6, -4) (rr)    {$temp \le 21$};
  
  \node[leaf] at (0, -2)  (l)     {\{Off\}};
  \node[leaf] at (1, -6)  (rll)   {\{Heating\}};
  \node[leaf] at (3, -6)  (rlr)   {\{Off, Heating\}};
  \node[leaf] at (5, -6) (rrl)   {\{Off, AC\}};
  \node[leaf] at (7, -6) (rrr)   {\{AC\}};

  \draw[t] (root) -- node[nt]{True}  (l);
  \draw[f] (root) -- node[nf]{False} (r);
  \draw[t] (r)    -- node[nt]{True}  (rl);
  \draw[f] (r)    -- node[nf]{False} (rr);
  \draw[t] (rl)   -- node[nt]{True}  (rll);
  \draw[f] (rl)   -- node[nf]{False} (rlr);
  \draw[t] (rr)   -- node[nt]{True}  (rrl);
  \draw[f] (rr)   -- node[nf]{False} (rrr);

\end{tikzpicture}

==> figures/entropy_split.tex <==
\tikzstyle{div} = [thick]
\tikzstyle{bigdiv} = [ultra thick]
\begin{tikzpicture}
  \begin{axis}[
    ticks=none,
    hide axis,
    width=\textwidth ,
    height=0.35\textwidth ,
    %xmin=-2, xmax=4.5,
    ymin=-8.5, ymax=2.5,
	  scatter/classes={
      a={mark=square*,blue},
      b={mark=*,red},
      c={mark=triangle*,orange}
    }
  ]
    \node[circle, draw] at (11.5, 0.5) (A) {\textbf{A}};
    \node[circle, draw] at (39.5, 0.5) (B) {\textbf{B}};

    \draw (A) -- (4.5, -2);
    \draw (-1, -2) rectangle (10, -6);
    
    \draw[dashed] (A) -- (18.5, -2);
    \draw (13, -2) rectangle (24, -6);
    \addplot[
      scatter,
      only marks,
      scatter src=explicit symbolic
    ]
    table[meta=label]
    {
      x  y label
     14 -3 a
     15 -3 a
      0 -4 b
      1 -4 b
      2 -4 b
      3 -4 b
      4 -4 b
      5 -4 b
      6 -4 b
      7 -4 b
      8 -4 b
      9 -4 b

      0  -5 c
      1  -5 c
      2  -5 c
      3  -5 c
      4  -5 c
      5  -5 c
      6  -5 c
      7  -5 c
      8  -5 c
      9  -5 c
    };
    %\draw[div] (11.5, -3) -- (11.5, -5);
    \node at (11.5, -7.5) {Entropy: $1$};

    %\draw[bigdiv] (25.5, -2.5) -- (25.5, -5.5);

    \draw (B) -- (32.5, -2);
    \draw (27, -2) rectangle (38, -6);
    
    \draw[dashed] (B) -- (46.5, -2);
    \draw (41, -2) rectangle (52, -6);

    \addplot[
      scatter,
      only marks,
      scatter src=explicit symbolic
    ]
    table[meta=label]
    {
      x  y label
     28 -3 a
     42 -3 a

     28 -4 b
     29 -4 b
     30 -4 b
     31 -4 b
     32 -4 b
     33 -4 b
     34 -4 b
     35 -4 b
     36 -4 b
     
     37 -4 b

     42 -5 c
     43 -5 c
     44 -5 c
     45 -5 c
     46 -5 c
     47 -5 c
     48 -5 c
     49 -5 c
     50 -5 c
     
     51 -5 c
    };
    %\draw[div] (39.5, -3) -- (39.5, -5);
    \node at (39.5, -7.5) {Entropy: $0.88$};
  \end{axis}
\end{tikzpicture}

==> figures/entropy_split_future.tex <==
\definecolor{mygreen}{HTML}{33652b}
\tikzstyle{div} = [thick]
\tikzstyle{bigdiv} = [ultra thick]
\begin{tikzpicture}
  \begin{axis}[
    ticks=none,
    hide axis,
    width=\textwidth ,
    height=0.35\textwidth ,
    xmin=-2, xmax=54,
    ymin=-10.5, ymax=2.5,
	  scatter/classes={
      a={mark=square*,blue},
      b={mark=*,red},
      c={mark=triangle*,orange},
      d={mark=diamond*,mygreen}
    }
  ]
    \node[circle, draw] at (11.5, 0.5) (A) {\textbf{A}};
    \node[circle, draw] at (39.5, 0.5) (B) {\textbf{B}};

    \draw (A) -- (4.5, -2);
    \draw (-1, -2) rectangle (10, -6);
    
    \draw[dashed] (A) -- (18.5, -2);
    \draw (13, -2) rectangle (24, -6);
    \addplot[
      scatter,
      only marks,
      scatter src=explicit symbolic
    ]
    table[meta=label]
    {
      x  y label
      0 -3 a
      1 -3 a
      0 -4 b
      1 -4 b
     14 -3 c
     15 -3 c
     14  -4 d
     15  -4 d
    };
    %\draw[div] (11.5, -3) -- (11.5, -5);
    \node at (11.5, -7.5) {MLE: $0.5$};
    \node at (11.5, -9.5) {(Entropy: $1$)};

    %\draw[bigdiv] (25.5, -2.5) -- (25.5, -5.5);

    \draw (B) -- (32.5, -2);
    \draw (27, -2) rectangle (38, -6);
    
    \draw[dashed] (B) -- (46.5, -2);
    \draw (41, -2) rectangle (52, -6);

    \addplot[
      scatter,
      only marks,
      scatter src=explicit symbolic
    ]
    table[meta=label]
    {
      x  y label
     28 -3 a
     29 -3 a
     28 -4 b
     29 -4 b
     28 -5 c
     29 -5 c

     42 -3 d
     43 -3 d
    };
    %\draw[div] (39.5, -3) -- (39.5, -5);
    \node at (39.5, -7.5) {MLE: $0$};
    \node at (39.5, -9.5) {(Entropy: $1.19$)};
  \end{axis}
\end{tikzpicture}

==> figures/entropy_split_tree.tex <==
\tikzstyle{div} = [thick]
\tikzstyle{bigdiv} = [ultra thick]
\begin{tikzpicture}
  \node[circle, draw] at (0 , 5) (rt1) {\textbf{B}};
  \node[circle, draw] at (-1, 4) (l1) {\textbf{A}};
  \node[circle, draw] at (+1, 4) (r1) {\textbf{A}};
  
  \node[circle, draw] at (4, 5) (rt2) {\textbf{A}};
  \node[circle, draw] at (3, 4) (l2) {\textbf{B}};

  \draw (rt1) -- (l1);
  \draw[dashed] (rt1) -- (r1);

  \draw (l1) -- ++(-0.5, -0.5);
  \draw[dashed] (l1) -- ++(0.5, -0.5);

  \draw (r1) -- ++(-0.5, -0.5);
  \draw[dashed] (r1) -- ++(0.5, -0.5);

  
  \draw (rt2) -- (l2);
  \draw[dashed] (rt2) -- ++(0.5, -0.5);

  \draw (l2) -- ++(-0.5, -0.5);
  \draw[dashed] (l2) -- ++(0.5, -0.5);

\end{tikzpicture}

==> figures/feature_imp.tex <==
\begin{tikzpicture}
  \begin{axis}[
    height=4.5cm,
    ticks=none,
    axis lines=center,
    xmin=0, xmax=5,
    ymin=0, ymax=5,
    xlabel=$x_1$,
    ylabel=$x_2$,
	  scatter/classes={
      a={mark=square*,blue},
      b={mark=*,red},
      c={mark=triangle*, orange}
    }
  ]
    \addplot[
      scatter,
      only marks,
      scatter src=explicit symbolic
    ]
    table[meta=label]
    {
      x   y   label
      1   1   a
      1   2   a
      1   3   a
      1   5   a
      2   1   b
      2   4   b
      3   2   c
      3   3   c
      4   1   a
      4   3   a
    };
  \end{axis}
\end{tikzpicture}

==> figures/feature_imp_bug.tex <==
\begin{tikzpicture}
  \begin{axis}[
    height=4.5cm,
    ticks=none,
    axis lines=center,
    xmin=0, xmax=5,
    ymin=0, ymax=5,
    xlabel=$x_1$,
    ylabel=$x_2$,
	  scatter/classes={
      a={mark=square*,blue},
      b={mark=*,red}
    }
  ]
    \addplot[
      scatter,
      only marks,
      scatter src=explicit symbolic
    ]
    table[meta=label]
    {
      x   y   label
      1   1   a
      3   3   b
    };
  \end{axis}
\end{tikzpicture}

==> figures/feature_imp_prob.tex <==
\begin{tikzpicture}
  \begin{axis}[
    height=4.5cm,
    ticks=none,
    axis lines=center,
    xmin=0, xmax=5,
    ymin=0, ymax=5,
    xlabel=$x_1$,
    ylabel=$x_2$,
	  scatter/classes={
      a={mark=square*,blue},
      b={mark=*,red}
    }
  ]
    \addplot[
      scatter,
      only marks,
      scatter src=explicit symbolic
    ]
    table[meta=label]
    {
      x   y   label
      1   4   a
      1   3   a
      2   1   b
      3   2   b
      4   4   a
    };
  \end{axis}
\end{tikzpicture}

==> figures/handcrafted_geometric.tex <==
\definecolor{myred}{HTML}{c80000}
\definecolor{mygreen}{HTML}{33652b}
\definecolor{myorange}{HTML}{c07400}
\tikzstyle{v} = [ultra thick]
\tikzstyle{vF} = [v, myred]
\tikzstyle{vE} = [v, blue]
\tikzstyle{A} = [draw, fill=white, rounded corners=5pt]

\begin{tikzpicture}
  \begin{axis}[
    %ticks=none,
    axis lines=center,
    ytick={-6, 11, 18},
    yticklabels={$v_{min}$, $v_f$, $v_e$},
    xtick={2, 4, 17, 28},
    xticklabels={$t_1$, , , ,}, %{\footnotesize $(t_1+t_e)$}
    xmin=0,
    xmax=32,
    ymax=24,
    ymin=-8,
    xlabel=$t$,
    ylabel=$v$,
    %legend entries={$x^2 = mx + b$},
    %legend style={anchor=north, at={(0.5, 1)}},
  ]
    \draw[pattern=crosshatch dots, pattern color=black!60]
    %\draw[fill=black!30]
    %\draw[fill=mygreen!20]
      (0, 11) -- (0, 18) -- (18, 0) -- (11, 0)
    ;
    \node[A] at (8.5, 6) {\small $A_1$};

    %\draw[pattern=north east lines, pattern color=blue!60]
    \draw[pattern=north east lines, pattern color=black!60]
    %\draw[fill=black!10]
    %\draw[fill=myred!20]
      (18, 0) -- (24, -6) -- (17, -6) -- (11, 0)
    ;
    \node[A] at (17.5, -3) {\small $A_2$};
    
    %\draw[pattern=vertical lines, pattern color=blue!80]
    \draw[pattern=dots, pattern color=black!60]
    %\draw[fill=black!40]
    %\draw[fill=cyan!20]
    (0, 18) -- (2, 20) -- (4, 18)
    ;
    %\draw[gray] (3.5, 19) -- (6, 20.5);
    \draw[gray] (2, 19) -- (6, 20.5);
    \node[A] at (8, 21) {\small $A_3$};

    \draw[pattern=vertical lines, pattern color=black!60]
    %\draw[fill=black!20]
    %\draw[fill=violet!20]
      (0, 18) -- (4, 18) -- (28, -6) -- (24, -6)
    ;
    %\draw[gray] (18.8, 4.3) -- (20.5, 6.5);
    \draw[gray] (17.8, 3.3) -- (20.5, 6.5);
    \node[A] at (22, 8) {\small $A_4$};

    \draw (0, 18)  -- (18, 0);
    \draw[vE] (0, 18)  -- (2, 20) -- (2, 20)  -- (28, -6);
    
    \draw[vF] (0, 11)  -- (17, -6) -- (17, -6) -- (28, -6);
    
    \draw[gray] (4, 0) -- (4, -3.5);
    \node at (5, -5) {{\tiny$t_1(1-\frac{a_{max}}{a_{min}})$}};


  \end{axis}
\end{tikzpicture}

==> figures/handrafted_derivation.tex <==
\definecolor{mygreen}{HTML}{33652b}
\definecolor{myorange}{HTML}{c07400}
\definecolor{myred}{HTML}{c80000}
\tikzstyle{sum} = [circle, draw, fill=white]
\tikzstyle{term} = [draw, fill=white]
\tikzstyle{termV} = [term, draw=blue, text=blue]
\tikzstyle{termA} = [term, draw=mygreen, text=mygreen]
\tikzstyle{termS} = [term, draw=myorange, text=myorange]
\tikzstyle{termT} = [term, draw=myred, text=myred]
\tikzstyle{arr} = [semithick]%[-stealth]
\tikzstyle{arrV} = [arr, blue]
\tikzstyle{arrA} = [arr, mygreen]
\tikzstyle{arrS} = [arr, myorange]
\tikzstyle{arrT} = [arr, myred]
\tikzstyle{subminbox} = [draw, rectangle, align=center, fill=white]
\newcommand{\writesub}[1]{\\\small{$\boldsymbol{#1}$}}
\begin{tikzpicture}
  \node[termS] at (-1.5, 10) (dr)   {$\boldsymbol{d_r}$};
  \node[termA] at (   0, 10) (aMax) {$\boldsymbol{a_{max}}$};
  \node[termT] at ( 1.5, 10) (t1)   {$\boldsymbol{t_1}$};
  \node[termA] at (   3, 10) (aMin) {$\boldsymbol{a_{min}}$};
  \node[termV] at ( 4.5, 10) (vF)   {$\boldsymbol{v_f}$};
  \node[termV] at (   6, 10) (vMin) {$\boldsymbol{v_{min}}$};
  \node[termV] at ( 7.5, 10) (vE)   {$\boldsymbol{v_e}$};


  % L1
  \node[sum, termA] at (  0, 9) (aRel) {$\boldsymbol{-}$};
  \node[sum, termV] at (  5, 9) (vRel) {$\boldsymbol{-}$};

  \node[termS] at (   0, 8) (sOne) {$\boldsymbol{d_{one}}$};
  \node[termV] at (1.5, 8) (vfChg) {$\boldsymbol{v_{fChg}}$};
  \node[termV] at (   5, 8) (veChg) {$\boldsymbol{v_{eChg}}$};

  \draw[arrA] (aMax) -- (aRel);
  \draw[arrA] (aMin) -- (aRel);
  \draw[arrV] (vF)   -- (vRel);
  \draw[arrV] (vE)   -- (vRel);

  \draw[arrA] (aRel) -- (sOne);
  \draw[arrT] (t1)   -- (sOne);
  \draw[arrV] (vRel) ..controls(1, 8.5).. (sOne);

  \draw[arrA] (aMin) -- (vfChg);
  \draw[arrT] (t1)   -- (vfChg);
  \draw[arrA] (aMax) -- (veChg);
  \draw[arrT] (t1)   -- (veChg);

  \node at (-1.7, 7.85) {\small{\textbf{Iteration 1}}};
  \draw[dashed] (-2.6, 7.6) -- (8, 7.6);

  % L2
  \node[sum, termS] at (  0, 7) (dSum) {$\boldsymbol{+}$};
  \node[sum, termV] at (1.5, 7) (vFnew) {$\boldsymbol{-}$};
  \node[sum, termV] at (7.5, 7) (vEnew) {$\boldsymbol{-}$};
  \node[subminbox, termV] [below = -0.65em of vFnew] (vFnewS)
    {\writesub{v_f'}};
  \node[subminbox, termV] [below = -0.65em of vEnew] (vEnewS)
    {\writesub{v_e'}};
  \node[sum, termV] at (1.5, 7) (vFnew) {$\boldsymbol{-}$};
  \node[sum, termV] at (7.5, 7) (vEnew) {$\boldsymbol{-}$};

  \draw[arrS] (sOne) -- (dSum);
  \draw[arrS] (dr) ..controls (-0.7, 9) and (-0.7, 7.5).. (dSum);
  \draw[arrV] (vfChg) -- (vFnew);
  \draw[arrV] (vF)    -- (vFnew);
  \draw[arrV] (veChg) -- (vEnew);
  \draw[arrV] (vE)    -- (vEnew);

  \node at (-1.7, 6.2) {\small{\textbf{Iteration 2}}};
  \draw[dashed] (-2.6, 6) -- (8, 5.8);

  % L3

  \node[sum, termV] at (4, 5.3) (vFRel) {$\boldsymbol{-}$};
  \node[sum, termV] at (6.75, 5.3) (vERel) {$\boldsymbol{-}$};

  \draw[arrV] (vFnewS)-- (vFRel);
  \draw[arrV] (vMin)  .. controls(5.85, 7.5) .. (vFRel);
  \draw[arrV] (vEnewS)-- (vERel);
  \draw[arrV] (vMin)  -- (vERel);

  \node[termT] at (3, 4.8) (tF) {$\boldsymbol{t_f}$};
  \node[termT] at (5, 4.8) (tE) {$\boldsymbol{t_e}$};

  \draw[arrV] (vFRel) -- (tF);
  \draw[arrA] (aMin)  -- (tF);
  \draw[arrV] (vERel) -- (tE);
  \draw[arrA] (aMin)  -- (tE);

  \node at (-1.7, 4.5) {\small{\textbf{Iteration 3}}};
  \draw[dashed] (-2.6, 4.3) -- (8, 4.3);

  % L4
  
  \node[sum, termT] at (4, 3.8) (tDif) {$\boldsymbol{-}$};
  
  \draw[arrT] (tF) -- (tDif);
  \draw[arrT] (tE) -- (tDif);

  \node[termS] at (7.5, 3.3) (sE) {$\boldsymbol{d_e}$};
  \node[termS] at (1.5, 3.3) (sF1) {$\boldsymbol{d_{f}}$};
  \node[termS] at (6, 3.3) (sF2) {$\boldsymbol{d_{fe}}$};

  \draw[arrA] (aMin)  -- (sF1);
  \draw[arrV] (vFnewS)-- (sF1);
  \draw[arrT] (tF)    -- (sF1);
  \draw[arrA] (aMin)  -- (sE);
  \draw[arrV] (vEnewS)-- (sE);
  \draw[arrT] (tE)    -- (sE);
  \draw[arrT] (tDif)  -- (sF2);
  \draw[arrV] (vMin)  -- (sF2);

  \node at (-1.7, 3) {\small{\textbf{Iteration 4}}};
  \draw[dashed] (-2.6, 2.8) -- (8, 2.8);

  % L5

  \node[sum, termS] at (4, 2.3) (sF) {$\boldsymbol{+}$};
  \draw[arrS] (sF1) -- (sF);
  \draw[arrS] (sF2) -- (sF);

  \node at (-1.7, 2) {\small{\textbf{Iteration 5}}};
  \draw[dashed] (-2.6, 1.8) -- (8, 1.8);

  % L6
  \node[sum, termS] at (4, 1.3) (s) {$\boldsymbol{-}$};
  \draw[arrS] (sF) -- (s);
  \draw[arrS] (sE) -- (s);

  \node at (-1.7, 1) {\small{\textbf{Iteration 6}}};
  \draw[dashed] (-2.6, 0.8) -- (8, 0.8);

  % L7
  \node[sum, termS] at (0, 0.3) (sB) {$\boldsymbol{+}$};
  \draw[arrS] (s)    -- (sB);
  \draw[arrS] (dSum) -- (sB);

  \node at (-1.7, 0.3) {\small{\textbf{Iteration 7}}};
\end{tikzpicture}

==> figures/optimization.tex <==
\begin{tikzpicture}
  \begin{axis}
    [
      domain=-0.5:0.8,
      domain y=-0.3:0.7,
      xmin=-0.5,ymin=-0.3,ymax=0.7,xmax=0.8,
      scale only axis=true,
      unit vector ratio=1 1 1,
      %scale=1.2,
      ticks=none,
      view = {0}{90},
      %colormap/cool,
    ]
    \addplot3[
      contour gnuplot={
        levels={0.27, 0.4, 0.7,1.2, 2},
        labels=false,
        %cmd= {gnuplot \"\script\"}
      },
      contour/draw color={blue},
      %mesh,
      %thick,
      samples=70,
      samples y=70,
    ] {(x-0.7)^2 + 0.8*(x)^4 + 3*y^2 + 0.5*(y-0.8)^4};
    
    % line
    \fill[fill=gray!10, opacity=0.8]
      (-1, -0.6)
      -- (1, 0.6)
      -- (1, -1)
      -- (-1, -1)
    ;
    \draw[thick] (-1, -0.6) -- (1, 0.6);

    \node[blue] at (0.5, 0.56) {$\boldsymbol{f}$};
    \node at (-0.37, -0.14) {$\boldsymbol{c = 0}$};
    \node[draw,fill=white] at (0.65, -0.215) {$\boldsymbol{c < 0}$};
    \node[draw,fill=white] at (-0.35, 0.615) {$\boldsymbol{c > 0}$};

    \draw[line width=1pt,black,-stealth]
      (0.2, 0.12) coordinate (base) --
      node[anchor=west]{
        $\boldsymbol{\vec{\nabla}c}$
      }
      (0.2 - 0.6*0.3, 0.12 + 0.3)
    ;
    \draw[line width=1pt,blue,-stealth]
      (base) --
      node[anchor=north, xshift=-10pt]{
        $\boldsymbol{\vec{\nabla}f}$
      }
      (0.2 - 0.5, 0.12 + 0.02)
    ;
    \draw[line width=0.75pt,blue, dashed, -stealth]
      (base) --
      node[anchor=north, xshift=5pt]{
        $-\vec{\nabla}f$
      }
      (0.2 + 0.5, 0.12 - 0.02)
    ;
    \draw[line width=0.75pt,blue, dotted]
      (0.2 + 0.5, 0.12 - 0.02) --
      (19/34, 57/170)
    ;

    \draw[line width=1pt,orange,-stealth]
      (base) -- (0.2 + 0.15, 0.12 + 0.6*0.15)
    ;

\end{axis}
\end{tikzpicture}

==> figures/performance.tex <==
\begin{tikzpicture}
  \begin{axis}[
    %ticks=none,
    ymin=10,
    xmin=10,
    ymax=50000,
    xmax=50000,
    xmode=log,
    ymode=log,
    xlabel={linear DT size},
    extra y ticks={50000},
    extra y tick labels={\textbf{TO}},
    extra x ticks={50000},
    extra x tick labels={\textbf{TO}},
    legend pos=outer north east,
	  scatter/classes={
      %b={mark=square*,red},
      A={mark=*,blue},
      a={mark=*,blue!50},
      C={mark=triangle*,red},
      c={mark=triangle*,red!50}
    },
  ]
    \legend{Linear, Polynomial (CPS), Polynomial (QV), Axis Aligned (CPS), Axis Aligned (QV)}
    \addplot [
      domain=10:50000,
      color=black,
    ] {x};
    \addplot[
      scatter,
      only marks,
      scatter src=explicit symbolic
    ]
    table[meta=label]
    {
      x        y label
      19      17 a
      19      27 c
      49      37 a
      49      53 c
     481     481 a
     481     481 c
     333     223 a
     333     391 c
      25      25 a
      25      25 c
      29      23 a
      29     111 c
     753     141 a
     753    1291 c
      49      45 a
      49      83 c
    1407     513 a
    1407    1687 c
    2257    2401 a
    2257    2401 c
      69      33 a
      69      67 c
      63      57 a
      63      65 c
      89      65 a
      89     103 c
     135     125 a
     135     167 c
    9865    1919 a
    9865   16341 c
    2687     829 a
    2687   16913 c
    1625    1431 a
    1625    2101 c
     701     523 a
     701    3369 c
%   50000  171371 c
% CPS
     183     169 A
     183     253 C
     147      49 A
     147   17297 C
    3769    3787 A
    3769    6339 C
     369      11 A
     369     869 C
     467      13 A
     467    1157 C
% dcdc
     139     129 A
     139     271 C
   50000   50000 A
% traffic 30m
    8953   50000 A
    8953   12573 C
    };
   
    \draw[ultra thick] (0, 50000) -- (50000, 50000);
    \draw[ultra thick] (50000, 0) -- (50000, 50000);
  \end{axis}
\end{tikzpicture}

==> figures/performance_minEntropy.tex <==
\begin{tikzpicture}
  \begin{axis}[
    %ticks=none,
    ymin=10,
    xmin=10,
    ymax=50000,
    xmax=50000,
    xmode=log,
    ymode=log,
    xlabel={Entropy Prio. 1 DT size},
    extra y ticks={50000},
    extra y tick labels={\textbf{TO}},
    extra x ticks={50000},
    extra x tick labels={\textbf{TO}},
    legend pos=outer north east,
	  scatter/classes={
      %b={mark=square*,red},
      ME={mark=*,blue},
      me={mark=*,blue!50},
      LP={mark=triangle*,red},
      lp={mark=triangle*,red!50}
    },
  ]
    \legend{Entropy Prio. 1, MLE Prio. 1 (CPS), MLE Prio. 1 (QV), Entropy Prio. 0.1 (CPS), Entropy Prio. 0.1 (QV)}
    \addplot [
      domain=10:50000,
      color=black,
    ] {x};
    \addplot[
      scatter,
      only marks,
      scatter src=explicit symbolic
    ]
    table[meta=label]
    {
      x        y label
      17      17 me
      17      25 lp
      37      37 me
      37      47 lp
     481     481 lp
     481     481 me
     251     223 me
     251     315 lp
      25      25 lp
      25      25 me
      27      23 me
      27      69 lp
     209     177 me
     209     897 lp
      57      45 me
      57      75 lp
     891     513 me
     891    1451 lp
    2401    2401 lp
    2401   50000 me
      51      33 me
      51      57 lp
      59      57 me
      59      65 lp
      79      65 me
      79     103 lp
     141     125 me
     141     133 lp
    2859    1919 me
    2859    9779 lp
     829    4511 lp
     829   50000 me
    1431    2005 lp
    1431   50000 me
     667     693 lp
     667   50000 me 
%   50000  171371 c
% % CPS
     189    169 ME
     189    243 LP
      61     49 ME
      61     61 LP
    3787  50000 ME
    3787   5035 LP
      37     25 ME
      37    353 LP
      59     23 ME
      59    521 LP
     199    273 ME
     199    129 LP
   50000  50000 ME
   50000  50000 LP
    };
   
    \draw[ultra thick] (0, 50000) -- (50000, 50000);
    \draw[ultra thick] (50000, 0) -- (50000, 50000);
  \end{axis}
\end{tikzpicture}

==> figures/predicate_2d.tex <==
% This file was created by tikzplotlib v0.9.8.
%\definecolor{blue}{rgb}{0,0.75,0.75}
%\definecolor{red}{rgb}{0.75,0,0.75}
%\definecolor{blue}{rgb}{0.75,0.75,0}

\tikzstyle{lHP}    = [draw=black, very thick]
\tikzstyle{ldSafe} = [draw=green!50!black, thick, dash pattern=on 1pt off 2.4pt on 5pt off 2.4pt]
\tikzstyle{lsOne}  = [draw=blue, thick]
\tikzstyle{lsF1}   = [draw=cyan, thick]
\tikzstyle{lsF2}   = [draw=orange, thick, dash pattern=on 1.5pt off 2.475pt]
\tikzstyle{lsE}    = [draw=violet, thick, dash pattern=on 5.55pt off 2.4pt]
\begin{tikzpicture}

  \begin{axis}[
      height=10.5cm,
      legend cell align={left},
      legend style={
          fill opacity=1,
          draw opacity=1,
          text opacity=1,
          at={(0.97,0.03)},
          anchor=south east,
          draw=white!80!black
      },
      legend entries = {
        $d^*$,
        $d_{safe}$,
        $d_{one}$,
        $d_{f}$,
        $d_{fe}$,
        $-d_e$
      },
      tick align=outside,
      tick pos=left,
      x grid style={white!69.0196078431373!black},
      xlabel={$v_e$},
      xmin=-7, xmax=11,
      xtick style={color=black},
      y grid style={white!69.0196078431373!black},
      ylabel={$d$},
      ymin=-10, ymax=61,
      ytick style={color=black}
    ]
    \addlegendimage{no markers,lHP}
    \addlegendimage{no markers,ldSafe}
    \addlegendimage{no markers,lsOne}
    \addlegendimage{no markers,lsF1}
    \addlegendimage{no markers,lsF2}
    \addlegendimage{no markers,lsE}
    
    \draw[ultra thin, gray] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);

    \addplot [draw=red, fill=red, forget plot, mark=triangle*, only marks]
    table{%
        x  y
        2 10
        2 10
        2 10
        2 10
        2 10
        2 10
        2 10
        2 10
        2 10
        2 12
        2 12
        2 12
        2 12
        2 12
        2 12
        2 12
        2 12
        2 12
        4 16
        4 16
        4 16
        4 16
        4 16
        4 16
        4 16
        4 16
        4 16
        4 18
        4 18
        4 18
        4 18
        4 18
        4 18
        4 18
        4 18
        4 18
        4 20
        4 20
        4 20
        4 20
        4 20
        4 20
        4 20
        4 20
        4 20
        4 22
        4 22
        4 22
        4 22
        4 22
        4 22
        4 22
        4 22
        4 22
        4 24
        4 24
        4 24
        4 24
        4 24
        4 24
        4 24
        4 24
        4 24
        6 26
        6 26
        6 26
        6 26
        6 26
        6 26
        6 26
        6 26
        6 26
        6 28
        6 28
        6 28
        6 28
        6 28
        6 28
        6 28
        6 28
        6 28
        6 30
        6 30
        6 30
        6 30
        6 30
        6 30
        6 30
        6 30
        6 30
        6 32
        6 32
        6 32
        6 32
        6 32
        6 32
        6 32
        6 32
        6 32
        6 34
        6 34
        6 34
        6 34
        6 34
        6 34
        6 34
        6 34
        6 34
        6 36
        6 36
        6 36
        6 36
        6 36
        6 36
        6 36
        6 36
        6 36
        8 40
        8 40
        8 40
        8 40
        8 40
        8 40
        8 40
        8 40
        8 40
        8 42
        8 42
        8 42
        8 42
        8 42
        8 42
        8 42
        8 42
        8 42
        8 44
        8 44
        8 44
        8 44
        8 44
        8 44
        8 44
        8 44
        8 44
        8 46
        8 46
        8 46
        8 46
        8 46
        8 46
        8 46
        8 46
        8 46
        8 48
        8 48
        8 48
        8 48
        8 48
        8 48
        8 48
        8 48
        8 48
        8 50
        8 50
        8 50
        8 50
        8 50
        8 50
        8 50
        8 50
        8 50
        8 52
        8 52
        8 52
        8 52
        8 52
        8 52
        8 52
        8 52
        8 52
        10 54
        10 54
        10 54
        10 54
        10 54
        10 54
        10 54
        10 54
        10 54
        10 56
        10 56
        10 56
        10 56
        10 56
        10 56
        10 56
        10 56
        10 56
        10 58
        10 58
        10 58
        10 58
        10 58
        10 58
        10 58
        10 58
        10 58
        2 6
        2 6
        2 6
        2 6
        2 6
        2 6
        10 60
        10 60
        10 60
        10 60
        10 60
        10 60
        10 60
        10 60
        10 60
        2 8
        2 8
        2 8
        2 8
        2 8
        2 8
        2 8
        2 8
      };
    \addplot [draw=red, fill=red, forget plot, mark=triangle*, only marks]
    table{%
        x  y
        0 10
        0 10
        0 10
        0 10
        0 10
        0 10
        0 12
        0 12
        0 12
        0 12
        0 12
        0 12
        0 12
        0 12
        2 14
        2 14
        2 14
        2 14
        2 14
        2 14
        2 14
        2 14
        2 14
        2 16
        2 16
        2 16
        2 16
        2 16
        2 16
        2 16
        2 16
        2 16
        2 18
        2 18
        2 18
        2 18
        2 18
        2 18
        2 18
        2 18
        2 18
        2 20
        2 20
        2 20
        2 20
        2 20
        2 20
        2 20
        2 20
        2 20
        2 22
        2 22
        2 22
        2 22
        2 22
        2 22
        2 22
        2 22
        2 22
        4 26
        4 26
        4 26
        4 26
        4 26
        4 26
        4 26
        4 26
        4 26
        4 28
        4 28
        4 28
        4 28
        4 28
        4 28
        4 28
        4 28
        4 28
        4 30
        4 30
        4 30
        4 30
        4 30
        4 30
        4 30
        4 30
        4 30
        4 32
        4 32
        4 32
        4 32
        4 32
        4 32
        4 32
        4 32
        4 32
        4 34
        4 34
        4 34
        4 34
        4 34
        4 34
        4 34
        4 34
        4 34
        4 36
        4 36
        4 36
        4 36
        4 36
        4 36
        4 36
        4 36
        4 36
        6 38
        6 38
        6 38
        6 38
        6 38
        6 38
        6 38
        6 38
        6 38
        6 40
        6 40
        6 40
        6 40
        6 40
        6 40
        6 40
        6 40
        6 40
        6 42
        6 42
        6 42
        6 42
        6 42
        6 42
        6 42
        6 42
        6 42
        6 44
        6 44
        6 44
        6 44
        6 44
        6 44
        6 44
        6 44
        6 44
        6 46
        6 46
        6 46
        6 46
        6 46
        6 46
        6 46
        6 46
        6 46
        6 48
        6 48
        6 48
        6 48
        6 48
        6 48
        6 48
        6 48
        6 48
        6 50
        6 50
        6 50
        6 50
        6 50
        6 50
        6 50
        6 50
        6 50
        8 54
        8 54
        8 54
        8 54
        8 54
        8 54
        8 54
        8 54
        8 54
        8 56
        8 56
        8 56
        8 56
        8 56
        8 56
        8 56
        8 56
        8 56
        8 58
        8 58
        8 58
        8 58
        8 58
        8 58
        8 58
        8 58
        8 58
        0 6
        8 60
        8 60
        8 60
        8 60
        8 60
        8 60
        8 60
        8 60
        8 60
        0 8
        0 8
        0 8
        0 8
        0 8
        0 8
      };
    \addplot [draw=blue, fill=blue, forget plot, mark=diamond*, only marks]
    table{%
        x  y
        -6 14
        -6 16
        -6 18
        -6 18
        -6 18
        -6 20
        -6 20
        -6 20
        -6 22
        -6 22
        -6 22
        -6 22
        -6 22
        -6 24
        -6 24
        -6 24
        -6 24
        -6 24
        -6 26
        -6 26
        -6 26
        -6 26
        -6 26
        -6 28
        -6 28
        -6 28
        -6 28
        -6 28
        -6 28
        -6 30
        -6 30
        -6 30
        -6 30
        -6 30
        -6 30
        -6 32
        -6 32
        -6 32
        -6 32
        -6 32
        -6 32
        -6 34
        -6 34
        -6 34
        -6 34
        -6 34
        -6 34
        -6 36
        -6 36
        -6 36
        -6 36
        -6 36
        -6 36
        -6 38
        -6 38
        -6 38
        -6 38
        -6 38
        -6 38
        -6 40
        -6 40
        -6 40
        -6 40
        -6 40
        -6 40
        -6 42
        -6 42
        -6 42
        -6 42
        -6 42
        -6 42
        -6 44
        -6 44
        -6 44
        -6 44
        -6 44
        -6 44
        -6 46
        -6 46
        -6 46
        -6 46
        -6 46
        -6 46
        -6 48
        -6 48
        -6 48
        -6 48
        -6 48
        -6 48
        -6 50
        -6 50
        -6 50
        -6 50
        -6 50
        -6 50
        -6 52
        -6 52
        -6 52
        -6 52
        -6 52
        -6 52
        -6 54
        -6 54
        -6 54
        -6 54
        -6 54
        -6 54
        -6 56
        -6 56
        -6 56
        -6 56
        -6 56
        -6 56
        -6 58
        -6 58
        -6 58
        -6 58
        -6 58
        -6 58
        -6 60
        -6 60
        -6 60
        -6 60
        -6 60
        -6 60
      };

    \addplot [draw=blue, fill=blue, forget plot, mark=diamond*, only marks]
    table{%
        x  y
        -2 10
        -2 10
        -2 10
        -4 10
        -2 12
        -2 12
        -2 12
        -2 12
        -2 12
        -2 12
        -4 12
        -2 14
        -2 14
        -2 14
        -2 14
        -2 14
        -2 14
        -4 14
        -4 14
        -4 14
        0 14
        0 14
        0 14
        0 14
        0 14
        0 14
        0 14
        0 14
        0 14
        -2 16
        -2 16
        -2 16
        -2 16
        -2 16
        -2 16
        -2 16
        -2 16
        -4 16
        -4 16
        -4 16
        -4 16
        -4 16
        -4 16
        0 16
        0 16
        0 16
        0 16
        0 16
        0 16
        0 16
        0 16
        0 16
        -2 18
        -2 18
        -2 18
        -2 18
        -2 18
        -2 18
        -2 18
        -2 18
        -4 18
        -4 18
        -4 18
        -4 18
        -4 18
        -4 18
        0 18
        0 18
        0 18
        0 18
        0 18
        0 18
        0 18
        0 18
        0 18
        -2 20
        -2 20
        -2 20
        -2 20
        -2 20
        -2 20
        -2 20
        -2 20
        -2 20
        -4 20
        -4 20
        -4 20
        -4 20
        -4 20
        -4 20
        0 20
        0 20
        0 20
        0 20
        0 20
        0 20
        0 20
        0 20
        0 20
        -2 22
        -2 22
        -2 22
        -2 22
        -2 22
        -2 22
        -2 22
        -2 22
        -2 22
        -4 22
        -4 22
        -4 22
        -4 22
        -4 22
        -4 22
        -4 22
        -4 22
        0 22
        0 22
        0 22
        0 22
        0 22
        0 22
        0 22
        0 22
        0 22
        -2 24
        -2 24
        -2 24
        -2 24
        -2 24
        -2 24
        -2 24
        -2 24
        -2 24
        -4 24
        -4 24
        -4 24
        -4 24
        -4 24
        -4 24
        -4 24
        -4 24
        0 24
        0 24
        0 24
        0 24
        0 24
        0 24
        0 24
        0 24
        0 24
        2 24
        2 24
        2 24
        2 24
        2 24
        2 24
        2 24
        2 24
        2 24
        -2 26
        -2 26
        -2 26
        -2 26
        -2 26
        -2 26
        -2 26
        -2 26
        -2 26
        -4 26
        -4 26
        -4 26
        -4 26
        -4 26
        -4 26
        -4 26
        -4 26
        -4 26
        0 26
        0 26
        0 26
        0 26
        0 26
        0 26
        0 26
        0 26
        0 26
        2 26
        2 26
        2 26
        2 26
        2 26
        2 26
        2 26
        2 26
        2 26
        -2 28
        -2 28
        -2 28
        -2 28
        -2 28
        -2 28
        -2 28
        -2 28
        -2 28
        -4 28
        -4 28
        -4 28
        -4 28
        -4 28
        -4 28
        -4 28
        -4 28
        -4 28
        0 28
        0 28
        0 28
        0 28
        0 28
        0 28
        0 28
        0 28
        0 28
        2 28
        2 28
        2 28
        2 28
        2 28
        2 28
        2 28
        2 28
        2 28
        -2 30
        -2 30
        -2 30
        -2 30
        -2 30
        -2 30
        -2 30
        -2 30
        -2 30
        -4 30
        -4 30
        -4 30
        -4 30
        -4 30
        -4 30
        -4 30
        -4 30
        -4 30
        0 30
        0 30
        0 30
        0 30
        0 30
        0 30
        0 30
        0 30
        0 30
        2 30
        2 30
        2 30
        2 30
        2 30
        2 30
        2 30
        2 30
        2 30
        -2 32
        -2 32
        -2 32
        -2 32
        -2 32
        -2 32
        -2 32
        -2 32
        -2 32
        -4 32
        -4 32
        -4 32
        -4 32
        -4 32
        -4 32
        -4 32
        -4 32
        -4 32
        0 32
        0 32
        0 32
        0 32
        0 32
        0 32
        0 32
        0 32
        0 32
        2 32
        2 32
        2 32
        2 32
        2 32
        2 32
        2 32
        2 32
        2 32
        -2 34
        -2 34
        -2 34
        -2 34
        -2 34
        -2 34
        -2 34
        -2 34
        -2 34
        -4 34
        -4 34
        -4 34
        -4 34
        -4 34
        -4 34
        -4 34
        -4 34
        -4 34
        0 34
        0 34
        0 34
        0 34
        0 34
        0 34
        0 34
        0 34
        0 34
        2 34
        2 34
        2 34
        2 34
        2 34
        2 34
        2 34
        2 34
        2 34
        -2 36
        -2 36
        -2 36
        -2 36
        -2 36
        -2 36
        -2 36
        -2 36
        -2 36
        -4 36
        -4 36
        -4 36
        -4 36
        -4 36
        -4 36
        -4 36
        -4 36
        -4 36
        0 36
        0 36
        0 36
        0 36
        0 36
        0 36
        0 36
        0 36
        0 36
        2 36
        2 36
        2 36
        2 36
        2 36
        2 36
        2 36
        2 36
        2 36
        -2 38
        -2 38
        -2 38
        -2 38
        -2 38
        -2 38
        -2 38
        -2 38
        -2 38
        -4 38
        -4 38
        -4 38
        -4 38
        -4 38
        -4 38
        -4 38
        -4 38
        -4 38
        0 38
        0 38
        0 38
        0 38
        0 38
        0 38
        0 38
        0 38
        0 38
        2 38
        2 38
        2 38
        2 38
        2 38
        2 38
        2 38
        2 38
        2 38
        4 38
        4 38
        4 38
        4 38
        4 38
        4 38
        4 38
        4 38
        4 38
        -2 40
        -2 40
        -2 40
        -2 40
        -2 40
        -2 40
        -2 40
        -2 40
        -2 40
        -4 40
        -4 40
        -4 40
        -4 40
        -4 40
        -4 40
        -4 40
        -4 40
        -4 40
        0 40
        0 40
        0 40
        0 40
        0 40
        0 40
        0 40
        0 40
        0 40
        2 40
        2 40
        2 40
        2 40
        2 40
        2 40
        2 40
        2 40
        2 40
        4 40
        4 40
        4 40
        4 40
        4 40
        4 40
        4 40
        4 40
        4 40
        -2 42
        -2 42
        -2 42
        -2 42
        -2 42
        -2 42
        -2 42
        -2 42
        -2 42
        -4 42
        -4 42
        -4 42
        -4 42
        -4 42
        -4 42
        -4 42
        -4 42
        -4 42
        0 42
        0 42
        0 42
        0 42
        0 42
        0 42
        0 42
        0 42
        0 42
        2 42
        2 42
        2 42
        2 42
        2 42
        2 42
        2 42
        2 42
        2 42
        4 42
        4 42
        4 42
        4 42
        4 42
        4 42
        4 42
        4 42
        4 42
        -2 44
        -2 44
        -2 44
        -2 44
        -2 44
        -2 44
        -2 44
        -2 44
        -2 44
        -4 44
        -4 44
        -4 44
        -4 44
        -4 44
        -4 44
        -4 44
        -4 44
        -4 44
        0 44
        0 44
        0 44
        0 44
        0 44
        0 44
        0 44
        0 44
        0 44
        2 44
        2 44
        2 44
        2 44
        2 44
        2 44
        2 44
        2 44
        2 44
        4 44
        4 44
        4 44
        4 44
        4 44
        4 44
        4 44
        4 44
        4 44
        -2 46
        -2 46
        -2 46
        -2 46
        -2 46
        -2 46
        -2 46
        -2 46
        -2 46
        -4 46
        -4 46
        -4 46
        -4 46
        -4 46
        -4 46
        -4 46
        -4 46
        -4 46
        0 46
        0 46
        0 46
        0 46
        0 46
        0 46
        0 46
        0 46
        0 46
        2 46
        2 46
        2 46
        2 46
        2 46
        2 46
        2 46
        2 46
        2 46
        4 46
        4 46
        4 46
        4 46
        4 46
        4 46
        4 46
        4 46
        4 46
        -2 48
        -2 48
        -2 48
        -2 48
        -2 48
        -2 48
        -2 48
        -2 48
        -2 48
        -4 48
        -4 48
        -4 48
        -4 48
        -4 48
        -4 48
        -4 48
        -4 48
        -4 48
        0 48
        0 48
        0 48
        0 48
        0 48
        0 48
        0 48
        0 48
        0 48
        2 48
        2 48
        2 48
        2 48
        2 48
        2 48
        2 48
        2 48
        2 48
        4 48
        4 48
        4 48
        4 48
        4 48
        4 48
        4 48
        4 48
        4 48
        -2 50
        -2 50
        -2 50
        -2 50
        -2 50
        -2 50
        -2 50
        -2 50
        -2 50
        -4 50
        -4 50
        -4 50
        -4 50
        -4 50
        -4 50
        -4 50
        -4 50
        -4 50
        0 50
        0 50
        0 50
        0 50
        0 50
        0 50
        0 50
        0 50
        0 50
        2 50
        2 50
        2 50
        2 50
        2 50
        2 50
        2 50
        2 50
        2 50
        4 50
        4 50
        4 50
        4 50
        4 50
        4 50
        4 50
        4 50
        4 50
        -2 52
        -2 52
        -2 52
        -2 52
        -2 52
        -2 52
        -2 52
        -2 52
        -2 52
        -4 52
        -4 52
        -4 52
        -4 52
        -4 52
        -4 52
        -4 52
        -4 52
        -4 52
        0 52
        0 52
        0 52
        0 52
        0 52
        0 52
        0 52
        0 52
        0 52
        2 52
        2 52
        2 52
        2 52
        2 52
        2 52
        2 52
        2 52
        2 52
        4 52
        4 52
        4 52
        4 52
        4 52
        4 52
        4 52
        4 52
        4 52
        6 52
        6 52
        6 52
        6 52
        6 52
        6 52
        6 52
        6 52
        6 52
        -2 54
        -2 54
        -2 54
        -2 54
        -2 54
        -2 54
        -2 54
        -2 54
        -2 54
        -4 54
        -4 54
        -4 54
        -4 54
        -4 54
        -4 54
        -4 54
        -4 54
        -4 54
        0 54
        0 54
        0 54
        0 54
        0 54
        0 54
        0 54
        0 54
        0 54
        2 54
        2 54
        2 54
        2 54
        2 54
        2 54
        2 54
        2 54
        2 54
        4 54
        4 54
        4 54
        4 54
        4 54
        4 54
        4 54
        4 54
        4 54
        6 54
        6 54
        6 54
        6 54
        6 54
        6 54
        6 54
        6 54
        6 54
        -2 56
        -2 56
        -2 56
        -2 56
        -2 56
        -2 56
        -2 56
        -2 56
        -2 56
        -4 56
        -4 56
        -4 56
        -4 56
        -4 56
        -4 56
        -4 56
        -4 56
        -4 56
        0 56
        0 56
        0 56
        0 56
        0 56
        0 56
        0 56
        0 56
        0 56
        2 56
        2 56
        2 56
        2 56
        2 56
        2 56
        2 56
        2 56
        2 56
        4 56
        4 56
        4 56
        4 56
        4 56
        4 56
        4 56
        4 56
        4 56
        6 56
        6 56
        6 56
        6 56
        6 56
        6 56
        6 56
        6 56
        6 56
        -2 58
        -2 58
        -2 58
        -2 58
        -2 58
        -2 58
        -2 58
        -2 58
        -2 58
        -4 58
        -4 58
        -4 58
        -4 58
        -4 58
        -4 58
        -4 58
        -4 58
        -4 58
        0 58
        0 58
        0 58
        0 58
        0 58
        0 58
        0 58
        0 58
        0 58
        2 58
        2 58
        2 58
        2 58
        2 58
        2 58
        2 58
        2 58
        2 58
        4 58
        4 58
        4 58
        4 58
        4 58
        4 58
        4 58
        4 58
        4 58
        6 58
        6 58
        6 58
        6 58
        6 58
        6 58
        6 58
        6 58
        6 58
        -2 60
        -2 60
        -2 60
        -2 60
        -2 60
        -2 60
        -2 60
        -2 60
        -2 60
        -4 60
        -4 60
        -4 60
        -4 60
        -4 60
        -4 60
        -4 60
        -4 60
        -4 60
        0 60
        0 60
        0 60
        0 60
        0 60
        0 60
        0 60
        0 60
        0 60
        2 60
        2 60
        2 60
        2 60
        2 60
        2 60
        2 60
        2 60
        2 60
        4 60
        4 60
        4 60
        4 60
        4 60
        4 60
        4 60
        4 60
        4 60
        6 60
        6 60
        6 60
        6 60
        6 60
        6 60
        6 60
        6 60
        6 60
        -2 8
      };
    \path [lHP]
    (axis cs:-7,-10.75)
    --(axis cs:-6.75,-10.359375)
    --(axis cs:-6.53703703703704,-10)
    --(axis cs:-6.5,-9.9375)
    --(axis cs:-6.25,-9.484375)
    --(axis cs:-6,-9)
    --(axis cs:-5.75,-8.484375)
    --(axis cs:-5.52857142857143,-8)
    --(axis cs:-5.5,-7.9375)
    --(axis cs:-5.25,-7.359375)
    --(axis cs:-5.1025641025641,-7)
    --(axis cs:-5,-6.75)
    --(axis cs:-4.75,-6.109375)
    --(axis cs:-4.70930232558139,-6)
    --(axis cs:-4.5,-5.4375)
    --(axis cs:-4.34444444444444,-5)
    --(axis cs:-4.25,-4.734375)
    --(axis cs:-4,-4)
    --(axis cs:-3.75,-3.234375)
    --(axis cs:-3.67647058823529,-3)
    --(axis cs:-3.5,-2.4375)
    --(axis cs:-3.36792452830189,-2)
    --(axis cs:-3.25,-1.609375)
    --(axis cs:-3.07272727272727,-1)
    --(axis cs:-3,-0.75)
    --(axis cs:-2.78947368421053,0)
    --(axis cs:-2.75,0.140625)
    --(axis cs:-2.51694915254237,1)
    --(axis cs:-2.5,1.0625)
    --(axis cs:-2.25409836065574,2)
    --(axis cs:-2.25,2.015625)
    --(axis cs:-2,3)
    --(axis cs:-1.75384615384615,4)
    --(axis cs:-1.75,4.015625)
    --(axis cs:-1.51492537313433,5)
    --(axis cs:-1.5,5.0625)
    --(axis cs:-1.28260869565217,6)
    --(axis cs:-1.25,6.140625)
    --(axis cs:-1.05633802816901,7)
    --(axis cs:-1,7.25)
    --(axis cs:-0.835616438356164,8)
    --(axis cs:-0.75,8.390625)
    --(axis cs:-0.62,9)
    --(axis cs:-0.5,9.5625)
    --(axis cs:-0.409090909090909,10)
    --(axis cs:-0.25,10.765625)
    --(axis cs:-0.20253164556962,11)
    --(axis cs:0,12)
    --(axis cs:0.197530864197531,13)
    --(axis cs:0.25,13.265625)
    --(axis cs:0.391566265060241,14)
    --(axis cs:0.5,14.5625)
    --(axis cs:0.582352941176471,15)
    --(axis cs:0.75,15.890625)
    --(axis cs:0.770114942528736,16)
    --(axis cs:0.954022988505747,17)
    --(axis cs:1,17.25)
    --(axis cs:1.13483146067416,18)
    --(axis cs:1.25,18.640625)
    --(axis cs:1.31318681318681,19)
    --(axis cs:1.48901098901099,20)
    --(axis cs:1.5,20.0625)
    --(axis cs:1.66129032258065,21)
    --(axis cs:1.75,21.515625)
    --(axis cs:1.83157894736842,22)
    --(axis cs:2,23)
    --(axis cs:2.16494845360825,24)
    --(axis cs:2.25,24.515625)
    --(axis cs:2.32828282828283,25)
    --(axis cs:2.48989898989899,26)
    --(axis cs:2.5,26.0625)
    --(axis cs:2.64851485148515,27)
    --(axis cs:2.75,27.640625)
    --(axis cs:2.80582524271845,28)
    --(axis cs:2.96116504854369,29)
    --(axis cs:3,29.25)
    --(axis cs:3.11428571428571,30)
    --(axis cs:3.25,30.890625)
    --(axis cs:3.26635514018692,31)
    --(axis cs:3.41588785046729,32)
    --(axis cs:3.5,32.5625)
    --(axis cs:3.56422018348624,33)
    --(axis cs:3.71100917431193,34)
    --(axis cs:3.75,34.265625)
    --(axis cs:3.85585585585586,35)
    --(axis cs:4,36)
    --(axis cs:4.14159292035398,37)
    --(axis cs:4.25,37.765625)
    --(axis cs:4.28260869565217,38)
    --(axis cs:4.42173913043478,39)
    --(axis cs:4.5,39.5625)
    --(axis cs:4.55982905982906,40)
    --(axis cs:4.6965811965812,41)
    --(axis cs:4.75,41.390625)
    --(axis cs:4.83193277310924,42)
    --(axis cs:4.96638655462185,43)
    --(axis cs:5,43.25)
    --(axis cs:5.09917355371901,44)
    --(axis cs:5.23140495867769,45)
    --(axis cs:5.25,45.140625)
    --(axis cs:5.36178861788618,46)
    --(axis cs:5.49186991869919,47)
    --(axis cs:5.5,47.0625)
    --(axis cs:5.62,48)
    --(axis cs:5.748,49)
    --(axis cs:5.75,49.015625)
    --(axis cs:5.8740157480315,50)
    --(axis cs:6,51)
    --(axis cs:6.12403100775194,52)
    --(axis cs:6.24806201550388,53)
    --(axis cs:6.25,53.015625)
    --(axis cs:6.37022900763359,54)
    --(axis cs:6.49236641221374,55)
    --(axis cs:6.5,55.0625)
    --(axis cs:6.61278195488722,56)
    --(axis cs:6.73308270676692,57)
    --(axis cs:6.75,57.140625)
    --(axis cs:6.85185185185185,58)
    --(axis cs:6.97037037037037,59)
    --(axis cs:7,59.25)
    --(axis cs:7.08759124087591,60)
    --(axis cs:7.2043795620438,61);

    \path [ldSafe]
    (axis cs:-7,5)
    --(axis cs:-6.75,5)
    --(axis cs:-6.5,5)
    --(axis cs:-6.25,5)
    --(axis cs:-6,5)
    --(axis cs:-5.75,5)
    --(axis cs:-5.5,5)
    --(axis cs:-5.25,5)
    --(axis cs:-5,5)
    --(axis cs:-4.75,5)
    --(axis cs:-4.5,5)
    --(axis cs:-4.25,5)
    --(axis cs:-4,5)
    --(axis cs:-3.75,5)
    --(axis cs:-3.5,5)
    --(axis cs:-3.25,5)
    --(axis cs:-3,5)
    --(axis cs:-2.75,5)
    --(axis cs:-2.5,5)
    --(axis cs:-2.25,5)
    --(axis cs:-2,5)
    --(axis cs:-1.75,5)
    --(axis cs:-1.5,5)
    --(axis cs:-1.25,5)
    --(axis cs:-1,5)
    --(axis cs:-0.75,5)
    --(axis cs:-0.5,5)
    --(axis cs:-0.25,5)
    --(axis cs:0,5)
    --(axis cs:0.25,5)
    --(axis cs:0.5,5)
    --(axis cs:0.75,5)
    --(axis cs:1,5)
    --(axis cs:1.25,5)
    --(axis cs:1.5,5)
    --(axis cs:1.75,5)
    --(axis cs:2,5)
    --(axis cs:2.25,5)
    --(axis cs:2.5,5)
    --(axis cs:2.75,5)
    --(axis cs:3,5)
    --(axis cs:3.25,5)
    --(axis cs:3.5,5)
    --(axis cs:3.75,5)
    --(axis cs:4,5)
    --(axis cs:4.25,5)
    --(axis cs:4.5,5)
    --(axis cs:4.75,5)
    --(axis cs:5,5)
    --(axis cs:5.25,5)
    --(axis cs:5.5,5)
    --(axis cs:5.75,5)
    --(axis cs:6,5)
    --(axis cs:6.25,5)
    --(axis cs:6.5,5)
    --(axis cs:6.75,5)
    --(axis cs:7,5)
    --(axis cs:7.25,5)
    --(axis cs:7.5,5)
    --(axis cs:7.75,5)
    --(axis cs:8,5)
    --(axis cs:8.25,5)
    --(axis cs:8.5,5)
    --(axis cs:8.75,5)
    --(axis cs:9,5)
    --(axis cs:9.25,5)
    --(axis cs:9.5,5)
    --(axis cs:9.75,5)
    --(axis cs:10,5)
    --(axis cs:10.25,5)
    --(axis cs:10.5,5)
    --(axis cs:10.75,5)
    --(axis cs:11,5)
    --(axis cs:11.25,5)
    --(axis cs:11.5,5)
    --(axis cs:11.75,5)
    --(axis cs:12,5)
    --(axis cs:12.25,5)
    --(axis cs:12.5,5)
    --(axis cs:12.75,5)
    --(axis cs:13,5)
    --(axis cs:13.25,5)
    --(axis cs:13.5,5)
    --(axis cs:13.75,5)
    --(axis cs:14,5)
    --(axis cs:14.25,5)
    --(axis cs:14.5,5)
    --(axis cs:14.75,5)
    --(axis cs:15,5)
    --(axis cs:15.25,5)
    --(axis cs:15.5,5)
    --(axis cs:15.75,5)
    --(axis cs:16,5)
    --(axis cs:16.25,5)
    --(axis cs:16.5,5)
    --(axis cs:16.75,5)
    --(axis cs:17,5)
    --(axis cs:17.25,5)
    --(axis cs:17.5,5)
    --(axis cs:17.75,5)
    --(axis cs:18,5)
    --(axis cs:18.25,5)
    --(axis cs:18.5,5)
    --(axis cs:18.75,5)
    --(axis cs:19,5)
    --(axis cs:19.25,5)
    --(axis cs:19.5,5)
    --(axis cs:19.75,5)
    --(axis cs:20,5)
    --(axis cs:20.25,5)
    --(axis cs:20.5,5)
    --(axis cs:20.75,5);

    \path [lsOne]
    (axis cs:-7,-7)
    --(axis cs:-6.75,-6.75)
    --(axis cs:-6.5,-6.5)
    --(axis cs:-6.25,-6.25)
    --(axis cs:-6,-6)
    --(axis cs:-5.75,-5.75)
    --(axis cs:-5.5,-5.5)
    --(axis cs:-5.25,-5.25)
    --(axis cs:-5,-5)
    --(axis cs:-4.75,-4.75)
    --(axis cs:-4.5,-4.5)
    --(axis cs:-4.25,-4.25)
    --(axis cs:-4,-4)
    --(axis cs:-3.75,-3.75)
    --(axis cs:-3.5,-3.5)
    --(axis cs:-3.25,-3.25)
    --(axis cs:-3,-3)
    --(axis cs:-2.75,-2.75)
    --(axis cs:-2.5,-2.5)
    --(axis cs:-2.25,-2.25)
    --(axis cs:-2,-2)
    --(axis cs:-1.75,-1.75)
    --(axis cs:-1.5,-1.5)
    --(axis cs:-1.25,-1.25)
    --(axis cs:-1,-1)
    --(axis cs:-0.75,-0.75)
    --(axis cs:-0.5,-0.5)
    --(axis cs:-0.25,-0.25)
    --(axis cs:0,0)
    --(axis cs:0.25,0.25)
    --(axis cs:0.5,0.5)
    --(axis cs:0.75,0.75)
    --(axis cs:1,1)
    --(axis cs:1.25,1.25)
    --(axis cs:1.5,1.5)
    --(axis cs:1.75,1.75)
    --(axis cs:2,2)
    --(axis cs:2.25,2.25)
    --(axis cs:2.5,2.5)
    --(axis cs:2.75,2.75)
    --(axis cs:3,3)
    --(axis cs:3.25,3.25)
    --(axis cs:3.5,3.5)
    --(axis cs:3.75,3.75)
    --(axis cs:4,4)
    --(axis cs:4.25,4.25)
    --(axis cs:4.5,4.5)
    --(axis cs:4.75,4.75)
    --(axis cs:5,5)
    --(axis cs:5.25,5.25)
    --(axis cs:5.5,5.5)
    --(axis cs:5.75,5.75)
    --(axis cs:6,6)
    --(axis cs:6.25,6.25)
    --(axis cs:6.5,6.5)
    --(axis cs:6.75,6.75)
    --(axis cs:7,7)
    --(axis cs:7.25,7.25)
    --(axis cs:7.5,7.5)
    --(axis cs:7.75,7.75)
    --(axis cs:8,8)
    --(axis cs:8.25,8.25)
    --(axis cs:8.5,8.5)
    --(axis cs:8.75,8.75)
    --(axis cs:9,9)
    --(axis cs:9.25,9.25)
    --(axis cs:9.5,9.5)
    --(axis cs:9.75,9.75)
    --(axis cs:10,10)
    --(axis cs:10.25,10.25)
    --(axis cs:10.5,10.5)
    --(axis cs:10.75,10.75)
    --(axis cs:11,11)
    --(axis cs:11.25,11.25)
    --(axis cs:11.5,11.5)
    --(axis cs:11.75,11.75)
    --(axis cs:12,12)
    --(axis cs:12.25,12.25)
    --(axis cs:12.5,12.5)
    --(axis cs:12.75,12.75)
    --(axis cs:13,13)
    --(axis cs:13.25,13.25)
    --(axis cs:13.5,13.5)
    --(axis cs:13.75,13.75)
    --(axis cs:14,14)
    --(axis cs:14.25,14.25)
    --(axis cs:14.5,14.5)
    --(axis cs:14.75,14.75)
    --(axis cs:15,15)
    --(axis cs:15.25,15.25)
    --(axis cs:15.5,15.5)
    --(axis cs:15.75,15.75)
    --(axis cs:16,16)
    --(axis cs:16.25,16.25)
    --(axis cs:16.5,16.5)
    --(axis cs:16.75,16.75)
    --(axis cs:17,17)
    --(axis cs:17.25,17.25)
    --(axis cs:17.5,17.5)
    --(axis cs:17.75,17.75)
    --(axis cs:18,18)
    --(axis cs:18.25,18.25)
    --(axis cs:18.5,18.5)
    --(axis cs:18.75,18.75)
    --(axis cs:19,19)
    --(axis cs:19.25,19.25)
    --(axis cs:19.5,19.5)
    --(axis cs:19.75,19.75)
    --(axis cs:20,20)
    --(axis cs:20.25,20.25)
    --(axis cs:20.5,20.5)
    --(axis cs:20.75,20.75);

    \path [lsF1]
    (axis cs:-7,9)
    --(axis cs:-6.75,9)
    --(axis cs:-6.5,9)
    --(axis cs:-6.25,9)
    --(axis cs:-6,9)
    --(axis cs:-5.75,9)
    --(axis cs:-5.5,9)
    --(axis cs:-5.25,9)
    --(axis cs:-5,9)
    --(axis cs:-4.75,9)
    --(axis cs:-4.5,9)
    --(axis cs:-4.25,9)
    --(axis cs:-4,9)
    --(axis cs:-3.75,9)
    --(axis cs:-3.5,9)
    --(axis cs:-3.25,9)
    --(axis cs:-3,9)
    --(axis cs:-2.75,9)
    --(axis cs:-2.5,9)
    --(axis cs:-2.25,9)
    --(axis cs:-2,9)
    --(axis cs:-1.75,9)
    --(axis cs:-1.5,9)
    --(axis cs:-1.25,9)
    --(axis cs:-1,9)
    --(axis cs:-0.75,9)
    --(axis cs:-0.5,9)
    --(axis cs:-0.25,9)
    --(axis cs:0,9)
    --(axis cs:0.25,9)
    --(axis cs:0.5,9)
    --(axis cs:0.75,9)
    --(axis cs:1,9)
    --(axis cs:1.25,9)
    --(axis cs:1.5,9)
    --(axis cs:1.75,9)
    --(axis cs:2,9)
    --(axis cs:2.25,9)
    --(axis cs:2.5,9)
    --(axis cs:2.75,9)
    --(axis cs:3,9)
    --(axis cs:3.25,9)
    --(axis cs:3.5,9)
    --(axis cs:3.75,9)
    --(axis cs:4,9)
    --(axis cs:4.25,9)
    --(axis cs:4.5,9)
    --(axis cs:4.75,9)
    --(axis cs:5,9)
    --(axis cs:5.25,9)
    --(axis cs:5.5,9)
    --(axis cs:5.75,9)
    --(axis cs:6,9)
    --(axis cs:6.25,9)
    --(axis cs:6.5,9)
    --(axis cs:6.75,9)
    --(axis cs:7,9)
    --(axis cs:7.25,9)
    --(axis cs:7.5,9)
    --(axis cs:7.75,9)
    --(axis cs:8,9)
    --(axis cs:8.25,9)
    --(axis cs:8.5,9)
    --(axis cs:8.75,9)
    --(axis cs:9,9)
    --(axis cs:9.25,9)
    --(axis cs:9.5,9)
    --(axis cs:9.75,9)
    --(axis cs:10,9)
    --(axis cs:10.25,9)
    --(axis cs:10.5,9)
    --(axis cs:10.75,9)
    --(axis cs:11,9)
    --(axis cs:11.25,9)
    --(axis cs:11.5,9)
    --(axis cs:11.75,9)
    --(axis cs:12,9)
    --(axis cs:12.25,9)
    --(axis cs:12.5,9)
    --(axis cs:12.75,9)
    --(axis cs:13,9)
    --(axis cs:13.25,9)
    --(axis cs:13.5,9)
    --(axis cs:13.75,9)
    --(axis cs:14,9)
    --(axis cs:14.25,9)
    --(axis cs:14.5,9)
    --(axis cs:14.75,9)
    --(axis cs:15,9)
    --(axis cs:15.25,9)
    --(axis cs:15.5,9)
    --(axis cs:15.75,9)
    --(axis cs:16,9)
    --(axis cs:16.25,9)
    --(axis cs:16.5,9)
    --(axis cs:16.75,9)
    --(axis cs:17,9)
    --(axis cs:17.25,9)
    --(axis cs:17.5,9)
    --(axis cs:17.75,9)
    --(axis cs:18,9)
    --(axis cs:18.25,9)
    --(axis cs:18.5,9)
    --(axis cs:18.75,9)
    --(axis cs:19,9)
    --(axis cs:19.25,9)
    --(axis cs:19.5,9)
    --(axis cs:19.75,9)
    --(axis cs:20,9)
    --(axis cs:20.25,9)
    --(axis cs:20.5,9)
    --(axis cs:20.75,9);

    \path [lsE]
    (axis cs:-7,-2.75)
    --(axis cs:-6.8974358974359,-3)
    --(axis cs:-6.75,-3.359375)
    --(axis cs:-6.5,-3.9375)
    --(axis cs:-6.47142857142857,-4)
    --(axis cs:-6.25,-4.484375)
    --(axis cs:-6,-5)
    --(axis cs:-5.75,-5.484375)
    --(axis cs:-5.5,-5.9375)
    --(axis cs:-5.46296296296296,-6)
    --(axis cs:-5.25,-6.359375)
    --(axis cs:-5,-6.75)
    --(axis cs:-4.82608695652174,-7)
    --(axis cs:-4.75,-7.109375)
    --(axis cs:-4.5,-7.4375)
    --(axis cs:-4.25,-7.734375)
    --(axis cs:-4,-8)
    --(axis cs:-3.75,-8.234375)
    --(axis cs:-3.5,-8.4375)
    --(axis cs:-3.25,-8.609375)
    --(axis cs:-3,-8.75)
    --(axis cs:-2.75,-8.859375)
    --(axis cs:-2.5,-8.9375)
    --(axis cs:-2.25,-8.984375)
    --(axis cs:-2,-9)
    --(axis cs:-1.75,-8.984375)
    --(axis cs:-1.5,-8.9375)
    --(axis cs:-1.25,-8.859375)
    --(axis cs:-1,-8.75)
    --(axis cs:-0.75,-8.609375)
    --(axis cs:-0.5,-8.4375)
    --(axis cs:-0.25,-8.234375)
    --(axis cs:0,-8)
    --(axis cs:0.25,-7.734375)
    --(axis cs:0.5,-7.4375)
    --(axis cs:0.75,-7.109375)
    --(axis cs:0.826086956521739,-7)
    --(axis cs:1,-6.75)
    --(axis cs:1.25,-6.359375)
    --(axis cs:1.46296296296296,-6)
    --(axis cs:1.5,-5.9375)
    --(axis cs:1.75,-5.484375)
    --(axis cs:2,-5)
    --(axis cs:2.25,-4.484375)
    --(axis cs:2.47142857142857,-4)
    --(axis cs:2.5,-3.9375)
    --(axis cs:2.75,-3.359375)
    --(axis cs:2.8974358974359,-3)
    --(axis cs:3,-2.75)
    --(axis cs:3.25,-2.109375)
    --(axis cs:3.2906976744186,-2)
    --(axis cs:3.5,-1.4375)
    --(axis cs:3.65555555555556,-1)
    --(axis cs:3.75,-0.734375)
    --(axis cs:4,0)
    --(axis cs:4.25,0.765625)
    --(axis cs:4.32352941176471,1)
    --(axis cs:4.5,1.5625)
    --(axis cs:4.63207547169811,2)
    --(axis cs:4.75,2.390625)
    --(axis cs:4.92727272727273,3)
    --(axis cs:5,3.25)
    --(axis cs:5.21052631578947,4)
    --(axis cs:5.25,4.140625)
    --(axis cs:5.48305084745763,5)
    --(axis cs:5.5,5.0625)
    --(axis cs:5.74590163934426,6)
    --(axis cs:5.75,6.015625)
    --(axis cs:6,7)
    --(axis cs:6.24615384615385,8)
    --(axis cs:6.25,8.015625)
    --(axis cs:6.48507462686567,9)
    --(axis cs:6.5,9.0625)
    --(axis cs:6.71739130434783,10)
    --(axis cs:6.75,10.140625)
    --(axis cs:6.94366197183099,11)
    --(axis cs:7,11.25)
    --(axis cs:7.16438356164384,12)
    --(axis cs:7.25,12.390625)
    --(axis cs:7.38,13)
    --(axis cs:7.5,13.5625)
    --(axis cs:7.59090909090909,14)
    --(axis cs:7.75,14.765625)
    --(axis cs:7.79746835443038,15)
    --(axis cs:8,16)
    --(axis cs:8.19753086419753,17)
    --(axis cs:8.25,17.265625)
    --(axis cs:8.39156626506024,18)
    --(axis cs:8.5,18.5625)
    --(axis cs:8.58235294117647,19)
    --(axis cs:8.75,19.890625)
    --(axis cs:8.77011494252874,20)
    --(axis cs:8.95402298850575,21)
    --(axis cs:9,21.25)
    --(axis cs:9.13483146067416,22)
    --(axis cs:9.25,22.640625)
    --(axis cs:9.31318681318681,23)
    --(axis cs:9.48901098901099,24)
    --(axis cs:9.5,24.0625)
    --(axis cs:9.66129032258064,25)
    --(axis cs:9.75,25.515625)
    --(axis cs:9.83157894736842,26)
    --(axis cs:10,27)
    --(axis cs:10.1649484536082,28)
    --(axis cs:10.25,28.515625)
    --(axis cs:10.3282828282828,29)
    --(axis cs:10.489898989899,30)
    --(axis cs:10.5,30.0625)
    --(axis cs:10.6485148514851,31)
    --(axis cs:10.75,31.640625)
    --(axis cs:10.8058252427184,32)
    --(axis cs:10.9611650485437,33)
    --(axis cs:11,33.25)
    --(axis cs:11.1142857142857,34)
    --(axis cs:11.25,34.890625)
    --(axis cs:11.2663551401869,35)
    --(axis cs:11.4158878504673,36)
    --(axis cs:11.5,36.5625)
    --(axis cs:11.5642201834862,37)
    --(axis cs:11.7110091743119,38)
    --(axis cs:11.75,38.265625)
    --(axis cs:11.8558558558559,39)
    --(axis cs:12,40)
    --(axis cs:12.141592920354,41)
    --(axis cs:12.25,41.765625)
    --(axis cs:12.2826086956522,42)
    --(axis cs:12.4217391304348,43)
    --(axis cs:12.5,43.5625)
    --(axis cs:12.5598290598291,44)
    --(axis cs:12.6965811965812,45)
    --(axis cs:12.75,45.390625)
    --(axis cs:12.8319327731092,46)
    --(axis cs:12.9663865546218,47)
    --(axis cs:13,47.25)
    --(axis cs:13.099173553719,48)
    --(axis cs:13.2314049586777,49)
    --(axis cs:13.25,49.140625)
    --(axis cs:13.3617886178862,50)
    --(axis cs:13.4918699186992,51)
    --(axis cs:13.5,51.0625)
    --(axis cs:13.62,52)
    --(axis cs:13.748,53)
    --(axis cs:13.75,53.015625)
    --(axis cs:13.8740157480315,54)
    --(axis cs:14,55)
    --(axis cs:14.1240310077519,56)
    --(axis cs:14.2480620155039,57)
    --(axis cs:14.25,57.015625)
    --(axis cs:14.3702290076336,58)
    --(axis cs:14.4923664122137,59)
    --(axis cs:14.5,59.0625)
    --(axis cs:14.6127819548872,60)
    --(axis cs:14.7330827067669,61);

    \path [lsF2]
    (axis cs:-7,-15)
    --(axis cs:-6.75,-14.25)
    --(axis cs:-6.66666666666667,-14)
    --(axis cs:-6.5,-13.5)
    --(axis cs:-6.33333333333333,-13)
    --(axis cs:-6.25,-12.75)
    --(axis cs:-6,-12)
    --(axis cs:-5.75,-11.25)
    --(axis cs:-5.66666666666667,-11)
    --(axis cs:-5.5,-10.5)
    --(axis cs:-5.33333333333333,-10)
    --(axis cs:-5.25,-9.75)
    --(axis cs:-5,-9)
    --(axis cs:-4.75,-8.25)
    --(axis cs:-4.66666666666667,-8)
    --(axis cs:-4.5,-7.5)
    --(axis cs:-4.33333333333333,-7)
    --(axis cs:-4.25,-6.75)
    --(axis cs:-4,-6)
    --(axis cs:-3.75,-5.25)
    --(axis cs:-3.66666666666667,-5)
    --(axis cs:-3.5,-4.5)
    --(axis cs:-3.33333333333333,-4)
    --(axis cs:-3.25,-3.75)
    --(axis cs:-3,-3)
    --(axis cs:-2.75,-2.25)
    --(axis cs:-2.66666666666667,-2)
    --(axis cs:-2.5,-1.5)
    --(axis cs:-2.33333333333333,-1)
    --(axis cs:-2.25,-0.75)
    --(axis cs:-2,0)
    --(axis cs:-1.75,0.75)
    --(axis cs:-1.66666666666667,1)
    --(axis cs:-1.5,1.5)
    --(axis cs:-1.33333333333333,2)
    --(axis cs:-1.25,2.25)
    --(axis cs:-1,3)
    --(axis cs:-0.75,3.75)
    --(axis cs:-0.666666666666667,4)
    --(axis cs:-0.5,4.5)
    --(axis cs:-0.333333333333333,5)
    --(axis cs:-0.25,5.25)
    --(axis cs:0,6)
    --(axis cs:0.25,6.75)
    --(axis cs:0.333333333333333,7)
    --(axis cs:0.5,7.5)
    --(axis cs:0.666666666666667,8)
    --(axis cs:0.75,8.25)
    --(axis cs:1,9)
    --(axis cs:1.25,9.75)
    --(axis cs:1.33333333333333,10)
    --(axis cs:1.5,10.5)
    --(axis cs:1.66666666666667,11)
    --(axis cs:1.75,11.25)
    --(axis cs:2,12)
    --(axis cs:2.25,12.75)
    --(axis cs:2.33333333333333,13)
    --(axis cs:2.5,13.5)
    --(axis cs:2.66666666666667,14)
    --(axis cs:2.75,14.25)
    --(axis cs:3,15)
    --(axis cs:3.25,15.75)
    --(axis cs:3.33333333333333,16)
    --(axis cs:3.5,16.5)
    --(axis cs:3.66666666666667,17)
    --(axis cs:3.75,17.25)
    --(axis cs:4,18)
    --(axis cs:4.25,18.75)
    --(axis cs:4.33333333333333,19)
    --(axis cs:4.5,19.5)
    --(axis cs:4.66666666666667,20)
    --(axis cs:4.75,20.25)
    --(axis cs:5,21)
    --(axis cs:5.25,21.75)
    --(axis cs:5.33333333333333,22)
    --(axis cs:5.5,22.5)
    --(axis cs:5.66666666666667,23)
    --(axis cs:5.75,23.25)
    --(axis cs:6,24)
    --(axis cs:6.25,24.75)
    --(axis cs:6.33333333333333,25)
    --(axis cs:6.5,25.5)
    --(axis cs:6.66666666666667,26)
    --(axis cs:6.75,26.25)
    --(axis cs:7,27)
    --(axis cs:7.25,27.75)
    --(axis cs:7.33333333333333,28)
    --(axis cs:7.5,28.5)
    --(axis cs:7.66666666666667,29)
    --(axis cs:7.75,29.25)
    --(axis cs:8,30)
    --(axis cs:8.25,30.75)
    --(axis cs:8.33333333333333,31)
    --(axis cs:8.5,31.5)
    --(axis cs:8.66666666666667,32)
    --(axis cs:8.75,32.25)
    --(axis cs:9,33)
    --(axis cs:9.25,33.75)
    --(axis cs:9.33333333333333,34)
    --(axis cs:9.5,34.5)
    --(axis cs:9.66666666666667,35)
    --(axis cs:9.75,35.25)
    --(axis cs:10,36)
    --(axis cs:10.25,36.75)
    --(axis cs:10.3333333333333,37)
    --(axis cs:10.5,37.5)
    --(axis cs:10.6666666666667,38)
    --(axis cs:10.75,38.25)
    --(axis cs:11,39)
    --(axis cs:11.25,39.75)
    --(axis cs:11.3333333333333,40)
    --(axis cs:11.5,40.5)
    --(axis cs:11.6666666666667,41)
    --(axis cs:11.75,41.25)
    --(axis cs:12,42)
    --(axis cs:12.25,42.75)
    --(axis cs:12.3333333333333,43)
    --(axis cs:12.5,43.5)
    --(axis cs:12.6666666666667,44)
    --(axis cs:12.75,44.25)
    --(axis cs:13,45)
    --(axis cs:13.25,45.75)
    --(axis cs:13.3333333333333,46)
    --(axis cs:13.5,46.5)
    --(axis cs:13.6666666666667,47)
    --(axis cs:13.75,47.25)
    --(axis cs:14,48)
    --(axis cs:14.25,48.75)
    --(axis cs:14.3333333333333,49)
    --(axis cs:14.5,49.5)
    --(axis cs:14.6666666666667,50)
    --(axis cs:14.75,50.25)
    --(axis cs:15,51)
    --(axis cs:15.25,51.75)
    --(axis cs:15.3333333333333,52)
    --(axis cs:15.5,52.5)
    --(axis cs:15.6666666666667,53)
    --(axis cs:15.75,53.25)
    --(axis cs:16,54)
    --(axis cs:16.25,54.75)
    --(axis cs:16.3333333333333,55)
    --(axis cs:16.5,55.5)
    --(axis cs:16.6666666666667,56)
    --(axis cs:16.75,56.25)
    --(axis cs:17,57)
    --(axis cs:17.25,57.75)
    --(axis cs:17.3333333333333,58)
    --(axis cs:17.5,58.5)
    --(axis cs:17.6666666666667,59)
    --(axis cs:17.75,59.25)
    --(axis cs:18,60)
    --(axis cs:18.25,60.75)
    --(axis cs:18.3333333333333,61);

  \end{axis}

\end{tikzpicture}

==> figures/predicate_3d.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/florian/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/florian/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/florian/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.134738in}{4.912600in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.134738in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.134738in}{4.912600in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.912600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.222138in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.134738in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.134738in}{4.912600in}}%
\pgfpathlineto{\pgfqpoint{0.222138in}{4.912600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220470in}{2.141733in}}%
\pgfpathlineto{\pgfqpoint{4.927769in}{1.227634in}}%
\pgfpathlineto{\pgfqpoint{4.993160in}{3.508035in}}%
\pgfpathlineto{\pgfqpoint{3.233432in}{4.241207in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220470in}{2.141733in}}%
\pgfpathlineto{\pgfqpoint{0.640073in}{1.600264in}}%
\pgfpathlineto{\pgfqpoint{0.579348in}{3.807376in}}%
\pgfpathlineto{\pgfqpoint{3.233432in}{4.241207in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220470in}{2.141733in}}%
\pgfpathlineto{\pgfqpoint{0.640073in}{1.600264in}}%
\pgfpathlineto{\pgfqpoint{2.190554in}{0.573218in}}%
\pgfpathlineto{\pgfqpoint{4.927769in}{1.227634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927769in}{1.227634in}}%
\pgfpathlineto{\pgfqpoint{2.190554in}{0.573218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.843577in,y=0.453351in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $v_e$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.763272in}{1.188305in}}%
\pgfpathlineto{\pgfqpoint{3.064592in}{2.109024in}}%
\pgfpathlineto{\pgfqpoint{3.073337in}{4.215038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207318in}{1.055387in}}%
\pgfpathlineto{\pgfqpoint{2.538533in}{1.998636in}}%
\pgfpathlineto{\pgfqpoint{2.532824in}{4.126687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637028in}{0.919042in}}%
\pgfpathlineto{\pgfqpoint{2.000132in}{1.885658in}}%
\pgfpathlineto{\pgfqpoint{1.979275in}{4.036205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051841in}{0.779135in}}%
\pgfpathlineto{\pgfqpoint{1.448951in}{1.769999in}}%
\pgfpathlineto{\pgfqpoint{1.412214in}{3.943515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451164in}{0.635525in}}%
\pgfpathlineto{\pgfqpoint{0.884530in}{1.651561in}}%
\pgfpathlineto{\pgfqpoint{0.831140in}{3.848534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.748380in}{1.196377in}}%
\pgfpathlineto{\pgfqpoint{4.793125in}{1.172124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.876363in,y=0.985755in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192672in}{1.063666in}}%
\pgfpathlineto{\pgfqpoint{4.236679in}{1.038792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.319472in,y=0.849678in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622645in}{0.927535in}}%
\pgfpathlineto{\pgfqpoint{3.665862in}{0.902015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.748159in,y=0.710077in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037740in}{0.787851in}}%
\pgfpathlineto{\pgfqpoint{3.080109in}{0.761660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.161855in,y=0.566813in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437366in}{0.644473in}}%
\pgfpathlineto{\pgfqpoint{2.478827in}{0.617584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.559964in,y=0.419740in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640073in}{1.600264in}}%
\pgfpathlineto{\pgfqpoint{2.190554in}{0.573218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999255in,y=0.721369in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $v_f$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335895in}{4.198516in}}%
\pgfpathlineto{\pgfqpoint{3.320127in}{2.088376in}}%
\pgfpathlineto{\pgfqpoint{0.730107in}{1.540625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685230in}{4.052970in}}%
\pgfpathlineto{\pgfqpoint{3.659665in}{1.906586in}}%
\pgfpathlineto{\pgfqpoint{1.037296in}{1.337142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048521in}{3.901609in}}%
\pgfpathlineto{\pgfqpoint{4.012390in}{1.717734in}}%
\pgfpathlineto{\pgfqpoint{1.357129in}{1.125283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.426621in}{3.744078in}}%
\pgfpathlineto{\pgfqpoint{4.379089in}{1.521401in}}%
\pgfpathlineto{\pgfqpoint{1.690404in}{0.904519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820454in}{3.579991in}}%
\pgfpathlineto{\pgfqpoint{4.760606in}{1.317134in}}%
\pgfpathlineto{\pgfqpoint{2.037988in}{0.674278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752007in}{1.545256in}}%
\pgfpathlineto{\pgfqpoint{0.686248in}{1.531349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.562388in,y=1.369552in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059493in}{1.341962in}}%
\pgfpathlineto{\pgfqpoint{0.992839in}{1.327488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.866760in,y=1.162233in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379630in}{1.130303in}}%
\pgfpathlineto{\pgfqpoint{1.312062in}{1.115227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.183684in,y=0.946365in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713215in}{0.909753in}}%
\pgfpathlineto{\pgfqpoint{1.644716in}{0.894037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513955in,y=0.721405in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061115in}{0.679739in}}%
\pgfpathlineto{\pgfqpoint{1.991665in}{0.663340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.858432in,y=0.486769in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640073in}{1.600264in}}%
\pgfpathlineto{\pgfqpoint{0.579348in}{3.807376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.16081in,y=2.731998in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $d_r$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631994in}{1.893917in}}%
\pgfpathlineto{\pgfqpoint{3.222197in}{2.421442in}}%
\pgfpathlineto{\pgfqpoint{4.936461in}{1.530755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621124in}{2.288979in}}%
\pgfpathlineto{\pgfqpoint{3.224519in}{2.797562in}}%
\pgfpathlineto{\pgfqpoint{4.948159in}{1.938693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610142in}{2.688127in}}%
\pgfpathlineto{\pgfqpoint{3.226864in}{3.177359in}}%
\pgfpathlineto{\pgfqpoint{4.959982in}{2.351009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599046in}{3.091425in}}%
\pgfpathlineto{\pgfqpoint{3.229232in}{3.560887in}}%
\pgfpathlineto{\pgfqpoint{4.971933in}{2.767773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587834in}{3.498937in}}%
\pgfpathlineto{\pgfqpoint{3.231623in}{3.948202in}}%
\pgfpathlineto{\pgfqpoint{4.984013in}{3.189059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653892in}{1.898377in}}%
\pgfpathlineto{\pgfqpoint{0.588136in}{1.884985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373531in,y=1.915723in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643140in}{2.293280in}}%
\pgfpathlineto{\pgfqpoint{0.577031in}{2.280366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361360in,y=2.310008in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632277in}{2.692266in}}%
\pgfpathlineto{\pgfqpoint{0.565811in}{2.679839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349062in,y=2.708361in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621301in}{3.095397in}}%
\pgfpathlineto{\pgfqpoint{0.554473in}{3.083469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336638in,y=3.110846in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610211in}{3.502739in}}%
\pgfpathlineto{\pgfqpoint{0.543018in}{3.491321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324083in,y=3.517528in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635187in}{2.354370in}}%
\pgfpathcurveto{\pgfqpoint{2.642320in}{2.354370in}}{\pgfqpoint{2.649162in}{2.357203in}}{\pgfqpoint{2.654205in}{2.362247in}}%
\pgfpathcurveto{\pgfqpoint{2.659249in}{2.367291in}}{\pgfqpoint{2.662083in}{2.374132in}}{\pgfqpoint{2.662083in}{2.381265in}}%
\pgfpathcurveto{\pgfqpoint{2.662083in}{2.388398in}}{\pgfqpoint{2.659249in}{2.395240in}}{\pgfqpoint{2.654205in}{2.400283in}}%
\pgfpathcurveto{\pgfqpoint{2.649162in}{2.405327in}}{\pgfqpoint{2.642320in}{2.408161in}}{\pgfqpoint{2.635187in}{2.408161in}}%
\pgfpathcurveto{\pgfqpoint{2.628054in}{2.408161in}}{\pgfqpoint{2.621213in}{2.405327in}}{\pgfqpoint{2.616169in}{2.400283in}}%
\pgfpathcurveto{\pgfqpoint{2.611125in}{2.395240in}}{\pgfqpoint{2.608291in}{2.388398in}}{\pgfqpoint{2.608291in}{2.381265in}}%
\pgfpathcurveto{\pgfqpoint{2.608291in}{2.374132in}}{\pgfqpoint{2.611125in}{2.367291in}}{\pgfqpoint{2.616169in}{2.362247in}}%
\pgfpathcurveto{\pgfqpoint{2.621213in}{2.357203in}}{\pgfqpoint{2.628054in}{2.354370in}}{\pgfqpoint{2.635187in}{2.354370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.305214}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.305214}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635079in}{2.430985in}}%
\pgfpathcurveto{\pgfqpoint{2.642211in}{2.430985in}}{\pgfqpoint{2.649053in}{2.433819in}}{\pgfqpoint{2.654097in}{2.438863in}}%
\pgfpathcurveto{\pgfqpoint{2.659140in}{2.443907in}}{\pgfqpoint{2.661974in}{2.450748in}}{\pgfqpoint{2.661974in}{2.457881in}}%
\pgfpathcurveto{\pgfqpoint{2.661974in}{2.465014in}}{\pgfqpoint{2.659140in}{2.471855in}}{\pgfqpoint{2.654097in}{2.476899in}}%
\pgfpathcurveto{\pgfqpoint{2.649053in}{2.481943in}}{\pgfqpoint{2.642211in}{2.484777in}}{\pgfqpoint{2.635079in}{2.484777in}}%
\pgfpathcurveto{\pgfqpoint{2.627946in}{2.484777in}}{\pgfqpoint{2.621104in}{2.481943in}}{\pgfqpoint{2.616060in}{2.476899in}}%
\pgfpathcurveto{\pgfqpoint{2.611017in}{2.471855in}}{\pgfqpoint{2.608183in}{2.465014in}}{\pgfqpoint{2.608183in}{2.457881in}}%
\pgfpathcurveto{\pgfqpoint{2.608183in}{2.450748in}}{\pgfqpoint{2.611017in}{2.443907in}}{\pgfqpoint{2.616060in}{2.438863in}}%
\pgfpathcurveto{\pgfqpoint{2.621104in}{2.433819in}}{\pgfqpoint{2.627946in}{2.430985in}}{\pgfqpoint{2.635079in}{2.430985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.378448}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.378448}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089734in}{2.477339in}}%
\pgfpathcurveto{\pgfqpoint{2.096867in}{2.477339in}}{\pgfqpoint{2.103708in}{2.480172in}}{\pgfqpoint{2.108752in}{2.485216in}}%
\pgfpathcurveto{\pgfqpoint{2.113796in}{2.490260in}}{\pgfqpoint{2.116630in}{2.497101in}}{\pgfqpoint{2.116630in}{2.504234in}}%
\pgfpathcurveto{\pgfqpoint{2.116630in}{2.511367in}}{\pgfqpoint{2.113796in}{2.518209in}}{\pgfqpoint{2.108752in}{2.523252in}}%
\pgfpathcurveto{\pgfqpoint{2.103708in}{2.528296in}}{\pgfqpoint{2.096867in}{2.531130in}}{\pgfqpoint{2.089734in}{2.531130in}}%
\pgfpathcurveto{\pgfqpoint{2.082601in}{2.531130in}}{\pgfqpoint{2.075759in}{2.528296in}}{\pgfqpoint{2.070716in}{2.523252in}}%
\pgfpathcurveto{\pgfqpoint{2.065672in}{2.518209in}}{\pgfqpoint{2.062838in}{2.511367in}}{\pgfqpoint{2.062838in}{2.504234in}}%
\pgfpathcurveto{\pgfqpoint{2.062838in}{2.497101in}}{\pgfqpoint{2.065672in}{2.490260in}}{\pgfqpoint{2.070716in}{2.485216in}}%
\pgfpathcurveto{\pgfqpoint{2.075759in}{2.480172in}}{\pgfqpoint{2.082601in}{2.477339in}}{\pgfqpoint{2.089734in}{2.477339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.383818}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.383818}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089075in}{2.555222in}}%
\pgfpathcurveto{\pgfqpoint{2.096208in}{2.555222in}}{\pgfqpoint{2.103049in}{2.558056in}}{\pgfqpoint{2.108093in}{2.563100in}}%
\pgfpathcurveto{\pgfqpoint{2.113137in}{2.568143in}}{\pgfqpoint{2.115970in}{2.574985in}}{\pgfqpoint{2.115970in}{2.582118in}}%
\pgfpathcurveto{\pgfqpoint{2.115970in}{2.589251in}}{\pgfqpoint{2.113137in}{2.596092in}}{\pgfqpoint{2.108093in}{2.601136in}}%
\pgfpathcurveto{\pgfqpoint{2.103049in}{2.606180in}}{\pgfqpoint{2.096208in}{2.609013in}}{\pgfqpoint{2.089075in}{2.609013in}}%
\pgfpathcurveto{\pgfqpoint{2.081942in}{2.609013in}}{\pgfqpoint{2.075100in}{2.606180in}}{\pgfqpoint{2.070057in}{2.601136in}}%
\pgfpathcurveto{\pgfqpoint{2.065013in}{2.596092in}}{\pgfqpoint{2.062179in}{2.589251in}}{\pgfqpoint{2.062179in}{2.582118in}}%
\pgfpathcurveto{\pgfqpoint{2.062179in}{2.574985in}}{\pgfqpoint{2.065013in}{2.568143in}}{\pgfqpoint{2.070057in}{2.563100in}}%
\pgfpathcurveto{\pgfqpoint{2.075100in}{2.558056in}}{\pgfqpoint{2.081942in}{2.555222in}}{\pgfqpoint{2.089075in}{2.555222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.389200}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.389200}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088414in}{2.633262in}}%
\pgfpathcurveto{\pgfqpoint{2.095547in}{2.633262in}}{\pgfqpoint{2.102389in}{2.636096in}}{\pgfqpoint{2.107432in}{2.641140in}}%
\pgfpathcurveto{\pgfqpoint{2.112476in}{2.646184in}}{\pgfqpoint{2.115310in}{2.653025in}}{\pgfqpoint{2.115310in}{2.660158in}}%
\pgfpathcurveto{\pgfqpoint{2.115310in}{2.667291in}}{\pgfqpoint{2.112476in}{2.674133in}}{\pgfqpoint{2.107432in}{2.679176in}}%
\pgfpathcurveto{\pgfqpoint{2.102389in}{2.684220in}}{\pgfqpoint{2.095547in}{2.687054in}}{\pgfqpoint{2.088414in}{2.687054in}}%
\pgfpathcurveto{\pgfqpoint{2.081281in}{2.687054in}}{\pgfqpoint{2.074440in}{2.684220in}}{\pgfqpoint{2.069396in}{2.679176in}}%
\pgfpathcurveto{\pgfqpoint{2.064352in}{2.674133in}}{\pgfqpoint{2.061519in}{2.667291in}}{\pgfqpoint{2.061519in}{2.660158in}}%
\pgfpathcurveto{\pgfqpoint{2.061519in}{2.653025in}}{\pgfqpoint{2.064352in}{2.646184in}}{\pgfqpoint{2.069396in}{2.641140in}}%
\pgfpathcurveto{\pgfqpoint{2.074440in}{2.636096in}}{\pgfqpoint{2.081281in}{2.633262in}}{\pgfqpoint{2.088414in}{2.633262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.394592}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.394592}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087752in}{2.711460in}}%
\pgfpathcurveto{\pgfqpoint{2.094885in}{2.711460in}}{\pgfqpoint{2.101727in}{2.714294in}}{\pgfqpoint{2.106771in}{2.719338in}}%
\pgfpathcurveto{\pgfqpoint{2.111814in}{2.724382in}}{\pgfqpoint{2.114648in}{2.731223in}}{\pgfqpoint{2.114648in}{2.738356in}}%
\pgfpathcurveto{\pgfqpoint{2.114648in}{2.745489in}}{\pgfqpoint{2.111814in}{2.752330in}}{\pgfqpoint{2.106771in}{2.757374in}}%
\pgfpathcurveto{\pgfqpoint{2.101727in}{2.762418in}}{\pgfqpoint{2.094885in}{2.765252in}}{\pgfqpoint{2.087752in}{2.765252in}}%
\pgfpathcurveto{\pgfqpoint{2.080620in}{2.765252in}}{\pgfqpoint{2.073778in}{2.762418in}}{\pgfqpoint{2.068734in}{2.757374in}}%
\pgfpathcurveto{\pgfqpoint{2.063691in}{2.752330in}}{\pgfqpoint{2.060857in}{2.745489in}}{\pgfqpoint{2.060857in}{2.738356in}}%
\pgfpathcurveto{\pgfqpoint{2.060857in}{2.731223in}}{\pgfqpoint{2.063691in}{2.724382in}}{\pgfqpoint{2.068734in}{2.719338in}}%
\pgfpathcurveto{\pgfqpoint{2.073778in}{2.714294in}}{\pgfqpoint{2.080620in}{2.711460in}}{\pgfqpoint{2.087752in}{2.711460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.396924}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.396924}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968422in}{2.096627in}}%
\pgfpathcurveto{\pgfqpoint{2.975555in}{2.096627in}}{\pgfqpoint{2.982397in}{2.099461in}}{\pgfqpoint{2.987440in}{2.104504in}}%
\pgfpathcurveto{\pgfqpoint{2.992484in}{2.109548in}}{\pgfqpoint{2.995318in}{2.116390in}}{\pgfqpoint{2.995318in}{2.123522in}}%
\pgfpathcurveto{\pgfqpoint{2.995318in}{2.130655in}}{\pgfqpoint{2.992484in}{2.137497in}}{\pgfqpoint{2.987440in}{2.142540in}}%
\pgfpathcurveto{\pgfqpoint{2.982397in}{2.147584in}}{\pgfqpoint{2.975555in}{2.150418in}}{\pgfqpoint{2.968422in}{2.150418in}}%
\pgfpathcurveto{\pgfqpoint{2.961289in}{2.150418in}}{\pgfqpoint{2.954448in}{2.147584in}}{\pgfqpoint{2.949404in}{2.142540in}}%
\pgfpathcurveto{\pgfqpoint{2.944360in}{2.137497in}}{\pgfqpoint{2.941526in}{2.130655in}}{\pgfqpoint{2.941526in}{2.123522in}}%
\pgfpathcurveto{\pgfqpoint{2.941526in}{2.116390in}}{\pgfqpoint{2.944360in}{2.109548in}}{\pgfqpoint{2.949404in}{2.104504in}}%
\pgfpathcurveto{\pgfqpoint{2.954448in}{2.099461in}}{\pgfqpoint{2.961289in}{2.096627in}}{\pgfqpoint{2.968422in}{2.096627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.402332}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.402332}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968648in}{2.174396in}}%
\pgfpathcurveto{\pgfqpoint{2.975781in}{2.174396in}}{\pgfqpoint{2.982622in}{2.177230in}}{\pgfqpoint{2.987666in}{2.182273in}}%
\pgfpathcurveto{\pgfqpoint{2.992710in}{2.187317in}}{\pgfqpoint{2.995544in}{2.194159in}}{\pgfqpoint{2.995544in}{2.201291in}}%
\pgfpathcurveto{\pgfqpoint{2.995544in}{2.208424in}}{\pgfqpoint{2.992710in}{2.215266in}}{\pgfqpoint{2.987666in}{2.220309in}}%
\pgfpathcurveto{\pgfqpoint{2.982622in}{2.225353in}}{\pgfqpoint{2.975781in}{2.228187in}}{\pgfqpoint{2.968648in}{2.228187in}}%
\pgfpathcurveto{\pgfqpoint{2.961515in}{2.228187in}}{\pgfqpoint{2.954673in}{2.225353in}}{\pgfqpoint{2.949630in}{2.220309in}}%
\pgfpathcurveto{\pgfqpoint{2.944586in}{2.215266in}}{\pgfqpoint{2.941752in}{2.208424in}}{\pgfqpoint{2.941752in}{2.201291in}}%
\pgfpathcurveto{\pgfqpoint{2.941752in}{2.194159in}}{\pgfqpoint{2.944586in}{2.187317in}}{\pgfqpoint{2.949630in}{2.182273in}}%
\pgfpathcurveto{\pgfqpoint{2.954673in}{2.177230in}}{\pgfqpoint{2.961515in}{2.174396in}}{\pgfqpoint{2.968648in}{2.174396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.470351}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.470351}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525273in}{2.762581in}}%
\pgfpathcurveto{\pgfqpoint{1.532406in}{2.762581in}}{\pgfqpoint{1.539247in}{2.765415in}}{\pgfqpoint{1.544291in}{2.770458in}}%
\pgfpathcurveto{\pgfqpoint{1.549334in}{2.775502in}}{\pgfqpoint{1.552168in}{2.782344in}}{\pgfqpoint{1.552168in}{2.789476in}}%
\pgfpathcurveto{\pgfqpoint{1.552168in}{2.796609in}}{\pgfqpoint{1.549334in}{2.803451in}}{\pgfqpoint{1.544291in}{2.808494in}}%
\pgfpathcurveto{\pgfqpoint{1.539247in}{2.813538in}}{\pgfqpoint{1.532406in}{2.816372in}}{\pgfqpoint{1.525273in}{2.816372in}}%
\pgfpathcurveto{\pgfqpoint{1.518140in}{2.816372in}}{\pgfqpoint{1.511298in}{2.813538in}}{\pgfqpoint{1.506255in}{2.808494in}}%
\pgfpathcurveto{\pgfqpoint{1.501211in}{2.803451in}}{\pgfqpoint{1.498377in}{2.796609in}}{\pgfqpoint{1.498377in}{2.789476in}}%
\pgfpathcurveto{\pgfqpoint{1.498377in}{2.782344in}}{\pgfqpoint{1.501211in}{2.775502in}}{\pgfqpoint{1.506255in}{2.770458in}}%
\pgfpathcurveto{\pgfqpoint{1.511298in}{2.765415in}}{\pgfqpoint{1.518140in}{2.762581in}}{\pgfqpoint{1.525273in}{2.762581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.475909}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.475909}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524024in}{2.842099in}}%
\pgfpathcurveto{\pgfqpoint{1.531157in}{2.842099in}}{\pgfqpoint{1.537999in}{2.844932in}}{\pgfqpoint{1.543043in}{2.849976in}}%
\pgfpathcurveto{\pgfqpoint{1.548086in}{2.855020in}}{\pgfqpoint{1.550920in}{2.861861in}}{\pgfqpoint{1.550920in}{2.868994in}}%
\pgfpathcurveto{\pgfqpoint{1.550920in}{2.876127in}}{\pgfqpoint{1.548086in}{2.882969in}}{\pgfqpoint{1.543043in}{2.888012in}}%
\pgfpathcurveto{\pgfqpoint{1.537999in}{2.893056in}}{\pgfqpoint{1.531157in}{2.895890in}}{\pgfqpoint{1.524024in}{2.895890in}}%
\pgfpathcurveto{\pgfqpoint{1.516892in}{2.895890in}}{\pgfqpoint{1.510050in}{2.893056in}}{\pgfqpoint{1.505006in}{2.888012in}}%
\pgfpathcurveto{\pgfqpoint{1.499963in}{2.882969in}}{\pgfqpoint{1.497129in}{2.876127in}}{\pgfqpoint{1.497129in}{2.868994in}}%
\pgfpathcurveto{\pgfqpoint{1.497129in}{2.861861in}}{\pgfqpoint{1.499963in}{2.855020in}}{\pgfqpoint{1.505006in}{2.849976in}}%
\pgfpathcurveto{\pgfqpoint{1.510050in}{2.844932in}}{\pgfqpoint{1.516892in}{2.842099in}}{\pgfqpoint{1.524024in}{2.842099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.478312}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.478312}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417827in}{2.217980in}}%
\pgfpathcurveto{\pgfqpoint{2.424960in}{2.217980in}}{\pgfqpoint{2.431802in}{2.220814in}}{\pgfqpoint{2.436845in}{2.225857in}}%
\pgfpathcurveto{\pgfqpoint{2.441889in}{2.230901in}}{\pgfqpoint{2.444723in}{2.237743in}}{\pgfqpoint{2.444723in}{2.244876in}}%
\pgfpathcurveto{\pgfqpoint{2.444723in}{2.252008in}}{\pgfqpoint{2.441889in}{2.258850in}}{\pgfqpoint{2.436845in}{2.263894in}}%
\pgfpathcurveto{\pgfqpoint{2.431802in}{2.268937in}}{\pgfqpoint{2.424960in}{2.271771in}}{\pgfqpoint{2.417827in}{2.271771in}}%
\pgfpathcurveto{\pgfqpoint{2.410694in}{2.271771in}}{\pgfqpoint{2.403853in}{2.268937in}}{\pgfqpoint{2.398809in}{2.263894in}}%
\pgfpathcurveto{\pgfqpoint{2.393765in}{2.258850in}}{\pgfqpoint{2.390932in}{2.252008in}}{\pgfqpoint{2.390932in}{2.244876in}}%
\pgfpathcurveto{\pgfqpoint{2.390932in}{2.237743in}}{\pgfqpoint{2.393765in}{2.230901in}}{\pgfqpoint{2.398809in}{2.225857in}}%
\pgfpathcurveto{\pgfqpoint{2.403853in}{2.220814in}}{\pgfqpoint{2.410694in}{2.217980in}}{\pgfqpoint{2.417827in}{2.217980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.481477}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.481477}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522774in}{2.921779in}}%
\pgfpathcurveto{\pgfqpoint{1.529906in}{2.921779in}}{\pgfqpoint{1.536748in}{2.924613in}}{\pgfqpoint{1.541792in}{2.929657in}}%
\pgfpathcurveto{\pgfqpoint{1.546835in}{2.934701in}}{\pgfqpoint{1.549669in}{2.941542in}}{\pgfqpoint{1.549669in}{2.948675in}}%
\pgfpathcurveto{\pgfqpoint{1.549669in}{2.955808in}}{\pgfqpoint{1.546835in}{2.962650in}}{\pgfqpoint{1.541792in}{2.967693in}}%
\pgfpathcurveto{\pgfqpoint{1.536748in}{2.972737in}}{\pgfqpoint{1.529906in}{2.975571in}}{\pgfqpoint{1.522774in}{2.975571in}}%
\pgfpathcurveto{\pgfqpoint{1.515641in}{2.975571in}}{\pgfqpoint{1.508799in}{2.972737in}}{\pgfqpoint{1.503755in}{2.967693in}}%
\pgfpathcurveto{\pgfqpoint{1.498712in}{2.962650in}}{\pgfqpoint{1.495878in}{2.955808in}}{\pgfqpoint{1.495878in}{2.948675in}}%
\pgfpathcurveto{\pgfqpoint{1.495878in}{2.941542in}}{\pgfqpoint{1.498712in}{2.934701in}}{\pgfqpoint{1.503755in}{2.929657in}}%
\pgfpathcurveto{\pgfqpoint{1.508799in}{2.924613in}}{\pgfqpoint{1.515641in}{2.921779in}}{\pgfqpoint{1.522774in}{2.921779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.483886}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.483886}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417492in}{2.297056in}}%
\pgfpathcurveto{\pgfqpoint{2.424625in}{2.297056in}}{\pgfqpoint{2.431467in}{2.299890in}}{\pgfqpoint{2.436510in}{2.304934in}}%
\pgfpathcurveto{\pgfqpoint{2.441554in}{2.309977in}}{\pgfqpoint{2.444388in}{2.316819in}}{\pgfqpoint{2.444388in}{2.323952in}}%
\pgfpathcurveto{\pgfqpoint{2.444388in}{2.331085in}}{\pgfqpoint{2.441554in}{2.337926in}}{\pgfqpoint{2.436510in}{2.342970in}}%
\pgfpathcurveto{\pgfqpoint{2.431467in}{2.348014in}}{\pgfqpoint{2.424625in}{2.350848in}}{\pgfqpoint{2.417492in}{2.350848in}}%
\pgfpathcurveto{\pgfqpoint{2.410359in}{2.350848in}}{\pgfqpoint{2.403518in}{2.348014in}}{\pgfqpoint{2.398474in}{2.342970in}}%
\pgfpathcurveto{\pgfqpoint{2.393430in}{2.337926in}}{\pgfqpoint{2.390596in}{2.331085in}}{\pgfqpoint{2.390596in}{2.323952in}}%
\pgfpathcurveto{\pgfqpoint{2.390596in}{2.316819in}}{\pgfqpoint{2.393430in}{2.309977in}}{\pgfqpoint{2.398474in}{2.304934in}}%
\pgfpathcurveto{\pgfqpoint{2.403518in}{2.299890in}}{\pgfqpoint{2.410359in}{2.297056in}}{\pgfqpoint{2.417492in}{2.297056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.487057}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.487057}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521520in}{3.001624in}}%
\pgfpathcurveto{\pgfqpoint{1.528653in}{3.001624in}}{\pgfqpoint{1.535495in}{3.004458in}}{\pgfqpoint{1.540538in}{3.009501in}}%
\pgfpathcurveto{\pgfqpoint{1.545582in}{3.014545in}}{\pgfqpoint{1.548416in}{3.021387in}}{\pgfqpoint{1.548416in}{3.028519in}}%
\pgfpathcurveto{\pgfqpoint{1.548416in}{3.035652in}}{\pgfqpoint{1.545582in}{3.042494in}}{\pgfqpoint{1.540538in}{3.047538in}}%
\pgfpathcurveto{\pgfqpoint{1.535495in}{3.052581in}}{\pgfqpoint{1.528653in}{3.055415in}}{\pgfqpoint{1.521520in}{3.055415in}}%
\pgfpathcurveto{\pgfqpoint{1.514387in}{3.055415in}}{\pgfqpoint{1.507546in}{3.052581in}}{\pgfqpoint{1.502502in}{3.047538in}}%
\pgfpathcurveto{\pgfqpoint{1.497458in}{3.042494in}}{\pgfqpoint{1.494624in}{3.035652in}}{\pgfqpoint{1.494624in}{3.028519in}}%
\pgfpathcurveto{\pgfqpoint{1.494624in}{3.021387in}}{\pgfqpoint{1.497458in}{3.014545in}}{\pgfqpoint{1.502502in}{3.009501in}}%
\pgfpathcurveto{\pgfqpoint{1.507546in}{3.004458in}}{\pgfqpoint{1.514387in}{3.001624in}}{\pgfqpoint{1.521520in}{3.001624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.489471}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.489471}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417156in}{2.376295in}}%
\pgfpathcurveto{\pgfqpoint{2.424289in}{2.376295in}}{\pgfqpoint{2.431131in}{2.379129in}}{\pgfqpoint{2.436174in}{2.384172in}}%
\pgfpathcurveto{\pgfqpoint{2.441218in}{2.389216in}}{\pgfqpoint{2.444052in}{2.396058in}}{\pgfqpoint{2.444052in}{2.403191in}}%
\pgfpathcurveto{\pgfqpoint{2.444052in}{2.410323in}}{\pgfqpoint{2.441218in}{2.417165in}}{\pgfqpoint{2.436174in}{2.422209in}}%
\pgfpathcurveto{\pgfqpoint{2.431131in}{2.427252in}}{\pgfqpoint{2.424289in}{2.430086in}}{\pgfqpoint{2.417156in}{2.430086in}}%
\pgfpathcurveto{\pgfqpoint{2.410023in}{2.430086in}}{\pgfqpoint{2.403182in}{2.427252in}}{\pgfqpoint{2.398138in}{2.422209in}}%
\pgfpathcurveto{\pgfqpoint{2.393094in}{2.417165in}}{\pgfqpoint{2.390260in}{2.410323in}}{\pgfqpoint{2.390260in}{2.403191in}}%
\pgfpathcurveto{\pgfqpoint{2.390260in}{2.396058in}}{\pgfqpoint{2.393094in}{2.389216in}}{\pgfqpoint{2.398138in}{2.384172in}}%
\pgfpathcurveto{\pgfqpoint{2.403182in}{2.379129in}}{\pgfqpoint{2.410023in}{2.376295in}}{\pgfqpoint{2.417156in}{2.376295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.492649}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.492649}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520264in}{3.081632in}}%
\pgfpathcurveto{\pgfqpoint{1.527397in}{3.081632in}}{\pgfqpoint{1.534239in}{3.084466in}}{\pgfqpoint{1.539282in}{3.089509in}}%
\pgfpathcurveto{\pgfqpoint{1.544326in}{3.094553in}}{\pgfqpoint{1.547160in}{3.101395in}}{\pgfqpoint{1.547160in}{3.108528in}}%
\pgfpathcurveto{\pgfqpoint{1.547160in}{3.115660in}}{\pgfqpoint{1.544326in}{3.122502in}}{\pgfqpoint{1.539282in}{3.127546in}}%
\pgfpathcurveto{\pgfqpoint{1.534239in}{3.132589in}}{\pgfqpoint{1.527397in}{3.135423in}}{\pgfqpoint{1.520264in}{3.135423in}}%
\pgfpathcurveto{\pgfqpoint{1.513131in}{3.135423in}}{\pgfqpoint{1.506290in}{3.132589in}}{\pgfqpoint{1.501246in}{3.127546in}}%
\pgfpathcurveto{\pgfqpoint{1.496202in}{3.122502in}}{\pgfqpoint{1.493369in}{3.115660in}}{\pgfqpoint{1.493369in}{3.108528in}}%
\pgfpathcurveto{\pgfqpoint{1.493369in}{3.101395in}}{\pgfqpoint{1.496202in}{3.094553in}}{\pgfqpoint{1.501246in}{3.089509in}}%
\pgfpathcurveto{\pgfqpoint{1.506290in}{3.084466in}}{\pgfqpoint{1.513131in}{3.081632in}}{\pgfqpoint{1.520264in}{3.081632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.495067}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.495067}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416820in}{2.455696in}}%
\pgfpathcurveto{\pgfqpoint{2.423952in}{2.455696in}}{\pgfqpoint{2.430794in}{2.458530in}}{\pgfqpoint{2.435838in}{2.463574in}}%
\pgfpathcurveto{\pgfqpoint{2.440881in}{2.468617in}}{\pgfqpoint{2.443715in}{2.475459in}}{\pgfqpoint{2.443715in}{2.482592in}}%
\pgfpathcurveto{\pgfqpoint{2.443715in}{2.489725in}}{\pgfqpoint{2.440881in}{2.496566in}}{\pgfqpoint{2.435838in}{2.501610in}}%
\pgfpathcurveto{\pgfqpoint{2.430794in}{2.506654in}}{\pgfqpoint{2.423952in}{2.509488in}}{\pgfqpoint{2.416820in}{2.509488in}}%
\pgfpathcurveto{\pgfqpoint{2.409687in}{2.509488in}}{\pgfqpoint{2.402845in}{2.506654in}}{\pgfqpoint{2.397801in}{2.501610in}}%
\pgfpathcurveto{\pgfqpoint{2.392758in}{2.496566in}}{\pgfqpoint{2.389924in}{2.489725in}}{\pgfqpoint{2.389924in}{2.482592in}}%
\pgfpathcurveto{\pgfqpoint{2.389924in}{2.475459in}}{\pgfqpoint{2.392758in}{2.468617in}}{\pgfqpoint{2.397801in}{2.463574in}}%
\pgfpathcurveto{\pgfqpoint{2.402845in}{2.458530in}}{\pgfqpoint{2.409687in}{2.455696in}}{\pgfqpoint{2.416820in}{2.455696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.498252}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.498252}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519006in}{3.161805in}}%
\pgfpathcurveto{\pgfqpoint{1.526139in}{3.161805in}}{\pgfqpoint{1.532980in}{3.164638in}}{\pgfqpoint{1.538024in}{3.169682in}}%
\pgfpathcurveto{\pgfqpoint{1.543067in}{3.174726in}}{\pgfqpoint{1.545901in}{3.181567in}}{\pgfqpoint{1.545901in}{3.188700in}}%
\pgfpathcurveto{\pgfqpoint{1.545901in}{3.195833in}}{\pgfqpoint{1.543067in}{3.202675in}}{\pgfqpoint{1.538024in}{3.207718in}}%
\pgfpathcurveto{\pgfqpoint{1.532980in}{3.212762in}}{\pgfqpoint{1.526139in}{3.215596in}}{\pgfqpoint{1.519006in}{3.215596in}}%
\pgfpathcurveto{\pgfqpoint{1.511873in}{3.215596in}}{\pgfqpoint{1.505031in}{3.212762in}}{\pgfqpoint{1.499988in}{3.207718in}}%
\pgfpathcurveto{\pgfqpoint{1.494944in}{3.202675in}}{\pgfqpoint{1.492110in}{3.195833in}}{\pgfqpoint{1.492110in}{3.188700in}}%
\pgfpathcurveto{\pgfqpoint{1.492110in}{3.181567in}}{\pgfqpoint{1.494944in}{3.174726in}}{\pgfqpoint{1.499988in}{3.169682in}}%
\pgfpathcurveto{\pgfqpoint{1.505031in}{3.164638in}}{\pgfqpoint{1.511873in}{3.161805in}}{\pgfqpoint{1.519006in}{3.161805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.570444}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.570444}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758404in}{1.788624in}}%
\pgfpathcurveto{\pgfqpoint{2.765536in}{1.788624in}}{\pgfqpoint{2.772378in}{1.791458in}}{\pgfqpoint{2.777422in}{1.796501in}}%
\pgfpathcurveto{\pgfqpoint{2.782465in}{1.801545in}}{\pgfqpoint{2.785299in}{1.808387in}}{\pgfqpoint{2.785299in}{1.815520in}}%
\pgfpathcurveto{\pgfqpoint{2.785299in}{1.822652in}}{\pgfqpoint{2.782465in}{1.829494in}}{\pgfqpoint{2.777422in}{1.834538in}}%
\pgfpathcurveto{\pgfqpoint{2.772378in}{1.839581in}}{\pgfqpoint{2.765536in}{1.842415in}}{\pgfqpoint{2.758404in}{1.842415in}}%
\pgfpathcurveto{\pgfqpoint{2.751271in}{1.842415in}}{\pgfqpoint{2.744429in}{1.839581in}}{\pgfqpoint{2.739385in}{1.834538in}}%
\pgfpathcurveto{\pgfqpoint{2.734342in}{1.829494in}}{\pgfqpoint{2.731508in}{1.822652in}}{\pgfqpoint{2.731508in}{1.815520in}}%
\pgfpathcurveto{\pgfqpoint{2.731508in}{1.808387in}}{\pgfqpoint{2.734342in}{1.801545in}}{\pgfqpoint{2.739385in}{1.796501in}}%
\pgfpathcurveto{\pgfqpoint{2.744429in}{1.791458in}}{\pgfqpoint{2.751271in}{1.788624in}}{\pgfqpoint{2.758404in}{1.788624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.573718}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.573718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848376in}{2.504102in}}%
\pgfpathcurveto{\pgfqpoint{1.855509in}{2.504102in}}{\pgfqpoint{1.862351in}{2.506936in}}{\pgfqpoint{1.867395in}{2.511979in}}%
\pgfpathcurveto{\pgfqpoint{1.872438in}{2.517023in}}{\pgfqpoint{1.875272in}{2.523865in}}{\pgfqpoint{1.875272in}{2.530997in}}%
\pgfpathcurveto{\pgfqpoint{1.875272in}{2.538130in}}{\pgfqpoint{1.872438in}{2.544972in}}{\pgfqpoint{1.867395in}{2.550015in}}%
\pgfpathcurveto{\pgfqpoint{1.862351in}{2.555059in}}{\pgfqpoint{1.855509in}{2.557893in}}{\pgfqpoint{1.848376in}{2.557893in}}%
\pgfpathcurveto{\pgfqpoint{1.841244in}{2.557893in}}{\pgfqpoint{1.834402in}{2.555059in}}{\pgfqpoint{1.829358in}{2.550015in}}%
\pgfpathcurveto{\pgfqpoint{1.824315in}{2.544972in}}{\pgfqpoint{1.821481in}{2.538130in}}{\pgfqpoint{1.821481in}{2.530997in}}%
\pgfpathcurveto{\pgfqpoint{1.821481in}{2.523865in}}{\pgfqpoint{1.824315in}{2.517023in}}{\pgfqpoint{1.829358in}{2.511979in}}%
\pgfpathcurveto{\pgfqpoint{1.834402in}{2.506936in}}{\pgfqpoint{1.841244in}{2.504102in}}{\pgfqpoint{1.848376in}{2.504102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.576209}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.576209}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758418in}{1.868594in}}%
\pgfpathcurveto{\pgfqpoint{2.765550in}{1.868594in}}{\pgfqpoint{2.772392in}{1.871428in}}{\pgfqpoint{2.777436in}{1.876471in}}%
\pgfpathcurveto{\pgfqpoint{2.782479in}{1.881515in}}{\pgfqpoint{2.785313in}{1.888357in}}{\pgfqpoint{2.785313in}{1.895490in}}%
\pgfpathcurveto{\pgfqpoint{2.785313in}{1.902622in}}{\pgfqpoint{2.782479in}{1.909464in}}{\pgfqpoint{2.777436in}{1.914508in}}%
\pgfpathcurveto{\pgfqpoint{2.772392in}{1.919551in}}{\pgfqpoint{2.765550in}{1.922385in}}{\pgfqpoint{2.758418in}{1.922385in}}%
\pgfpathcurveto{\pgfqpoint{2.751285in}{1.922385in}}{\pgfqpoint{2.744443in}{1.919551in}}{\pgfqpoint{2.739400in}{1.914508in}}%
\pgfpathcurveto{\pgfqpoint{2.734356in}{1.909464in}}{\pgfqpoint{2.731522in}{1.902622in}}{\pgfqpoint{2.731522in}{1.895490in}}%
\pgfpathcurveto{\pgfqpoint{2.731522in}{1.888357in}}{\pgfqpoint{2.734356in}{1.881515in}}{\pgfqpoint{2.739400in}{1.876471in}}%
\pgfpathcurveto{\pgfqpoint{2.744443in}{1.871428in}}{\pgfqpoint{2.751285in}{1.868594in}}{\pgfqpoint{2.758418in}{1.868594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.576995}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.576995}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937271in}{3.220427in}}%
\pgfpathcurveto{\pgfqpoint{0.944404in}{3.220427in}}{\pgfqpoint{0.951246in}{3.223261in}}{\pgfqpoint{0.956290in}{3.228305in}}%
\pgfpathcurveto{\pgfqpoint{0.961333in}{3.233348in}}{\pgfqpoint{0.964167in}{3.240190in}}{\pgfqpoint{0.964167in}{3.247323in}}%
\pgfpathcurveto{\pgfqpoint{0.964167in}{3.254456in}}{\pgfqpoint{0.961333in}{3.261297in}}{\pgfqpoint{0.956290in}{3.266341in}}%
\pgfpathcurveto{\pgfqpoint{0.951246in}{3.271385in}}{\pgfqpoint{0.944404in}{3.274218in}}{\pgfqpoint{0.937271in}{3.274218in}}%
\pgfpathcurveto{\pgfqpoint{0.930139in}{3.274218in}}{\pgfqpoint{0.923297in}{3.271385in}}{\pgfqpoint{0.918253in}{3.266341in}}%
\pgfpathcurveto{\pgfqpoint{0.913210in}{3.261297in}}{\pgfqpoint{0.910376in}{3.254456in}}{\pgfqpoint{0.910376in}{3.247323in}}%
\pgfpathcurveto{\pgfqpoint{0.910376in}{3.240190in}}{\pgfqpoint{0.913210in}{3.233348in}}{\pgfqpoint{0.918253in}{3.228305in}}%
\pgfpathcurveto{\pgfqpoint{0.923297in}{3.223261in}}{\pgfqpoint{0.930139in}{3.220427in}}{\pgfqpoint{0.937271in}{3.220427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.579489}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.579489}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847441in}{2.584865in}}%
\pgfpathcurveto{\pgfqpoint{1.854574in}{2.584865in}}{\pgfqpoint{1.861416in}{2.587699in}}{\pgfqpoint{1.866460in}{2.592743in}}%
\pgfpathcurveto{\pgfqpoint{1.871503in}{2.597787in}}{\pgfqpoint{1.874337in}{2.604628in}}{\pgfqpoint{1.874337in}{2.611761in}}%
\pgfpathcurveto{\pgfqpoint{1.874337in}{2.618894in}}{\pgfqpoint{1.871503in}{2.625736in}}{\pgfqpoint{1.866460in}{2.630779in}}%
\pgfpathcurveto{\pgfqpoint{1.861416in}{2.635823in}}{\pgfqpoint{1.854574in}{2.638657in}}{\pgfqpoint{1.847441in}{2.638657in}}%
\pgfpathcurveto{\pgfqpoint{1.840309in}{2.638657in}}{\pgfqpoint{1.833467in}{2.635823in}}{\pgfqpoint{1.828423in}{2.630779in}}%
\pgfpathcurveto{\pgfqpoint{1.823380in}{2.625736in}}{\pgfqpoint{1.820546in}{2.618894in}}{\pgfqpoint{1.820546in}{2.611761in}}%
\pgfpathcurveto{\pgfqpoint{1.820546in}{2.604628in}}{\pgfqpoint{1.823380in}{2.597787in}}{\pgfqpoint{1.828423in}{2.592743in}}%
\pgfpathcurveto{\pgfqpoint{1.833467in}{2.587699in}}{\pgfqpoint{1.840309in}{2.584865in}}{\pgfqpoint{1.847441in}{2.584865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.581985}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.581985}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758432in}{1.948731in}}%
\pgfpathcurveto{\pgfqpoint{2.765565in}{1.948731in}}{\pgfqpoint{2.772406in}{1.951565in}}{\pgfqpoint{2.777450in}{1.956608in}}%
\pgfpathcurveto{\pgfqpoint{2.782494in}{1.961652in}}{\pgfqpoint{2.785328in}{1.968494in}}{\pgfqpoint{2.785328in}{1.975627in}}%
\pgfpathcurveto{\pgfqpoint{2.785328in}{1.982759in}}{\pgfqpoint{2.782494in}{1.989601in}}{\pgfqpoint{2.777450in}{1.994645in}}%
\pgfpathcurveto{\pgfqpoint{2.772406in}{1.999688in}}{\pgfqpoint{2.765565in}{2.002522in}}{\pgfqpoint{2.758432in}{2.002522in}}%
\pgfpathcurveto{\pgfqpoint{2.751299in}{2.002522in}}{\pgfqpoint{2.744457in}{1.999688in}}{\pgfqpoint{2.739414in}{1.994645in}}%
\pgfpathcurveto{\pgfqpoint{2.734370in}{1.989601in}}{\pgfqpoint{2.731536in}{1.982759in}}{\pgfqpoint{2.731536in}{1.975627in}}%
\pgfpathcurveto{\pgfqpoint{2.731536in}{1.968494in}}{\pgfqpoint{2.734370in}{1.961652in}}{\pgfqpoint{2.739414in}{1.956608in}}%
\pgfpathcurveto{\pgfqpoint{2.744457in}{1.951565in}}{\pgfqpoint{2.751299in}{1.948731in}}{\pgfqpoint{2.758432in}{1.948731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.582773}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.582773}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935385in}{3.301986in}}%
\pgfpathcurveto{\pgfqpoint{0.942518in}{3.301986in}}{\pgfqpoint{0.949359in}{3.304820in}}{\pgfqpoint{0.954403in}{3.309864in}}%
\pgfpathcurveto{\pgfqpoint{0.959447in}{3.314907in}}{\pgfqpoint{0.962281in}{3.321749in}}{\pgfqpoint{0.962281in}{3.328882in}}%
\pgfpathcurveto{\pgfqpoint{0.962281in}{3.336015in}}{\pgfqpoint{0.959447in}{3.342856in}}{\pgfqpoint{0.954403in}{3.347900in}}%
\pgfpathcurveto{\pgfqpoint{0.949359in}{3.352944in}}{\pgfqpoint{0.942518in}{3.355778in}}{\pgfqpoint{0.935385in}{3.355778in}}%
\pgfpathcurveto{\pgfqpoint{0.928252in}{3.355778in}}{\pgfqpoint{0.921410in}{3.352944in}}{\pgfqpoint{0.916367in}{3.347900in}}%
\pgfpathcurveto{\pgfqpoint{0.911323in}{3.342856in}}{\pgfqpoint{0.908489in}{3.336015in}}{\pgfqpoint{0.908489in}{3.328882in}}%
\pgfpathcurveto{\pgfqpoint{0.908489in}{3.321749in}}{\pgfqpoint{0.911323in}{3.314907in}}{\pgfqpoint{0.916367in}{3.309864in}}%
\pgfpathcurveto{\pgfqpoint{0.921410in}{3.304820in}}{\pgfqpoint{0.928252in}{3.301986in}}{\pgfqpoint{0.935385in}{3.301986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.585272}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.585272}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846504in}{2.665798in}}%
\pgfpathcurveto{\pgfqpoint{1.853637in}{2.665798in}}{\pgfqpoint{1.860479in}{2.668632in}}{\pgfqpoint{1.865523in}{2.673675in}}%
\pgfpathcurveto{\pgfqpoint{1.870566in}{2.678719in}}{\pgfqpoint{1.873400in}{2.685561in}}{\pgfqpoint{1.873400in}{2.692693in}}%
\pgfpathcurveto{\pgfqpoint{1.873400in}{2.699826in}}{\pgfqpoint{1.870566in}{2.706668in}}{\pgfqpoint{1.865523in}{2.711712in}}%
\pgfpathcurveto{\pgfqpoint{1.860479in}{2.716755in}}{\pgfqpoint{1.853637in}{2.719589in}}{\pgfqpoint{1.846504in}{2.719589in}}%
\pgfpathcurveto{\pgfqpoint{1.839372in}{2.719589in}}{\pgfqpoint{1.832530in}{2.716755in}}{\pgfqpoint{1.827486in}{2.711712in}}%
\pgfpathcurveto{\pgfqpoint{1.822443in}{2.706668in}}{\pgfqpoint{1.819609in}{2.699826in}}{\pgfqpoint{1.819609in}{2.692693in}}%
\pgfpathcurveto{\pgfqpoint{1.819609in}{2.685561in}}{\pgfqpoint{1.822443in}{2.678719in}}{\pgfqpoint{1.827486in}{2.673675in}}%
\pgfpathcurveto{\pgfqpoint{1.832530in}{2.668632in}}{\pgfqpoint{1.839372in}{2.665798in}}{\pgfqpoint{1.846504in}{2.665798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.587773}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.587773}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758446in}{2.029035in}}%
\pgfpathcurveto{\pgfqpoint{2.765579in}{2.029035in}}{\pgfqpoint{2.772421in}{2.031869in}}{\pgfqpoint{2.777464in}{2.036913in}}%
\pgfpathcurveto{\pgfqpoint{2.782508in}{2.041957in}}{\pgfqpoint{2.785342in}{2.048798in}}{\pgfqpoint{2.785342in}{2.055931in}}%
\pgfpathcurveto{\pgfqpoint{2.785342in}{2.063064in}}{\pgfqpoint{2.782508in}{2.069905in}}{\pgfqpoint{2.777464in}{2.074949in}}%
\pgfpathcurveto{\pgfqpoint{2.772421in}{2.079993in}}{\pgfqpoint{2.765579in}{2.082827in}}{\pgfqpoint{2.758446in}{2.082827in}}%
\pgfpathcurveto{\pgfqpoint{2.751313in}{2.082827in}}{\pgfqpoint{2.744472in}{2.079993in}}{\pgfqpoint{2.739428in}{2.074949in}}%
\pgfpathcurveto{\pgfqpoint{2.734384in}{2.069905in}}{\pgfqpoint{2.731550in}{2.063064in}}{\pgfqpoint{2.731550in}{2.055931in}}%
\pgfpathcurveto{\pgfqpoint{2.731550in}{2.048798in}}{\pgfqpoint{2.734384in}{2.041957in}}{\pgfqpoint{2.739428in}{2.036913in}}%
\pgfpathcurveto{\pgfqpoint{2.744472in}{2.031869in}}{\pgfqpoint{2.751313in}{2.029035in}}{\pgfqpoint{2.758446in}{2.029035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.588563}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.588563}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933494in}{3.383716in}}%
\pgfpathcurveto{\pgfqpoint{0.940627in}{3.383716in}}{\pgfqpoint{0.947469in}{3.386550in}}{\pgfqpoint{0.952513in}{3.391593in}}%
\pgfpathcurveto{\pgfqpoint{0.957556in}{3.396637in}}{\pgfqpoint{0.960390in}{3.403479in}}{\pgfqpoint{0.960390in}{3.410612in}}%
\pgfpathcurveto{\pgfqpoint{0.960390in}{3.417744in}}{\pgfqpoint{0.957556in}{3.424586in}}{\pgfqpoint{0.952513in}{3.429630in}}%
\pgfpathcurveto{\pgfqpoint{0.947469in}{3.434673in}}{\pgfqpoint{0.940627in}{3.437507in}}{\pgfqpoint{0.933494in}{3.437507in}}%
\pgfpathcurveto{\pgfqpoint{0.926362in}{3.437507in}}{\pgfqpoint{0.919520in}{3.434673in}}{\pgfqpoint{0.914476in}{3.429630in}}%
\pgfpathcurveto{\pgfqpoint{0.909433in}{3.424586in}}{\pgfqpoint{0.906599in}{3.417744in}}{\pgfqpoint{0.906599in}{3.410612in}}%
\pgfpathcurveto{\pgfqpoint{0.906599in}{3.403479in}}{\pgfqpoint{0.909433in}{3.396637in}}{\pgfqpoint{0.914476in}{3.391593in}}%
\pgfpathcurveto{\pgfqpoint{0.919520in}{3.386550in}}{\pgfqpoint{0.926362in}{3.383716in}}{\pgfqpoint{0.933494in}{3.383716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.591067}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.591067}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845565in}{2.746899in}}%
\pgfpathcurveto{\pgfqpoint{1.852698in}{2.746899in}}{\pgfqpoint{1.859540in}{2.749733in}}{\pgfqpoint{1.864584in}{2.754777in}}%
\pgfpathcurveto{\pgfqpoint{1.869627in}{2.759821in}}{\pgfqpoint{1.872461in}{2.766662in}}{\pgfqpoint{1.872461in}{2.773795in}}%
\pgfpathcurveto{\pgfqpoint{1.872461in}{2.780928in}}{\pgfqpoint{1.869627in}{2.787770in}}{\pgfqpoint{1.864584in}{2.792813in}}%
\pgfpathcurveto{\pgfqpoint{1.859540in}{2.797857in}}{\pgfqpoint{1.852698in}{2.800691in}}{\pgfqpoint{1.845565in}{2.800691in}}%
\pgfpathcurveto{\pgfqpoint{1.838433in}{2.800691in}}{\pgfqpoint{1.831591in}{2.797857in}}{\pgfqpoint{1.826547in}{2.792813in}}%
\pgfpathcurveto{\pgfqpoint{1.821504in}{2.787770in}}{\pgfqpoint{1.818670in}{2.780928in}}{\pgfqpoint{1.818670in}{2.773795in}}%
\pgfpathcurveto{\pgfqpoint{1.818670in}{2.766662in}}{\pgfqpoint{1.821504in}{2.759821in}}{\pgfqpoint{1.826547in}{2.754777in}}%
\pgfpathcurveto{\pgfqpoint{1.831591in}{2.749733in}}{\pgfqpoint{1.838433in}{2.746899in}}{\pgfqpoint{1.845565in}{2.746899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.594365}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.594365}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931600in}{3.465617in}}%
\pgfpathcurveto{\pgfqpoint{0.938733in}{3.465617in}}{\pgfqpoint{0.945575in}{3.468450in}}{\pgfqpoint{0.950618in}{3.473494in}}%
\pgfpathcurveto{\pgfqpoint{0.955662in}{3.478538in}}{\pgfqpoint{0.958496in}{3.485379in}}{\pgfqpoint{0.958496in}{3.492512in}}%
\pgfpathcurveto{\pgfqpoint{0.958496in}{3.499645in}}{\pgfqpoint{0.955662in}{3.506487in}}{\pgfqpoint{0.950618in}{3.511530in}}%
\pgfpathcurveto{\pgfqpoint{0.945575in}{3.516574in}}{\pgfqpoint{0.938733in}{3.519408in}}{\pgfqpoint{0.931600in}{3.519408in}}%
\pgfpathcurveto{\pgfqpoint{0.924467in}{3.519408in}}{\pgfqpoint{0.917626in}{3.516574in}}{\pgfqpoint{0.912582in}{3.511530in}}%
\pgfpathcurveto{\pgfqpoint{0.907538in}{3.506487in}}{\pgfqpoint{0.904704in}{3.499645in}}{\pgfqpoint{0.904704in}{3.492512in}}%
\pgfpathcurveto{\pgfqpoint{0.904704in}{3.485379in}}{\pgfqpoint{0.907538in}{3.478538in}}{\pgfqpoint{0.912582in}{3.473494in}}%
\pgfpathcurveto{\pgfqpoint{0.917626in}{3.468450in}}{\pgfqpoint{0.924467in}{3.465617in}}{\pgfqpoint{0.931600in}{3.465617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.596874}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.596874}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844625in}{2.828171in}}%
\pgfpathcurveto{\pgfqpoint{1.851757in}{2.828171in}}{\pgfqpoint{1.858599in}{2.831005in}}{\pgfqpoint{1.863643in}{2.836048in}}%
\pgfpathcurveto{\pgfqpoint{1.868686in}{2.841092in}}{\pgfqpoint{1.871520in}{2.847934in}}{\pgfqpoint{1.871520in}{2.855066in}}%
\pgfpathcurveto{\pgfqpoint{1.871520in}{2.862199in}}{\pgfqpoint{1.868686in}{2.869041in}}{\pgfqpoint{1.863643in}{2.874085in}}%
\pgfpathcurveto{\pgfqpoint{1.858599in}{2.879128in}}{\pgfqpoint{1.851757in}{2.881962in}}{\pgfqpoint{1.844625in}{2.881962in}}%
\pgfpathcurveto{\pgfqpoint{1.837492in}{2.881962in}}{\pgfqpoint{1.830650in}{2.879128in}}{\pgfqpoint{1.825606in}{2.874085in}}%
\pgfpathcurveto{\pgfqpoint{1.820563in}{2.869041in}}{\pgfqpoint{1.817729in}{2.862199in}}{\pgfqpoint{1.817729in}{2.855066in}}%
\pgfpathcurveto{\pgfqpoint{1.817729in}{2.847934in}}{\pgfqpoint{1.820563in}{2.841092in}}{\pgfqpoint{1.825606in}{2.836048in}}%
\pgfpathcurveto{\pgfqpoint{1.830650in}{2.831005in}}{\pgfqpoint{1.837492in}{2.828171in}}{\pgfqpoint{1.844625in}{2.828171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.602694}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.602694}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843682in}{2.909612in}}%
\pgfpathcurveto{\pgfqpoint{1.850815in}{2.909612in}}{\pgfqpoint{1.857656in}{2.912446in}}{\pgfqpoint{1.862700in}{2.917490in}}%
\pgfpathcurveto{\pgfqpoint{1.867743in}{2.922533in}}{\pgfqpoint{1.870577in}{2.929375in}}{\pgfqpoint{1.870577in}{2.936508in}}%
\pgfpathcurveto{\pgfqpoint{1.870577in}{2.943641in}}{\pgfqpoint{1.867743in}{2.950482in}}{\pgfqpoint{1.862700in}{2.955526in}}%
\pgfpathcurveto{\pgfqpoint{1.857656in}{2.960570in}}{\pgfqpoint{1.850815in}{2.963404in}}{\pgfqpoint{1.843682in}{2.963404in}}%
\pgfpathcurveto{\pgfqpoint{1.836549in}{2.963404in}}{\pgfqpoint{1.829707in}{2.960570in}}{\pgfqpoint{1.824664in}{2.955526in}}%
\pgfpathcurveto{\pgfqpoint{1.819620in}{2.950482in}}{\pgfqpoint{1.816786in}{2.943641in}}{\pgfqpoint{1.816786in}{2.936508in}}%
\pgfpathcurveto{\pgfqpoint{1.816786in}{2.929375in}}{\pgfqpoint{1.819620in}{2.922533in}}{\pgfqpoint{1.824664in}{2.917490in}}%
\pgfpathcurveto{\pgfqpoint{1.829707in}{2.912446in}}{\pgfqpoint{1.836549in}{2.909612in}}{\pgfqpoint{1.843682in}{2.909612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.669140}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.669140}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185211in}{2.072017in}}%
\pgfpathcurveto{\pgfqpoint{2.192343in}{2.072017in}}{\pgfqpoint{2.199185in}{2.074851in}}{\pgfqpoint{2.204229in}{2.079894in}}%
\pgfpathcurveto{\pgfqpoint{2.209272in}{2.084938in}}{\pgfqpoint{2.212106in}{2.091780in}}{\pgfqpoint{2.212106in}{2.098912in}}%
\pgfpathcurveto{\pgfqpoint{2.212106in}{2.106045in}}{\pgfqpoint{2.209272in}{2.112887in}}{\pgfqpoint{2.204229in}{2.117931in}}%
\pgfpathcurveto{\pgfqpoint{2.199185in}{2.122974in}}{\pgfqpoint{2.192343in}{2.125808in}}{\pgfqpoint{2.185211in}{2.125808in}}%
\pgfpathcurveto{\pgfqpoint{2.178078in}{2.125808in}}{\pgfqpoint{2.171236in}{2.122974in}}{\pgfqpoint{2.166192in}{2.117931in}}%
\pgfpathcurveto{\pgfqpoint{2.161149in}{2.112887in}}{\pgfqpoint{2.158315in}{2.106045in}}{\pgfqpoint{2.158315in}{2.098912in}}%
\pgfpathcurveto{\pgfqpoint{2.158315in}{2.091780in}}{\pgfqpoint{2.161149in}{2.084938in}}{\pgfqpoint{2.166192in}{2.079894in}}%
\pgfpathcurveto{\pgfqpoint{2.171236in}{2.074851in}}{\pgfqpoint{2.178078in}{2.072017in}}{\pgfqpoint{2.185211in}{2.072017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.675112}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.675112}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184617in}{2.153716in}}%
\pgfpathcurveto{\pgfqpoint{2.191750in}{2.153716in}}{\pgfqpoint{2.198591in}{2.156550in}}{\pgfqpoint{2.203635in}{2.161594in}}%
\pgfpathcurveto{\pgfqpoint{2.208679in}{2.166638in}}{\pgfqpoint{2.211512in}{2.173479in}}{\pgfqpoint{2.211512in}{2.180612in}}%
\pgfpathcurveto{\pgfqpoint{2.211512in}{2.187745in}}{\pgfqpoint{2.208679in}{2.194587in}}{\pgfqpoint{2.203635in}{2.199630in}}%
\pgfpathcurveto{\pgfqpoint{2.198591in}{2.204674in}}{\pgfqpoint{2.191750in}{2.207508in}}{\pgfqpoint{2.184617in}{2.207508in}}%
\pgfpathcurveto{\pgfqpoint{2.177484in}{2.207508in}}{\pgfqpoint{2.170642in}{2.204674in}}{\pgfqpoint{2.165599in}{2.199630in}}%
\pgfpathcurveto{\pgfqpoint{2.160555in}{2.194587in}}{\pgfqpoint{2.157721in}{2.187745in}}{\pgfqpoint{2.157721in}{2.180612in}}%
\pgfpathcurveto{\pgfqpoint{2.157721in}{2.173479in}}{\pgfqpoint{2.160555in}{2.166638in}}{\pgfqpoint{2.165599in}{2.161594in}}%
\pgfpathcurveto{\pgfqpoint{2.170642in}{2.156550in}}{\pgfqpoint{2.177484in}{2.153716in}}{\pgfqpoint{2.184617in}{2.153716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.681097}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.681097}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184022in}{2.235590in}}%
\pgfpathcurveto{\pgfqpoint{2.191155in}{2.235590in}}{\pgfqpoint{2.197996in}{2.238424in}}{\pgfqpoint{2.203040in}{2.243467in}}%
\pgfpathcurveto{\pgfqpoint{2.208083in}{2.248511in}}{\pgfqpoint{2.210917in}{2.255353in}}{\pgfqpoint{2.210917in}{2.262485in}}%
\pgfpathcurveto{\pgfqpoint{2.210917in}{2.269618in}}{\pgfqpoint{2.208083in}{2.276460in}}{\pgfqpoint{2.203040in}{2.281504in}}%
\pgfpathcurveto{\pgfqpoint{2.197996in}{2.286547in}}{\pgfqpoint{2.191155in}{2.289381in}}{\pgfqpoint{2.184022in}{2.289381in}}%
\pgfpathcurveto{\pgfqpoint{2.176889in}{2.289381in}}{\pgfqpoint{2.170047in}{2.286547in}}{\pgfqpoint{2.165004in}{2.281504in}}%
\pgfpathcurveto{\pgfqpoint{2.159960in}{2.276460in}}{\pgfqpoint{2.157126in}{2.269618in}}{\pgfqpoint{2.157126in}{2.262485in}}%
\pgfpathcurveto{\pgfqpoint{2.157126in}{2.255353in}}{\pgfqpoint{2.159960in}{2.248511in}}{\pgfqpoint{2.165004in}{2.243467in}}%
\pgfpathcurveto{\pgfqpoint{2.170047in}{2.238424in}}{\pgfqpoint{2.176889in}{2.235590in}}{\pgfqpoint{2.184022in}{2.235590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.684502}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.684502}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255426in}{2.965664in}}%
\pgfpathcurveto{\pgfqpoint{1.262559in}{2.965664in}}{\pgfqpoint{1.269401in}{2.968497in}}{\pgfqpoint{1.274444in}{2.973541in}}%
\pgfpathcurveto{\pgfqpoint{1.279488in}{2.978585in}}{\pgfqpoint{1.282322in}{2.985426in}}{\pgfqpoint{1.282322in}{2.992559in}}%
\pgfpathcurveto{\pgfqpoint{1.282322in}{2.999692in}}{\pgfqpoint{1.279488in}{3.006534in}}{\pgfqpoint{1.274444in}{3.011577in}}%
\pgfpathcurveto{\pgfqpoint{1.269401in}{3.016621in}}{\pgfqpoint{1.262559in}{3.019455in}}{\pgfqpoint{1.255426in}{3.019455in}}%
\pgfpathcurveto{\pgfqpoint{1.248293in}{3.019455in}}{\pgfqpoint{1.241452in}{3.016621in}}{\pgfqpoint{1.236408in}{3.011577in}}%
\pgfpathcurveto{\pgfqpoint{1.231364in}{3.006534in}}{\pgfqpoint{1.228530in}{2.999692in}}{\pgfqpoint{1.228530in}{2.992559in}}%
\pgfpathcurveto{\pgfqpoint{1.228530in}{2.985426in}}{\pgfqpoint{1.231364in}{2.978585in}}{\pgfqpoint{1.236408in}{2.973541in}}%
\pgfpathcurveto{\pgfqpoint{1.241452in}{2.968497in}}{\pgfqpoint{1.248293in}{2.965664in}}{\pgfqpoint{1.255426in}{2.965664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.687094}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.687094}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183425in}{2.317637in}}%
\pgfpathcurveto{\pgfqpoint{2.190558in}{2.317637in}}{\pgfqpoint{2.197400in}{2.320471in}}{\pgfqpoint{2.202444in}{2.325515in}}%
\pgfpathcurveto{\pgfqpoint{2.207487in}{2.330558in}}{\pgfqpoint{2.210321in}{2.337400in}}{\pgfqpoint{2.210321in}{2.344533in}}%
\pgfpathcurveto{\pgfqpoint{2.210321in}{2.351666in}}{\pgfqpoint{2.207487in}{2.358507in}}{\pgfqpoint{2.202444in}{2.363551in}}%
\pgfpathcurveto{\pgfqpoint{2.197400in}{2.368595in}}{\pgfqpoint{2.190558in}{2.371428in}}{\pgfqpoint{2.183425in}{2.371428in}}%
\pgfpathcurveto{\pgfqpoint{2.176293in}{2.371428in}}{\pgfqpoint{2.169451in}{2.368595in}}{\pgfqpoint{2.164407in}{2.363551in}}%
\pgfpathcurveto{\pgfqpoint{2.159364in}{2.358507in}}{\pgfqpoint{2.156530in}{2.351666in}}{\pgfqpoint{2.156530in}{2.344533in}}%
\pgfpathcurveto{\pgfqpoint{2.156530in}{2.337400in}}{\pgfqpoint{2.159364in}{2.330558in}}{\pgfqpoint{2.164407in}{2.325515in}}%
\pgfpathcurveto{\pgfqpoint{2.169451in}{2.320471in}}{\pgfqpoint{2.176293in}{2.317637in}}{\pgfqpoint{2.183425in}{2.317637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.690507}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.690507}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253841in}{3.048537in}}%
\pgfpathcurveto{\pgfqpoint{1.260974in}{3.048537in}}{\pgfqpoint{1.267816in}{3.051371in}}{\pgfqpoint{1.272860in}{3.056415in}}%
\pgfpathcurveto{\pgfqpoint{1.277903in}{3.061458in}}{\pgfqpoint{1.280737in}{3.068300in}}{\pgfqpoint{1.280737in}{3.075433in}}%
\pgfpathcurveto{\pgfqpoint{1.280737in}{3.082566in}}{\pgfqpoint{1.277903in}{3.089407in}}{\pgfqpoint{1.272860in}{3.094451in}}%
\pgfpathcurveto{\pgfqpoint{1.267816in}{3.099495in}}{\pgfqpoint{1.260974in}{3.102329in}}{\pgfqpoint{1.253841in}{3.102329in}}%
\pgfpathcurveto{\pgfqpoint{1.246709in}{3.102329in}}{\pgfqpoint{1.239867in}{3.099495in}}{\pgfqpoint{1.234823in}{3.094451in}}%
\pgfpathcurveto{\pgfqpoint{1.229780in}{3.089407in}}{\pgfqpoint{1.226946in}{3.082566in}}{\pgfqpoint{1.226946in}{3.075433in}}%
\pgfpathcurveto{\pgfqpoint{1.226946in}{3.068300in}}{\pgfqpoint{1.229780in}{3.061458in}}{\pgfqpoint{1.234823in}{3.056415in}}%
\pgfpathcurveto{\pgfqpoint{1.239867in}{3.051371in}}{\pgfqpoint{1.246709in}{3.048537in}}{\pgfqpoint{1.253841in}{3.048537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.693104}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.693104}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182828in}{2.399859in}}%
\pgfpathcurveto{\pgfqpoint{2.189961in}{2.399859in}}{\pgfqpoint{2.196802in}{2.402693in}}{\pgfqpoint{2.201846in}{2.407737in}}%
\pgfpathcurveto{\pgfqpoint{2.206890in}{2.412780in}}{\pgfqpoint{2.209724in}{2.419622in}}{\pgfqpoint{2.209724in}{2.426755in}}%
\pgfpathcurveto{\pgfqpoint{2.209724in}{2.433888in}}{\pgfqpoint{2.206890in}{2.440729in}}{\pgfqpoint{2.201846in}{2.445773in}}%
\pgfpathcurveto{\pgfqpoint{2.196802in}{2.450817in}}{\pgfqpoint{2.189961in}{2.453650in}}{\pgfqpoint{2.182828in}{2.453650in}}%
\pgfpathcurveto{\pgfqpoint{2.175695in}{2.453650in}}{\pgfqpoint{2.168853in}{2.450817in}}{\pgfqpoint{2.163810in}{2.445773in}}%
\pgfpathcurveto{\pgfqpoint{2.158766in}{2.440729in}}{\pgfqpoint{2.155932in}{2.433888in}}{\pgfqpoint{2.155932in}{2.426755in}}%
\pgfpathcurveto{\pgfqpoint{2.155932in}{2.419622in}}{\pgfqpoint{2.158766in}{2.412780in}}{\pgfqpoint{2.163810in}{2.407737in}}%
\pgfpathcurveto{\pgfqpoint{2.168853in}{2.402693in}}{\pgfqpoint{2.175695in}{2.399859in}}{\pgfqpoint{2.182828in}{2.399859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.696524}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.696524}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252253in}{3.131587in}}%
\pgfpathcurveto{\pgfqpoint{1.259386in}{3.131587in}}{\pgfqpoint{1.266228in}{3.134421in}}{\pgfqpoint{1.271272in}{3.139465in}}%
\pgfpathcurveto{\pgfqpoint{1.276315in}{3.144509in}}{\pgfqpoint{1.279149in}{3.151350in}}{\pgfqpoint{1.279149in}{3.158483in}}%
\pgfpathcurveto{\pgfqpoint{1.279149in}{3.165616in}}{\pgfqpoint{1.276315in}{3.172458in}}{\pgfqpoint{1.271272in}{3.177501in}}%
\pgfpathcurveto{\pgfqpoint{1.266228in}{3.182545in}}{\pgfqpoint{1.259386in}{3.185379in}}{\pgfqpoint{1.252253in}{3.185379in}}%
\pgfpathcurveto{\pgfqpoint{1.245121in}{3.185379in}}{\pgfqpoint{1.238279in}{3.182545in}}{\pgfqpoint{1.233235in}{3.177501in}}%
\pgfpathcurveto{\pgfqpoint{1.228192in}{3.172458in}}{\pgfqpoint{1.225358in}{3.165616in}}{\pgfqpoint{1.225358in}{3.158483in}}%
\pgfpathcurveto{\pgfqpoint{1.225358in}{3.151350in}}{\pgfqpoint{1.228192in}{3.144509in}}{\pgfqpoint{1.233235in}{3.139465in}}%
\pgfpathcurveto{\pgfqpoint{1.238279in}{3.134421in}}{\pgfqpoint{1.245121in}{3.131587in}}{\pgfqpoint{1.252253in}{3.131587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.699127}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.699127}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182229in}{2.482256in}}%
\pgfpathcurveto{\pgfqpoint{2.189362in}{2.482256in}}{\pgfqpoint{2.196203in}{2.485090in}}{\pgfqpoint{2.201247in}{2.490134in}}%
\pgfpathcurveto{\pgfqpoint{2.206291in}{2.495177in}}{\pgfqpoint{2.209125in}{2.502019in}}{\pgfqpoint{2.209125in}{2.509152in}}%
\pgfpathcurveto{\pgfqpoint{2.209125in}{2.516285in}}{\pgfqpoint{2.206291in}{2.523126in}}{\pgfqpoint{2.201247in}{2.528170in}}%
\pgfpathcurveto{\pgfqpoint{2.196203in}{2.533214in}}{\pgfqpoint{2.189362in}{2.536048in}}{\pgfqpoint{2.182229in}{2.536048in}}%
\pgfpathcurveto{\pgfqpoint{2.175096in}{2.536048in}}{\pgfqpoint{2.168254in}{2.533214in}}{\pgfqpoint{2.163211in}{2.528170in}}%
\pgfpathcurveto{\pgfqpoint{2.158167in}{2.523126in}}{\pgfqpoint{2.155333in}{2.516285in}}{\pgfqpoint{2.155333in}{2.509152in}}%
\pgfpathcurveto{\pgfqpoint{2.155333in}{2.502019in}}{\pgfqpoint{2.158167in}{2.495177in}}{\pgfqpoint{2.163211in}{2.490134in}}%
\pgfpathcurveto{\pgfqpoint{2.168254in}{2.485090in}}{\pgfqpoint{2.175096in}{2.482256in}}{\pgfqpoint{2.182229in}{2.482256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.702554}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.702554}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250662in}{3.214815in}}%
\pgfpathcurveto{\pgfqpoint{1.257795in}{3.214815in}}{\pgfqpoint{1.264636in}{3.217649in}}{\pgfqpoint{1.269680in}{3.222692in}}%
\pgfpathcurveto{\pgfqpoint{1.274724in}{3.227736in}}{\pgfqpoint{1.277558in}{3.234578in}}{\pgfqpoint{1.277558in}{3.241711in}}%
\pgfpathcurveto{\pgfqpoint{1.277558in}{3.248843in}}{\pgfqpoint{1.274724in}{3.255685in}}{\pgfqpoint{1.269680in}{3.260729in}}%
\pgfpathcurveto{\pgfqpoint{1.264636in}{3.265772in}}{\pgfqpoint{1.257795in}{3.268606in}}{\pgfqpoint{1.250662in}{3.268606in}}%
\pgfpathcurveto{\pgfqpoint{1.243529in}{3.268606in}}{\pgfqpoint{1.236688in}{3.265772in}}{\pgfqpoint{1.231644in}{3.260729in}}%
\pgfpathcurveto{\pgfqpoint{1.226600in}{3.255685in}}{\pgfqpoint{1.223766in}{3.248843in}}{\pgfqpoint{1.223766in}{3.241711in}}%
\pgfpathcurveto{\pgfqpoint{1.223766in}{3.234578in}}{\pgfqpoint{1.226600in}{3.227736in}}{\pgfqpoint{1.231644in}{3.222692in}}%
\pgfpathcurveto{\pgfqpoint{1.236688in}{3.217649in}}{\pgfqpoint{1.243529in}{3.214815in}}{\pgfqpoint{1.250662in}{3.214815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.708597}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.708597}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249067in}{3.298220in}}%
\pgfpathcurveto{\pgfqpoint{1.256200in}{3.298220in}}{\pgfqpoint{1.263042in}{3.301054in}}{\pgfqpoint{1.268085in}{3.306097in}}%
\pgfpathcurveto{\pgfqpoint{1.273129in}{3.311141in}}{\pgfqpoint{1.275963in}{3.317983in}}{\pgfqpoint{1.275963in}{3.325116in}}%
\pgfpathcurveto{\pgfqpoint{1.275963in}{3.332248in}}{\pgfqpoint{1.273129in}{3.339090in}}{\pgfqpoint{1.268085in}{3.344134in}}%
\pgfpathcurveto{\pgfqpoint{1.263042in}{3.349177in}}{\pgfqpoint{1.256200in}{3.352011in}}{\pgfqpoint{1.249067in}{3.352011in}}%
\pgfpathcurveto{\pgfqpoint{1.241934in}{3.352011in}}{\pgfqpoint{1.235093in}{3.349177in}}{\pgfqpoint{1.230049in}{3.344134in}}%
\pgfpathcurveto{\pgfqpoint{1.225005in}{3.339090in}}{\pgfqpoint{1.222171in}{3.332248in}}{\pgfqpoint{1.222171in}{3.325116in}}%
\pgfpathcurveto{\pgfqpoint{1.222171in}{3.317983in}}{\pgfqpoint{1.225005in}{3.311141in}}{\pgfqpoint{1.230049in}{3.306097in}}%
\pgfpathcurveto{\pgfqpoint{1.235093in}{3.301054in}}{\pgfqpoint{1.241934in}{3.298220in}}{\pgfqpoint{1.249067in}{3.298220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.755585}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.755585}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534321in}{1.459996in}}%
\pgfpathcurveto{\pgfqpoint{2.541454in}{1.459996in}}{\pgfqpoint{2.548296in}{1.462830in}}{\pgfqpoint{2.553339in}{1.467873in}}%
\pgfpathcurveto{\pgfqpoint{2.558383in}{1.472917in}}{\pgfqpoint{2.561217in}{1.479759in}}{\pgfqpoint{2.561217in}{1.486892in}}%
\pgfpathcurveto{\pgfqpoint{2.561217in}{1.494024in}}{\pgfqpoint{2.558383in}{1.500866in}}{\pgfqpoint{2.553339in}{1.505910in}}%
\pgfpathcurveto{\pgfqpoint{2.548296in}{1.510953in}}{\pgfqpoint{2.541454in}{1.513787in}}{\pgfqpoint{2.534321in}{1.513787in}}%
\pgfpathcurveto{\pgfqpoint{2.527188in}{1.513787in}}{\pgfqpoint{2.520347in}{1.510953in}}{\pgfqpoint{2.515303in}{1.505910in}}%
\pgfpathcurveto{\pgfqpoint{2.510259in}{1.500866in}}{\pgfqpoint{2.507425in}{1.494024in}}{\pgfqpoint{2.507425in}{1.486892in}}%
\pgfpathcurveto{\pgfqpoint{2.507425in}{1.479759in}}{\pgfqpoint{2.510259in}{1.472917in}}{\pgfqpoint{2.515303in}{1.467873in}}%
\pgfpathcurveto{\pgfqpoint{2.520347in}{1.462830in}}{\pgfqpoint{2.527188in}{1.459996in}}{\pgfqpoint{2.534321in}{1.459996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.761741}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.761741}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534094in}{1.542292in}}%
\pgfpathcurveto{\pgfqpoint{2.541227in}{1.542292in}}{\pgfqpoint{2.548069in}{1.545126in}}{\pgfqpoint{2.553112in}{1.550170in}}%
\pgfpathcurveto{\pgfqpoint{2.558156in}{1.555214in}}{\pgfqpoint{2.560990in}{1.562055in}}{\pgfqpoint{2.560990in}{1.569188in}}%
\pgfpathcurveto{\pgfqpoint{2.560990in}{1.576321in}}{\pgfqpoint{2.558156in}{1.583163in}}{\pgfqpoint{2.553112in}{1.588206in}}%
\pgfpathcurveto{\pgfqpoint{2.548069in}{1.593250in}}{\pgfqpoint{2.541227in}{1.596084in}}{\pgfqpoint{2.534094in}{1.596084in}}%
\pgfpathcurveto{\pgfqpoint{2.526961in}{1.596084in}}{\pgfqpoint{2.520120in}{1.593250in}}{\pgfqpoint{2.515076in}{1.588206in}}%
\pgfpathcurveto{\pgfqpoint{2.510032in}{1.583163in}}{\pgfqpoint{2.507199in}{1.576321in}}{\pgfqpoint{2.507199in}{1.569188in}}%
\pgfpathcurveto{\pgfqpoint{2.507199in}{1.562055in}}{\pgfqpoint{2.510032in}{1.555214in}}{\pgfqpoint{2.515076in}{1.550170in}}%
\pgfpathcurveto{\pgfqpoint{2.520120in}{1.545126in}}{\pgfqpoint{2.526961in}{1.542292in}}{\pgfqpoint{2.534094in}{1.542292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.767912}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.767912}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533867in}{1.624766in}}%
\pgfpathcurveto{\pgfqpoint{2.541000in}{1.624766in}}{\pgfqpoint{2.547841in}{1.627600in}}{\pgfqpoint{2.552885in}{1.632644in}}%
\pgfpathcurveto{\pgfqpoint{2.557929in}{1.637688in}}{\pgfqpoint{2.560763in}{1.644529in}}{\pgfqpoint{2.560763in}{1.651662in}}%
\pgfpathcurveto{\pgfqpoint{2.560763in}{1.658795in}}{\pgfqpoint{2.557929in}{1.665636in}}{\pgfqpoint{2.552885in}{1.670680in}}%
\pgfpathcurveto{\pgfqpoint{2.547841in}{1.675724in}}{\pgfqpoint{2.541000in}{1.678558in}}{\pgfqpoint{2.533867in}{1.678558in}}%
\pgfpathcurveto{\pgfqpoint{2.526734in}{1.678558in}}{\pgfqpoint{2.519893in}{1.675724in}}{\pgfqpoint{2.514849in}{1.670680in}}%
\pgfpathcurveto{\pgfqpoint{2.509805in}{1.665636in}}{\pgfqpoint{2.506971in}{1.658795in}}{\pgfqpoint{2.506971in}{1.651662in}}%
\pgfpathcurveto{\pgfqpoint{2.506971in}{1.644529in}}{\pgfqpoint{2.509805in}{1.637688in}}{\pgfqpoint{2.514849in}{1.632644in}}%
\pgfpathcurveto{\pgfqpoint{2.519893in}{1.627600in}}{\pgfqpoint{2.526734in}{1.624766in}}{\pgfqpoint{2.533867in}{1.624766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.774095}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.774095}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533639in}{1.707418in}}%
\pgfpathcurveto{\pgfqpoint{2.540772in}{1.707418in}}{\pgfqpoint{2.547614in}{1.710252in}}{\pgfqpoint{2.552657in}{1.715296in}}%
\pgfpathcurveto{\pgfqpoint{2.557701in}{1.720340in}}{\pgfqpoint{2.560535in}{1.727181in}}{\pgfqpoint{2.560535in}{1.734314in}}%
\pgfpathcurveto{\pgfqpoint{2.560535in}{1.741447in}}{\pgfqpoint{2.557701in}{1.748289in}}{\pgfqpoint{2.552657in}{1.753332in}}%
\pgfpathcurveto{\pgfqpoint{2.547614in}{1.758376in}}{\pgfqpoint{2.540772in}{1.761210in}}{\pgfqpoint{2.533639in}{1.761210in}}%
\pgfpathcurveto{\pgfqpoint{2.526506in}{1.761210in}}{\pgfqpoint{2.519665in}{1.758376in}}{\pgfqpoint{2.514621in}{1.753332in}}%
\pgfpathcurveto{\pgfqpoint{2.509577in}{1.748289in}}{\pgfqpoint{2.506744in}{1.741447in}}{\pgfqpoint{2.506744in}{1.734314in}}%
\pgfpathcurveto{\pgfqpoint{2.506744in}{1.727181in}}{\pgfqpoint{2.509577in}{1.720340in}}{\pgfqpoint{2.514621in}{1.715296in}}%
\pgfpathcurveto{\pgfqpoint{2.519665in}{1.710252in}}{\pgfqpoint{2.526506in}{1.707418in}}{\pgfqpoint{2.533639in}{1.707418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.780292}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.780292}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533411in}{1.790249in}}%
\pgfpathcurveto{\pgfqpoint{2.540544in}{1.790249in}}{\pgfqpoint{2.547385in}{1.793083in}}{\pgfqpoint{2.552429in}{1.798127in}}%
\pgfpathcurveto{\pgfqpoint{2.557473in}{1.803170in}}{\pgfqpoint{2.560307in}{1.810012in}}{\pgfqpoint{2.560307in}{1.817145in}}%
\pgfpathcurveto{\pgfqpoint{2.560307in}{1.824278in}}{\pgfqpoint{2.557473in}{1.831119in}}{\pgfqpoint{2.552429in}{1.836163in}}%
\pgfpathcurveto{\pgfqpoint{2.547385in}{1.841207in}}{\pgfqpoint{2.540544in}{1.844041in}}{\pgfqpoint{2.533411in}{1.844041in}}%
\pgfpathcurveto{\pgfqpoint{2.526278in}{1.844041in}}{\pgfqpoint{2.519436in}{1.841207in}}{\pgfqpoint{2.514393in}{1.836163in}}%
\pgfpathcurveto{\pgfqpoint{2.509349in}{1.831119in}}{\pgfqpoint{2.506515in}{1.824278in}}{\pgfqpoint{2.506515in}{1.817145in}}%
\pgfpathcurveto{\pgfqpoint{2.506515in}{1.810012in}}{\pgfqpoint{2.509349in}{1.803170in}}{\pgfqpoint{2.514393in}{1.798127in}}%
\pgfpathcurveto{\pgfqpoint{2.519436in}{1.793083in}}{\pgfqpoint{2.526278in}{1.790249in}}{\pgfqpoint{2.533411in}{1.790249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.783818}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.783818}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588689in}{2.532897in}}%
\pgfpathcurveto{\pgfqpoint{1.595821in}{2.532897in}}{\pgfqpoint{1.602663in}{2.535731in}}{\pgfqpoint{1.607707in}{2.540775in}}%
\pgfpathcurveto{\pgfqpoint{1.612750in}{2.545819in}}{\pgfqpoint{1.615584in}{2.552660in}}{\pgfqpoint{1.615584in}{2.559793in}}%
\pgfpathcurveto{\pgfqpoint{1.615584in}{2.566926in}}{\pgfqpoint{1.612750in}{2.573768in}}{\pgfqpoint{1.607707in}{2.578811in}}%
\pgfpathcurveto{\pgfqpoint{1.602663in}{2.583855in}}{\pgfqpoint{1.595821in}{2.586689in}}{\pgfqpoint{1.588689in}{2.586689in}}%
\pgfpathcurveto{\pgfqpoint{1.581556in}{2.586689in}}{\pgfqpoint{1.574714in}{2.583855in}}{\pgfqpoint{1.569670in}{2.578811in}}%
\pgfpathcurveto{\pgfqpoint{1.564627in}{2.573768in}}{\pgfqpoint{1.561793in}{2.566926in}}{\pgfqpoint{1.561793in}{2.559793in}}%
\pgfpathcurveto{\pgfqpoint{1.561793in}{2.552660in}}{\pgfqpoint{1.564627in}{2.545819in}}{\pgfqpoint{1.569670in}{2.540775in}}%
\pgfpathcurveto{\pgfqpoint{1.574714in}{2.535731in}}{\pgfqpoint{1.581556in}{2.532897in}}{\pgfqpoint{1.588689in}{2.532897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.786502}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.786502}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533182in}{1.873259in}}%
\pgfpathcurveto{\pgfqpoint{2.540315in}{1.873259in}}{\pgfqpoint{2.547157in}{1.876093in}}{\pgfqpoint{2.552200in}{1.881137in}}%
\pgfpathcurveto{\pgfqpoint{2.557244in}{1.886180in}}{\pgfqpoint{2.560078in}{1.893022in}}{\pgfqpoint{2.560078in}{1.900155in}}%
\pgfpathcurveto{\pgfqpoint{2.560078in}{1.907288in}}{\pgfqpoint{2.557244in}{1.914129in}}{\pgfqpoint{2.552200in}{1.919173in}}%
\pgfpathcurveto{\pgfqpoint{2.547157in}{1.924217in}}{\pgfqpoint{2.540315in}{1.927051in}}{\pgfqpoint{2.533182in}{1.927051in}}%
\pgfpathcurveto{\pgfqpoint{2.526049in}{1.927051in}}{\pgfqpoint{2.519208in}{1.924217in}}{\pgfqpoint{2.514164in}{1.919173in}}%
\pgfpathcurveto{\pgfqpoint{2.509120in}{1.914129in}}{\pgfqpoint{2.506286in}{1.907288in}}{\pgfqpoint{2.506286in}{1.900155in}}%
\pgfpathcurveto{\pgfqpoint{2.506286in}{1.893022in}}{\pgfqpoint{2.509120in}{1.886180in}}{\pgfqpoint{2.514164in}{1.881137in}}%
\pgfpathcurveto{\pgfqpoint{2.519208in}{1.876093in}}{\pgfqpoint{2.526049in}{1.873259in}}{\pgfqpoint{2.533182in}{1.873259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.790036}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.790036}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587437in}{2.616762in}}%
\pgfpathcurveto{\pgfqpoint{1.594570in}{2.616762in}}{\pgfqpoint{1.601411in}{2.619596in}}{\pgfqpoint{1.606455in}{2.624640in}}%
\pgfpathcurveto{\pgfqpoint{1.611499in}{2.629684in}}{\pgfqpoint{1.614333in}{2.636525in}}{\pgfqpoint{1.614333in}{2.643658in}}%
\pgfpathcurveto{\pgfqpoint{1.614333in}{2.650791in}}{\pgfqpoint{1.611499in}{2.657633in}}{\pgfqpoint{1.606455in}{2.662676in}}%
\pgfpathcurveto{\pgfqpoint{1.601411in}{2.667720in}}{\pgfqpoint{1.594570in}{2.670554in}}{\pgfqpoint{1.587437in}{2.670554in}}%
\pgfpathcurveto{\pgfqpoint{1.580304in}{2.670554in}}{\pgfqpoint{1.573462in}{2.667720in}}{\pgfqpoint{1.568419in}{2.662676in}}%
\pgfpathcurveto{\pgfqpoint{1.563375in}{2.657633in}}{\pgfqpoint{1.560541in}{2.650791in}}{\pgfqpoint{1.560541in}{2.643658in}}%
\pgfpathcurveto{\pgfqpoint{1.560541in}{2.636525in}}{\pgfqpoint{1.563375in}{2.629684in}}{\pgfqpoint{1.568419in}{2.624640in}}%
\pgfpathcurveto{\pgfqpoint{1.573462in}{2.619596in}}{\pgfqpoint{1.580304in}{2.616762in}}{\pgfqpoint{1.587437in}{2.616762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.796268}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.796268}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586182in}{2.700809in}}%
\pgfpathcurveto{\pgfqpoint{1.593315in}{2.700809in}}{\pgfqpoint{1.600157in}{2.703643in}}{\pgfqpoint{1.605200in}{2.708687in}}%
\pgfpathcurveto{\pgfqpoint{1.610244in}{2.713731in}}{\pgfqpoint{1.613078in}{2.720572in}}{\pgfqpoint{1.613078in}{2.727705in}}%
\pgfpathcurveto{\pgfqpoint{1.613078in}{2.734838in}}{\pgfqpoint{1.610244in}{2.741680in}}{\pgfqpoint{1.605200in}{2.746723in}}%
\pgfpathcurveto{\pgfqpoint{1.600157in}{2.751767in}}{\pgfqpoint{1.593315in}{2.754601in}}{\pgfqpoint{1.586182in}{2.754601in}}%
\pgfpathcurveto{\pgfqpoint{1.579050in}{2.754601in}}{\pgfqpoint{1.572208in}{2.751767in}}{\pgfqpoint{1.567164in}{2.746723in}}%
\pgfpathcurveto{\pgfqpoint{1.562121in}{2.741680in}}{\pgfqpoint{1.559287in}{2.734838in}}{\pgfqpoint{1.559287in}{2.727705in}}%
\pgfpathcurveto{\pgfqpoint{1.559287in}{2.720572in}}{\pgfqpoint{1.562121in}{2.713731in}}{\pgfqpoint{1.567164in}{2.708687in}}%
\pgfpathcurveto{\pgfqpoint{1.572208in}{2.703643in}}{\pgfqpoint{1.579050in}{2.700809in}}{\pgfqpoint{1.586182in}{2.700809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.802512}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.802512}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584925in}{2.785039in}}%
\pgfpathcurveto{\pgfqpoint{1.592058in}{2.785039in}}{\pgfqpoint{1.598900in}{2.787873in}}{\pgfqpoint{1.603943in}{2.792916in}}%
\pgfpathcurveto{\pgfqpoint{1.608987in}{2.797960in}}{\pgfqpoint{1.611821in}{2.804802in}}{\pgfqpoint{1.611821in}{2.811934in}}%
\pgfpathcurveto{\pgfqpoint{1.611821in}{2.819067in}}{\pgfqpoint{1.608987in}{2.825909in}}{\pgfqpoint{1.603943in}{2.830953in}}%
\pgfpathcurveto{\pgfqpoint{1.598900in}{2.835996in}}{\pgfqpoint{1.592058in}{2.838830in}}{\pgfqpoint{1.584925in}{2.838830in}}%
\pgfpathcurveto{\pgfqpoint{1.577792in}{2.838830in}}{\pgfqpoint{1.570951in}{2.835996in}}{\pgfqpoint{1.565907in}{2.830953in}}%
\pgfpathcurveto{\pgfqpoint{1.560863in}{2.825909in}}{\pgfqpoint{1.558029in}{2.819067in}}{\pgfqpoint{1.558029in}{2.811934in}}%
\pgfpathcurveto{\pgfqpoint{1.558029in}{2.804802in}}{\pgfqpoint{1.560863in}{2.797960in}}{\pgfqpoint{1.565907in}{2.792916in}}%
\pgfpathcurveto{\pgfqpoint{1.570951in}{2.787873in}}{\pgfqpoint{1.577792in}{2.785039in}}{\pgfqpoint{1.584925in}{2.785039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.808771}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.808771}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583665in}{2.869451in}}%
\pgfpathcurveto{\pgfqpoint{1.590798in}{2.869451in}}{\pgfqpoint{1.597640in}{2.872285in}}{\pgfqpoint{1.602683in}{2.877329in}}%
\pgfpathcurveto{\pgfqpoint{1.607727in}{2.882372in}}{\pgfqpoint{1.610561in}{2.889214in}}{\pgfqpoint{1.610561in}{2.896347in}}%
\pgfpathcurveto{\pgfqpoint{1.610561in}{2.903480in}}{\pgfqpoint{1.607727in}{2.910321in}}{\pgfqpoint{1.602683in}{2.915365in}}%
\pgfpathcurveto{\pgfqpoint{1.597640in}{2.920409in}}{\pgfqpoint{1.590798in}{2.923242in}}{\pgfqpoint{1.583665in}{2.923242in}}%
\pgfpathcurveto{\pgfqpoint{1.576532in}{2.923242in}}{\pgfqpoint{1.569691in}{2.920409in}}{\pgfqpoint{1.564647in}{2.915365in}}%
\pgfpathcurveto{\pgfqpoint{1.559603in}{2.910321in}}{\pgfqpoint{1.556770in}{2.903480in}}{\pgfqpoint{1.556770in}{2.896347in}}%
\pgfpathcurveto{\pgfqpoint{1.556770in}{2.889214in}}{\pgfqpoint{1.559603in}{2.882372in}}{\pgfqpoint{1.564647in}{2.877329in}}%
\pgfpathcurveto{\pgfqpoint{1.569691in}{2.872285in}}{\pgfqpoint{1.576532in}{2.869451in}}{\pgfqpoint{1.583665in}{2.869451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.815043}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.815043}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582403in}{2.954047in}}%
\pgfpathcurveto{\pgfqpoint{1.589535in}{2.954047in}}{\pgfqpoint{1.596377in}{2.956881in}}{\pgfqpoint{1.601421in}{2.961925in}}%
\pgfpathcurveto{\pgfqpoint{1.606464in}{2.966968in}}{\pgfqpoint{1.609298in}{2.973810in}}{\pgfqpoint{1.609298in}{2.980943in}}%
\pgfpathcurveto{\pgfqpoint{1.609298in}{2.988076in}}{\pgfqpoint{1.606464in}{2.994917in}}{\pgfqpoint{1.601421in}{2.999961in}}%
\pgfpathcurveto{\pgfqpoint{1.596377in}{3.005004in}}{\pgfqpoint{1.589535in}{3.007838in}}{\pgfqpoint{1.582403in}{3.007838in}}%
\pgfpathcurveto{\pgfqpoint{1.575270in}{3.007838in}}{\pgfqpoint{1.568428in}{3.005004in}}{\pgfqpoint{1.563384in}{2.999961in}}%
\pgfpathcurveto{\pgfqpoint{1.558341in}{2.994917in}}{\pgfqpoint{1.555507in}{2.988076in}}{\pgfqpoint{1.555507in}{2.980943in}}%
\pgfpathcurveto{\pgfqpoint{1.555507in}{2.973810in}}{\pgfqpoint{1.558341in}{2.966968in}}{\pgfqpoint{1.563384in}{2.961925in}}%
\pgfpathcurveto{\pgfqpoint{1.568428in}{2.956881in}}{\pgfqpoint{1.575270in}{2.954047in}}{\pgfqpoint{1.582403in}{2.954047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.821329}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.821329}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581137in}{3.038827in}}%
\pgfpathcurveto{\pgfqpoint{1.588270in}{3.038827in}}{\pgfqpoint{1.595112in}{3.041661in}}{\pgfqpoint{1.600155in}{3.046705in}}%
\pgfpathcurveto{\pgfqpoint{1.605199in}{3.051748in}}{\pgfqpoint{1.608033in}{3.058590in}}{\pgfqpoint{1.608033in}{3.065723in}}%
\pgfpathcurveto{\pgfqpoint{1.608033in}{3.072856in}}{\pgfqpoint{1.605199in}{3.079697in}}{\pgfqpoint{1.600155in}{3.084741in}}%
\pgfpathcurveto{\pgfqpoint{1.595112in}{3.089785in}}{\pgfqpoint{1.588270in}{3.092618in}}{\pgfqpoint{1.581137in}{3.092618in}}%
\pgfpathcurveto{\pgfqpoint{1.574004in}{3.092618in}}{\pgfqpoint{1.567163in}{3.089785in}}{\pgfqpoint{1.562119in}{3.084741in}}%
\pgfpathcurveto{\pgfqpoint{1.557075in}{3.079697in}}{\pgfqpoint{1.554241in}{3.072856in}}{\pgfqpoint{1.554241in}{3.065723in}}%
\pgfpathcurveto{\pgfqpoint{1.554241in}{3.058590in}}{\pgfqpoint{1.557075in}{3.051748in}}{\pgfqpoint{1.562119in}{3.046705in}}%
\pgfpathcurveto{\pgfqpoint{1.567163in}{3.041661in}}{\pgfqpoint{1.574004in}{3.038827in}}{\pgfqpoint{1.581137in}{3.038827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.827628}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.827628}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579869in}{3.123792in}}%
\pgfpathcurveto{\pgfqpoint{1.587002in}{3.123792in}}{\pgfqpoint{1.593843in}{3.126626in}}{\pgfqpoint{1.598887in}{3.131669in}}%
\pgfpathcurveto{\pgfqpoint{1.603931in}{3.136713in}}{\pgfqpoint{1.606765in}{3.143555in}}{\pgfqpoint{1.606765in}{3.150688in}}%
\pgfpathcurveto{\pgfqpoint{1.606765in}{3.157820in}}{\pgfqpoint{1.603931in}{3.164662in}}{\pgfqpoint{1.598887in}{3.169706in}}%
\pgfpathcurveto{\pgfqpoint{1.593843in}{3.174749in}}{\pgfqpoint{1.587002in}{3.177583in}}{\pgfqpoint{1.579869in}{3.177583in}}%
\pgfpathcurveto{\pgfqpoint{1.572736in}{3.177583in}}{\pgfqpoint{1.565895in}{3.174749in}}{\pgfqpoint{1.560851in}{3.169706in}}%
\pgfpathcurveto{\pgfqpoint{1.555807in}{3.164662in}}{\pgfqpoint{1.552973in}{3.157820in}}{\pgfqpoint{1.552973in}{3.150688in}}%
\pgfpathcurveto{\pgfqpoint{1.552973in}{3.143555in}}{\pgfqpoint{1.555807in}{3.136713in}}{\pgfqpoint{1.560851in}{3.131669in}}%
\pgfpathcurveto{\pgfqpoint{1.565895in}{3.126626in}}{\pgfqpoint{1.572736in}{3.123792in}}{\pgfqpoint{1.579869in}{3.123792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.873850}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.873850}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935672in}{1.915436in}}%
\pgfpathcurveto{\pgfqpoint{1.942805in}{1.915436in}}{\pgfqpoint{1.949647in}{1.918270in}}{\pgfqpoint{1.954690in}{1.923313in}}%
\pgfpathcurveto{\pgfqpoint{1.959734in}{1.928357in}}{\pgfqpoint{1.962568in}{1.935199in}}{\pgfqpoint{1.962568in}{1.942332in}}%
\pgfpathcurveto{\pgfqpoint{1.962568in}{1.949464in}}{\pgfqpoint{1.959734in}{1.956306in}}{\pgfqpoint{1.954690in}{1.961350in}}%
\pgfpathcurveto{\pgfqpoint{1.949647in}{1.966393in}}{\pgfqpoint{1.942805in}{1.969227in}}{\pgfqpoint{1.935672in}{1.969227in}}%
\pgfpathcurveto{\pgfqpoint{1.928539in}{1.969227in}}{\pgfqpoint{1.921698in}{1.966393in}}{\pgfqpoint{1.916654in}{1.961350in}}%
\pgfpathcurveto{\pgfqpoint{1.911610in}{1.956306in}}{\pgfqpoint{1.908777in}{1.949464in}}{\pgfqpoint{1.908777in}{1.942332in}}%
\pgfpathcurveto{\pgfqpoint{1.908777in}{1.935199in}}{\pgfqpoint{1.911610in}{1.928357in}}{\pgfqpoint{1.916654in}{1.923313in}}%
\pgfpathcurveto{\pgfqpoint{1.921698in}{1.918270in}}{\pgfqpoint{1.928539in}{1.915436in}}{\pgfqpoint{1.935672in}{1.915436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.880264}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.880264}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934782in}{1.999938in}}%
\pgfpathcurveto{\pgfqpoint{1.941915in}{1.999938in}}{\pgfqpoint{1.948757in}{2.002772in}}{\pgfqpoint{1.953801in}{2.007816in}}%
\pgfpathcurveto{\pgfqpoint{1.958844in}{2.012859in}}{\pgfqpoint{1.961678in}{2.019701in}}{\pgfqpoint{1.961678in}{2.026834in}}%
\pgfpathcurveto{\pgfqpoint{1.961678in}{2.033967in}}{\pgfqpoint{1.958844in}{2.040808in}}{\pgfqpoint{1.953801in}{2.045852in}}%
\pgfpathcurveto{\pgfqpoint{1.948757in}{2.050896in}}{\pgfqpoint{1.941915in}{2.053730in}}{\pgfqpoint{1.934782in}{2.053730in}}%
\pgfpathcurveto{\pgfqpoint{1.927650in}{2.053730in}}{\pgfqpoint{1.920808in}{2.050896in}}{\pgfqpoint{1.915764in}{2.045852in}}%
\pgfpathcurveto{\pgfqpoint{1.910721in}{2.040808in}}{\pgfqpoint{1.907887in}{2.033967in}}{\pgfqpoint{1.907887in}{2.026834in}}%
\pgfpathcurveto{\pgfqpoint{1.907887in}{2.019701in}}{\pgfqpoint{1.910721in}{2.012859in}}{\pgfqpoint{1.915764in}{2.007816in}}%
\pgfpathcurveto{\pgfqpoint{1.920808in}{2.002772in}}{\pgfqpoint{1.927650in}{1.999938in}}{\pgfqpoint{1.934782in}{1.999938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.886693}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.886693}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933891in}{2.084627in}}%
\pgfpathcurveto{\pgfqpoint{1.941024in}{2.084627in}}{\pgfqpoint{1.947865in}{2.087460in}}{\pgfqpoint{1.952909in}{2.092504in}}%
\pgfpathcurveto{\pgfqpoint{1.957953in}{2.097548in}}{\pgfqpoint{1.960786in}{2.104389in}}{\pgfqpoint{1.960786in}{2.111522in}}%
\pgfpathcurveto{\pgfqpoint{1.960786in}{2.118655in}}{\pgfqpoint{1.957953in}{2.125497in}}{\pgfqpoint{1.952909in}{2.130540in}}%
\pgfpathcurveto{\pgfqpoint{1.947865in}{2.135584in}}{\pgfqpoint{1.941024in}{2.138418in}}{\pgfqpoint{1.933891in}{2.138418in}}%
\pgfpathcurveto{\pgfqpoint{1.926758in}{2.138418in}}{\pgfqpoint{1.919916in}{2.135584in}}{\pgfqpoint{1.914873in}{2.130540in}}%
\pgfpathcurveto{\pgfqpoint{1.909829in}{2.125497in}}{\pgfqpoint{1.906995in}{2.118655in}}{\pgfqpoint{1.906995in}{2.111522in}}%
\pgfpathcurveto{\pgfqpoint{1.906995in}{2.104389in}}{\pgfqpoint{1.909829in}{2.097548in}}{\pgfqpoint{1.914873in}{2.092504in}}%
\pgfpathcurveto{\pgfqpoint{1.919916in}{2.087460in}}{\pgfqpoint{1.926758in}{2.084627in}}{\pgfqpoint{1.933891in}{2.084627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.893135}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.893135}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932997in}{2.169502in}}%
\pgfpathcurveto{\pgfqpoint{1.940130in}{2.169502in}}{\pgfqpoint{1.946971in}{2.172335in}}{\pgfqpoint{1.952015in}{2.177379in}}%
\pgfpathcurveto{\pgfqpoint{1.957059in}{2.182423in}}{\pgfqpoint{1.959893in}{2.189264in}}{\pgfqpoint{1.959893in}{2.196397in}}%
\pgfpathcurveto{\pgfqpoint{1.959893in}{2.203530in}}{\pgfqpoint{1.957059in}{2.210372in}}{\pgfqpoint{1.952015in}{2.215415in}}%
\pgfpathcurveto{\pgfqpoint{1.946971in}{2.220459in}}{\pgfqpoint{1.940130in}{2.223293in}}{\pgfqpoint{1.932997in}{2.223293in}}%
\pgfpathcurveto{\pgfqpoint{1.925864in}{2.223293in}}{\pgfqpoint{1.919022in}{2.220459in}}{\pgfqpoint{1.913979in}{2.215415in}}%
\pgfpathcurveto{\pgfqpoint{1.908935in}{2.210372in}}{\pgfqpoint{1.906101in}{2.203530in}}{\pgfqpoint{1.906101in}{2.196397in}}%
\pgfpathcurveto{\pgfqpoint{1.906101in}{2.189264in}}{\pgfqpoint{1.908935in}{2.182423in}}{\pgfqpoint{1.913979in}{2.177379in}}%
\pgfpathcurveto{\pgfqpoint{1.919022in}{2.172335in}}{\pgfqpoint{1.925864in}{2.169502in}}{\pgfqpoint{1.932997in}{2.169502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.899592}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.899592}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932101in}{2.254564in}}%
\pgfpathcurveto{\pgfqpoint{1.939234in}{2.254564in}}{\pgfqpoint{1.946076in}{2.257398in}}{\pgfqpoint{1.951119in}{2.262441in}}%
\pgfpathcurveto{\pgfqpoint{1.956163in}{2.267485in}}{\pgfqpoint{1.958997in}{2.274327in}}{\pgfqpoint{1.958997in}{2.281460in}}%
\pgfpathcurveto{\pgfqpoint{1.958997in}{2.288592in}}{\pgfqpoint{1.956163in}{2.295434in}}{\pgfqpoint{1.951119in}{2.300478in}}%
\pgfpathcurveto{\pgfqpoint{1.946076in}{2.305521in}}{\pgfqpoint{1.939234in}{2.308355in}}{\pgfqpoint{1.932101in}{2.308355in}}%
\pgfpathcurveto{\pgfqpoint{1.924968in}{2.308355in}}{\pgfqpoint{1.918127in}{2.305521in}}{\pgfqpoint{1.913083in}{2.300478in}}%
\pgfpathcurveto{\pgfqpoint{1.908039in}{2.295434in}}{\pgfqpoint{1.905206in}{2.288592in}}{\pgfqpoint{1.905206in}{2.281460in}}%
\pgfpathcurveto{\pgfqpoint{1.905206in}{2.274327in}}{\pgfqpoint{1.908039in}{2.267485in}}{\pgfqpoint{1.913083in}{2.262441in}}%
\pgfpathcurveto{\pgfqpoint{1.918127in}{2.257398in}}{\pgfqpoint{1.924968in}{2.254564in}}{\pgfqpoint{1.932101in}{2.254564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.906064}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.906064}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931204in}{2.339814in}}%
\pgfpathcurveto{\pgfqpoint{1.938336in}{2.339814in}}{\pgfqpoint{1.945178in}{2.342648in}}{\pgfqpoint{1.950222in}{2.347692in}}%
\pgfpathcurveto{\pgfqpoint{1.955265in}{2.352735in}}{\pgfqpoint{1.958099in}{2.359577in}}{\pgfqpoint{1.958099in}{2.366710in}}%
\pgfpathcurveto{\pgfqpoint{1.958099in}{2.373843in}}{\pgfqpoint{1.955265in}{2.380684in}}{\pgfqpoint{1.950222in}{2.385728in}}%
\pgfpathcurveto{\pgfqpoint{1.945178in}{2.390772in}}{\pgfqpoint{1.938336in}{2.393606in}}{\pgfqpoint{1.931204in}{2.393606in}}%
\pgfpathcurveto{\pgfqpoint{1.924071in}{2.393606in}}{\pgfqpoint{1.917229in}{2.390772in}}{\pgfqpoint{1.912185in}{2.385728in}}%
\pgfpathcurveto{\pgfqpoint{1.907142in}{2.380684in}}{\pgfqpoint{1.904308in}{2.373843in}}{\pgfqpoint{1.904308in}{2.366710in}}%
\pgfpathcurveto{\pgfqpoint{1.904308in}{2.359577in}}{\pgfqpoint{1.907142in}{2.352735in}}{\pgfqpoint{1.912185in}{2.347692in}}%
\pgfpathcurveto{\pgfqpoint{1.917229in}{2.342648in}}{\pgfqpoint{1.924071in}{2.339814in}}{\pgfqpoint{1.931204in}{2.339814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.912549}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.912549}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930304in}{2.425253in}}%
\pgfpathcurveto{\pgfqpoint{1.937437in}{2.425253in}}{\pgfqpoint{1.944278in}{2.428087in}}{\pgfqpoint{1.949322in}{2.433131in}}%
\pgfpathcurveto{\pgfqpoint{1.954366in}{2.438174in}}{\pgfqpoint{1.957200in}{2.445016in}}{\pgfqpoint{1.957200in}{2.452149in}}%
\pgfpathcurveto{\pgfqpoint{1.957200in}{2.459282in}}{\pgfqpoint{1.954366in}{2.466123in}}{\pgfqpoint{1.949322in}{2.471167in}}%
\pgfpathcurveto{\pgfqpoint{1.944278in}{2.476210in}}{\pgfqpoint{1.937437in}{2.479044in}}{\pgfqpoint{1.930304in}{2.479044in}}%
\pgfpathcurveto{\pgfqpoint{1.923171in}{2.479044in}}{\pgfqpoint{1.916329in}{2.476210in}}{\pgfqpoint{1.911286in}{2.471167in}}%
\pgfpathcurveto{\pgfqpoint{1.906242in}{2.466123in}}{\pgfqpoint{1.903408in}{2.459282in}}{\pgfqpoint{1.903408in}{2.452149in}}%
\pgfpathcurveto{\pgfqpoint{1.903408in}{2.445016in}}{\pgfqpoint{1.906242in}{2.438174in}}{\pgfqpoint{1.911286in}{2.433131in}}%
\pgfpathcurveto{\pgfqpoint{1.916329in}{2.428087in}}{\pgfqpoint{1.923171in}{2.425253in}}{\pgfqpoint{1.930304in}{2.425253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.919049}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.919049}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929402in}{2.510881in}}%
\pgfpathcurveto{\pgfqpoint{1.936535in}{2.510881in}}{\pgfqpoint{1.943377in}{2.513715in}}{\pgfqpoint{1.948420in}{2.518758in}}%
\pgfpathcurveto{\pgfqpoint{1.953464in}{2.523802in}}{\pgfqpoint{1.956298in}{2.530644in}}{\pgfqpoint{1.956298in}{2.537777in}}%
\pgfpathcurveto{\pgfqpoint{1.956298in}{2.544909in}}{\pgfqpoint{1.953464in}{2.551751in}}{\pgfqpoint{1.948420in}{2.556795in}}%
\pgfpathcurveto{\pgfqpoint{1.943377in}{2.561838in}}{\pgfqpoint{1.936535in}{2.564672in}}{\pgfqpoint{1.929402in}{2.564672in}}%
\pgfpathcurveto{\pgfqpoint{1.922269in}{2.564672in}}{\pgfqpoint{1.915428in}{2.561838in}}{\pgfqpoint{1.910384in}{2.556795in}}%
\pgfpathcurveto{\pgfqpoint{1.905340in}{2.551751in}}{\pgfqpoint{1.902506in}{2.544909in}}{\pgfqpoint{1.902506in}{2.537777in}}%
\pgfpathcurveto{\pgfqpoint{1.902506in}{2.530644in}}{\pgfqpoint{1.905340in}{2.523802in}}{\pgfqpoint{1.910384in}{2.518758in}}%
\pgfpathcurveto{\pgfqpoint{1.915428in}{2.513715in}}{\pgfqpoint{1.922269in}{2.510881in}}{\pgfqpoint{1.929402in}{2.510881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.953552}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.953552}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294713in}{1.108599in}}%
\pgfpathcurveto{\pgfqpoint{2.301846in}{1.108599in}}{\pgfqpoint{2.308688in}{1.111433in}}{\pgfqpoint{2.313731in}{1.116477in}}%
\pgfpathcurveto{\pgfqpoint{2.318775in}{1.121520in}}{\pgfqpoint{2.321609in}{1.128362in}}{\pgfqpoint{2.321609in}{1.135495in}}%
\pgfpathcurveto{\pgfqpoint{2.321609in}{1.142628in}}{\pgfqpoint{2.318775in}{1.149469in}}{\pgfqpoint{2.313731in}{1.154513in}}%
\pgfpathcurveto{\pgfqpoint{2.308688in}{1.159557in}}{\pgfqpoint{2.301846in}{1.162391in}}{\pgfqpoint{2.294713in}{1.162391in}}%
\pgfpathcurveto{\pgfqpoint{2.287580in}{1.162391in}}{\pgfqpoint{2.280739in}{1.159557in}}{\pgfqpoint{2.275695in}{1.154513in}}%
\pgfpathcurveto{\pgfqpoint{2.270651in}{1.149469in}}{\pgfqpoint{2.267818in}{1.142628in}}{\pgfqpoint{2.267818in}{1.135495in}}%
\pgfpathcurveto{\pgfqpoint{2.267818in}{1.128362in}}{\pgfqpoint{2.270651in}{1.121520in}}{\pgfqpoint{2.275695in}{1.116477in}}%
\pgfpathcurveto{\pgfqpoint{2.280739in}{1.111433in}}{\pgfqpoint{2.287580in}{1.108599in}}{\pgfqpoint{2.294713in}{1.108599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.960143}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.960143}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294212in}{1.193358in}}%
\pgfpathcurveto{\pgfqpoint{2.301344in}{1.193358in}}{\pgfqpoint{2.308186in}{1.196192in}}{\pgfqpoint{2.313230in}{1.201236in}}%
\pgfpathcurveto{\pgfqpoint{2.318273in}{1.206279in}}{\pgfqpoint{2.321107in}{1.213121in}}{\pgfqpoint{2.321107in}{1.220254in}}%
\pgfpathcurveto{\pgfqpoint{2.321107in}{1.227387in}}{\pgfqpoint{2.318273in}{1.234228in}}{\pgfqpoint{2.313230in}{1.239272in}}%
\pgfpathcurveto{\pgfqpoint{2.308186in}{1.244316in}}{\pgfqpoint{2.301344in}{1.247149in}}{\pgfqpoint{2.294212in}{1.247149in}}%
\pgfpathcurveto{\pgfqpoint{2.287079in}{1.247149in}}{\pgfqpoint{2.280237in}{1.244316in}}{\pgfqpoint{2.275193in}{1.239272in}}%
\pgfpathcurveto{\pgfqpoint{2.270150in}{1.234228in}}{\pgfqpoint{2.267316in}{1.227387in}}{\pgfqpoint{2.267316in}{1.220254in}}%
\pgfpathcurveto{\pgfqpoint{2.267316in}{1.213121in}}{\pgfqpoint{2.270150in}{1.206279in}}{\pgfqpoint{2.275193in}{1.201236in}}%
\pgfpathcurveto{\pgfqpoint{2.280237in}{1.196192in}}{\pgfqpoint{2.287079in}{1.193358in}}{\pgfqpoint{2.294212in}{1.193358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.966749}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.966749}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293709in}{1.278306in}}%
\pgfpathcurveto{\pgfqpoint{2.300841in}{1.278306in}}{\pgfqpoint{2.307683in}{1.281140in}}{\pgfqpoint{2.312727in}{1.286184in}}%
\pgfpathcurveto{\pgfqpoint{2.317770in}{1.291227in}}{\pgfqpoint{2.320604in}{1.298069in}}{\pgfqpoint{2.320604in}{1.305202in}}%
\pgfpathcurveto{\pgfqpoint{2.320604in}{1.312335in}}{\pgfqpoint{2.317770in}{1.319176in}}{\pgfqpoint{2.312727in}{1.324220in}}%
\pgfpathcurveto{\pgfqpoint{2.307683in}{1.329264in}}{\pgfqpoint{2.300841in}{1.332097in}}{\pgfqpoint{2.293709in}{1.332097in}}%
\pgfpathcurveto{\pgfqpoint{2.286576in}{1.332097in}}{\pgfqpoint{2.279734in}{1.329264in}}{\pgfqpoint{2.274690in}{1.324220in}}%
\pgfpathcurveto{\pgfqpoint{2.269647in}{1.319176in}}{\pgfqpoint{2.266813in}{1.312335in}}{\pgfqpoint{2.266813in}{1.305202in}}%
\pgfpathcurveto{\pgfqpoint{2.266813in}{1.298069in}}{\pgfqpoint{2.269647in}{1.291227in}}{\pgfqpoint{2.274690in}{1.286184in}}%
\pgfpathcurveto{\pgfqpoint{2.279734in}{1.281140in}}{\pgfqpoint{2.286576in}{1.278306in}}{\pgfqpoint{2.293709in}{1.278306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.973369}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.973369}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293205in}{1.363444in}}%
\pgfpathcurveto{\pgfqpoint{2.300337in}{1.363444in}}{\pgfqpoint{2.307179in}{1.366278in}}{\pgfqpoint{2.312223in}{1.371321in}}%
\pgfpathcurveto{\pgfqpoint{2.317266in}{1.376365in}}{\pgfqpoint{2.320100in}{1.383207in}}{\pgfqpoint{2.320100in}{1.390340in}}%
\pgfpathcurveto{\pgfqpoint{2.320100in}{1.397472in}}{\pgfqpoint{2.317266in}{1.404314in}}{\pgfqpoint{2.312223in}{1.409358in}}%
\pgfpathcurveto{\pgfqpoint{2.307179in}{1.414401in}}{\pgfqpoint{2.300337in}{1.417235in}}{\pgfqpoint{2.293205in}{1.417235in}}%
\pgfpathcurveto{\pgfqpoint{2.286072in}{1.417235in}}{\pgfqpoint{2.279230in}{1.414401in}}{\pgfqpoint{2.274186in}{1.409358in}}%
\pgfpathcurveto{\pgfqpoint{2.269143in}{1.404314in}}{\pgfqpoint{2.266309in}{1.397472in}}{\pgfqpoint{2.266309in}{1.390340in}}%
\pgfpathcurveto{\pgfqpoint{2.266309in}{1.383207in}}{\pgfqpoint{2.269143in}{1.376365in}}{\pgfqpoint{2.274186in}{1.371321in}}%
\pgfpathcurveto{\pgfqpoint{2.279230in}{1.366278in}}{\pgfqpoint{2.286072in}{1.363444in}}{\pgfqpoint{2.293205in}{1.363444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.980005}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.980005}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292700in}{1.448772in}}%
\pgfpathcurveto{\pgfqpoint{2.299832in}{1.448772in}}{\pgfqpoint{2.306674in}{1.451606in}}{\pgfqpoint{2.311718in}{1.456650in}}%
\pgfpathcurveto{\pgfqpoint{2.316761in}{1.461693in}}{\pgfqpoint{2.319595in}{1.468535in}}{\pgfqpoint{2.319595in}{1.475668in}}%
\pgfpathcurveto{\pgfqpoint{2.319595in}{1.482801in}}{\pgfqpoint{2.316761in}{1.489642in}}{\pgfqpoint{2.311718in}{1.494686in}}%
\pgfpathcurveto{\pgfqpoint{2.306674in}{1.499730in}}{\pgfqpoint{2.299832in}{1.502564in}}{\pgfqpoint{2.292700in}{1.502564in}}%
\pgfpathcurveto{\pgfqpoint{2.285567in}{1.502564in}}{\pgfqpoint{2.278725in}{1.499730in}}{\pgfqpoint{2.273681in}{1.494686in}}%
\pgfpathcurveto{\pgfqpoint{2.268638in}{1.489642in}}{\pgfqpoint{2.265804in}{1.482801in}}{\pgfqpoint{2.265804in}{1.475668in}}%
\pgfpathcurveto{\pgfqpoint{2.265804in}{1.468535in}}{\pgfqpoint{2.268638in}{1.461693in}}{\pgfqpoint{2.273681in}{1.456650in}}%
\pgfpathcurveto{\pgfqpoint{2.278725in}{1.451606in}}{\pgfqpoint{2.285567in}{1.448772in}}{\pgfqpoint{2.292700in}{1.448772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.986655}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.986655}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292193in}{1.534292in}}%
\pgfpathcurveto{\pgfqpoint{2.299326in}{1.534292in}}{\pgfqpoint{2.306168in}{1.537125in}}{\pgfqpoint{2.311211in}{1.542169in}}%
\pgfpathcurveto{\pgfqpoint{2.316255in}{1.547213in}}{\pgfqpoint{2.319089in}{1.554054in}}{\pgfqpoint{2.319089in}{1.561187in}}%
\pgfpathcurveto{\pgfqpoint{2.319089in}{1.568320in}}{\pgfqpoint{2.316255in}{1.575162in}}{\pgfqpoint{2.311211in}{1.580205in}}%
\pgfpathcurveto{\pgfqpoint{2.306168in}{1.585249in}}{\pgfqpoint{2.299326in}{1.588083in}}{\pgfqpoint{2.292193in}{1.588083in}}%
\pgfpathcurveto{\pgfqpoint{2.285060in}{1.588083in}}{\pgfqpoint{2.278219in}{1.585249in}}{\pgfqpoint{2.273175in}{1.580205in}}%
\pgfpathcurveto{\pgfqpoint{2.268131in}{1.575162in}}{\pgfqpoint{2.265298in}{1.568320in}}{\pgfqpoint{2.265298in}{1.561187in}}%
\pgfpathcurveto{\pgfqpoint{2.265298in}{1.554054in}}{\pgfqpoint{2.268131in}{1.547213in}}{\pgfqpoint{2.273175in}{1.542169in}}%
\pgfpathcurveto{\pgfqpoint{2.278219in}{1.537125in}}{\pgfqpoint{2.285060in}{1.534292in}}{\pgfqpoint{2.292193in}{1.534292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.993320}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.993320}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291686in}{1.620003in}}%
\pgfpathcurveto{\pgfqpoint{2.298819in}{1.620003in}}{\pgfqpoint{2.305660in}{1.622837in}}{\pgfqpoint{2.310704in}{1.627880in}}%
\pgfpathcurveto{\pgfqpoint{2.315748in}{1.632924in}}{\pgfqpoint{2.318582in}{1.639766in}}{\pgfqpoint{2.318582in}{1.646898in}}%
\pgfpathcurveto{\pgfqpoint{2.318582in}{1.654031in}}{\pgfqpoint{2.315748in}{1.660873in}}{\pgfqpoint{2.310704in}{1.665917in}}%
\pgfpathcurveto{\pgfqpoint{2.305660in}{1.670960in}}{\pgfqpoint{2.298819in}{1.673794in}}{\pgfqpoint{2.291686in}{1.673794in}}%
\pgfpathcurveto{\pgfqpoint{2.284553in}{1.673794in}}{\pgfqpoint{2.277711in}{1.670960in}}{\pgfqpoint{2.272668in}{1.665917in}}%
\pgfpathcurveto{\pgfqpoint{2.267624in}{1.660873in}}{\pgfqpoint{2.264790in}{1.654031in}}{\pgfqpoint{2.264790in}{1.646898in}}%
\pgfpathcurveto{\pgfqpoint{2.264790in}{1.639766in}}{\pgfqpoint{2.267624in}{1.632924in}}{\pgfqpoint{2.272668in}{1.627880in}}%
\pgfpathcurveto{\pgfqpoint{2.277711in}{1.622837in}}{\pgfqpoint{2.284553in}{1.620003in}}{\pgfqpoint{2.291686in}{1.620003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291177in}{1.705906in}}%
\pgfpathcurveto{\pgfqpoint{2.298310in}{1.705906in}}{\pgfqpoint{2.305152in}{1.708740in}}{\pgfqpoint{2.310195in}{1.713784in}}%
\pgfpathcurveto{\pgfqpoint{2.315239in}{1.718827in}}{\pgfqpoint{2.318073in}{1.725669in}}{\pgfqpoint{2.318073in}{1.732802in}}%
\pgfpathcurveto{\pgfqpoint{2.318073in}{1.739935in}}{\pgfqpoint{2.315239in}{1.746776in}}{\pgfqpoint{2.310195in}{1.751820in}}%
\pgfpathcurveto{\pgfqpoint{2.305152in}{1.756864in}}{\pgfqpoint{2.298310in}{1.759698in}}{\pgfqpoint{2.291177in}{1.759698in}}%
\pgfpathcurveto{\pgfqpoint{2.284044in}{1.759698in}}{\pgfqpoint{2.277203in}{1.756864in}}{\pgfqpoint{2.272159in}{1.751820in}}%
\pgfpathcurveto{\pgfqpoint{2.267116in}{1.746776in}}{\pgfqpoint{2.264282in}{1.739935in}}{\pgfqpoint{2.264282in}{1.732802in}}%
\pgfpathcurveto{\pgfqpoint{2.264282in}{1.725669in}}{\pgfqpoint{2.267116in}{1.718827in}}{\pgfqpoint{2.272159in}{1.713784in}}%
\pgfpathcurveto{\pgfqpoint{2.277203in}{1.708740in}}{\pgfqpoint{2.284044in}{1.705906in}}{\pgfqpoint{2.291177in}{1.705906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166486in}{2.591194in}}%
\pgfpathlineto{\pgfqpoint{3.139590in}{2.537402in}}%
\pgfpathlineto{\pgfqpoint{3.193381in}{2.537402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.304720}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.304720}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166899in}{2.667175in}}%
\pgfpathlineto{\pgfqpoint{3.140003in}{2.613383in}}%
\pgfpathlineto{\pgfqpoint{3.193795in}{2.613383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.309449}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.309449}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167314in}{2.743305in}}%
\pgfpathlineto{\pgfqpoint{3.140418in}{2.689513in}}%
\pgfpathlineto{\pgfqpoint{3.194209in}{2.689513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.314187}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.314187}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167729in}{2.819584in}}%
\pgfpathlineto{\pgfqpoint{3.140833in}{2.765793in}}%
\pgfpathlineto{\pgfqpoint{3.194624in}{2.765793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.318935}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.318935}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168145in}{2.896014in}}%
\pgfpathlineto{\pgfqpoint{3.141249in}{2.842222in}}%
\pgfpathlineto{\pgfqpoint{3.195041in}{2.842222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.323692}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.323692}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168562in}{2.972594in}}%
\pgfpathlineto{\pgfqpoint{3.141666in}{2.918803in}}%
\pgfpathlineto{\pgfqpoint{3.195457in}{2.918803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.328458}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.328458}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168979in}{3.049325in}}%
\pgfpathlineto{\pgfqpoint{3.142084in}{2.995534in}}%
\pgfpathlineto{\pgfqpoint{3.195875in}{2.995534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333234}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.333234}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169398in}{3.126208in}}%
\pgfpathlineto{\pgfqpoint{3.142502in}{3.072416in}}%
\pgfpathlineto{\pgfqpoint{3.196294in}{3.072416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.338019}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.338019}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169817in}{3.203242in}}%
\pgfpathlineto{\pgfqpoint{3.142921in}{3.149451in}}%
\pgfpathlineto{\pgfqpoint{3.196713in}{3.149451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.342814}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.342814}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170237in}{3.280429in}}%
\pgfpathlineto{\pgfqpoint{3.143342in}{3.226638in}}%
\pgfpathlineto{\pgfqpoint{3.197133in}{3.226638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.347618}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.347618}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170658in}{3.357768in}}%
\pgfpathlineto{\pgfqpoint{3.143763in}{3.303977in}}%
\pgfpathlineto{\pgfqpoint{3.197554in}{3.303977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.352431}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.352431}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171080in}{3.435261in}}%
\pgfpathlineto{\pgfqpoint{3.144184in}{3.381470in}}%
\pgfpathlineto{\pgfqpoint{3.197976in}{3.381470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.357255}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.357255}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171503in}{3.512908in}}%
\pgfpathlineto{\pgfqpoint{3.144607in}{3.459116in}}%
\pgfpathlineto{\pgfqpoint{3.198398in}{3.459116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.362087}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.362087}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171926in}{3.590708in}}%
\pgfpathlineto{\pgfqpoint{3.145031in}{3.536917in}}%
\pgfpathlineto{\pgfqpoint{3.198822in}{3.536917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.366930}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.366930}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172351in}{3.668663in}}%
\pgfpathlineto{\pgfqpoint{3.145455in}{3.614872in}}%
\pgfpathlineto{\pgfqpoint{3.199246in}{3.614872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.371782}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.371782}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172776in}{3.746774in}}%
\pgfpathlineto{\pgfqpoint{3.145880in}{3.692982in}}%
\pgfpathlineto{\pgfqpoint{3.199672in}{3.692982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.376644}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.376644}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173202in}{3.825039in}}%
\pgfpathlineto{\pgfqpoint{3.146306in}{3.771248in}}%
\pgfpathlineto{\pgfqpoint{3.200098in}{3.771248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.380733}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.380733}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634532in}{2.870146in}}%
\pgfpathlineto{\pgfqpoint{2.607636in}{2.816354in}}%
\pgfpathlineto{\pgfqpoint{2.661428in}{2.816354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.381515}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.381515}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173629in}{3.903461in}}%
\pgfpathlineto{\pgfqpoint{3.146733in}{3.849670in}}%
\pgfpathlineto{\pgfqpoint{3.200524in}{3.849670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.385612}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.385612}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634422in}{2.947681in}}%
\pgfpathlineto{\pgfqpoint{2.607526in}{2.893889in}}%
\pgfpathlineto{\pgfqpoint{2.661318in}{2.893889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.390502}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.390502}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634312in}{3.025371in}}%
\pgfpathlineto{\pgfqpoint{2.607416in}{2.971579in}}%
\pgfpathlineto{\pgfqpoint{2.661207in}{2.971579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.392616}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.392616}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506562in}{2.416691in}}%
\pgfpathlineto{\pgfqpoint{3.479667in}{2.362900in}}%
\pgfpathlineto{\pgfqpoint{3.533458in}{2.362900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.395401}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.395401}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634201in}{3.103216in}}%
\pgfpathlineto{\pgfqpoint{2.607305in}{3.049424in}}%
\pgfpathlineto{\pgfqpoint{2.661097in}{3.049424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.397519}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.397519}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507324in}{2.493962in}}%
\pgfpathlineto{\pgfqpoint{3.480428in}{2.440170in}}%
\pgfpathlineto{\pgfqpoint{3.534220in}{2.440170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400309}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400309}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634090in}{3.181217in}}%
\pgfpathlineto{\pgfqpoint{2.607195in}{3.127425in}}%
\pgfpathlineto{\pgfqpoint{2.660986in}{3.127425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.402432}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.402432}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508087in}{2.571386in}}%
\pgfpathlineto{\pgfqpoint{3.481191in}{2.517595in}}%
\pgfpathlineto{\pgfqpoint{3.534983in}{2.517595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.405228}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.405228}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633980in}{3.259374in}}%
\pgfpathlineto{\pgfqpoint{2.607084in}{3.205582in}}%
\pgfpathlineto{\pgfqpoint{2.660875in}{3.205582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.407355}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.407355}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508852in}{2.648966in}}%
\pgfpathlineto{\pgfqpoint{3.481956in}{2.595175in}}%
\pgfpathlineto{\pgfqpoint{3.535747in}{2.595175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.410157}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.410157}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633868in}{3.337687in}}%
\pgfpathlineto{\pgfqpoint{2.606973in}{3.283896in}}%
\pgfpathlineto{\pgfqpoint{2.660764in}{3.283896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.412288}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.412288}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509618in}{2.726702in}}%
\pgfpathlineto{\pgfqpoint{3.482722in}{2.672911in}}%
\pgfpathlineto{\pgfqpoint{3.536513in}{2.672911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.415095}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.415095}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633757in}{3.416158in}}%
\pgfpathlineto{\pgfqpoint{2.606861in}{3.362367in}}%
\pgfpathlineto{\pgfqpoint{2.660653in}{3.362367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.417231}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.417231}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510385in}{2.804594in}}%
\pgfpathlineto{\pgfqpoint{3.483490in}{2.750802in}}%
\pgfpathlineto{\pgfqpoint{3.537281in}{2.750802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.420043}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.420043}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633646in}{3.494787in}}%
\pgfpathlineto{\pgfqpoint{2.606750in}{3.440995in}}%
\pgfpathlineto{\pgfqpoint{2.660541in}{3.440995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.422184}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.422184}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511155in}{2.882642in}}%
\pgfpathlineto{\pgfqpoint{3.484259in}{2.828850in}}%
\pgfpathlineto{\pgfqpoint{3.538050in}{2.828850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.425002}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.425002}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633534in}{3.573573in}}%
\pgfpathlineto{\pgfqpoint{2.606638in}{3.519782in}}%
\pgfpathlineto{\pgfqpoint{2.660430in}{3.519782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.427146}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.427146}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511925in}{2.960847in}}%
\pgfpathlineto{\pgfqpoint{3.485030in}{2.907055in}}%
\pgfpathlineto{\pgfqpoint{3.538821in}{2.907055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.429970}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.429970}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633422in}{3.652519in}}%
\pgfpathlineto{\pgfqpoint{2.606526in}{3.598727in}}%
\pgfpathlineto{\pgfqpoint{2.660318in}{3.598727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.432119}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.432119}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512698in}{3.039209in}}%
\pgfpathlineto{\pgfqpoint{3.485802in}{2.985418in}}%
\pgfpathlineto{\pgfqpoint{3.539593in}{2.985418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.434948}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.434948}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633310in}{3.731623in}}%
\pgfpathlineto{\pgfqpoint{2.606414in}{3.677831in}}%
\pgfpathlineto{\pgfqpoint{2.660205in}{3.677831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.437101}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.437101}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513472in}{3.117730in}}%
\pgfpathlineto{\pgfqpoint{3.486576in}{3.063939in}}%
\pgfpathlineto{\pgfqpoint{3.540367in}{3.063939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.439937}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.439937}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633197in}{3.810887in}}%
\pgfpathlineto{\pgfqpoint{2.606301in}{3.757095in}}%
\pgfpathlineto{\pgfqpoint{2.660093in}{3.757095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.442094}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.442094}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514247in}{3.196409in}}%
\pgfpathlineto{\pgfqpoint{3.487351in}{3.142618in}}%
\pgfpathlineto{\pgfqpoint{3.541143in}{3.142618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.447097}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.447097}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515024in}{3.275247in}}%
\pgfpathlineto{\pgfqpoint{3.488128in}{3.221455in}}%
\pgfpathlineto{\pgfqpoint{3.541920in}{3.221455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.452110}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.452110}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515803in}{3.354244in}}%
\pgfpathlineto{\pgfqpoint{3.488907in}{3.300453in}}%
\pgfpathlineto{\pgfqpoint{3.542698in}{3.300453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.457133}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457133}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516583in}{3.433401in}}%
\pgfpathlineto{\pgfqpoint{3.489687in}{3.379610in}}%
\pgfpathlineto{\pgfqpoint{3.543479in}{3.379610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.462166}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.462166}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517365in}{3.512719in}}%
\pgfpathlineto{\pgfqpoint{3.490469in}{3.458927in}}%
\pgfpathlineto{\pgfqpoint{3.544260in}{3.458927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.467209}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.467209}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518148in}{3.592197in}}%
\pgfpathlineto{\pgfqpoint{3.491252in}{3.538406in}}%
\pgfpathlineto{\pgfqpoint{3.545044in}{3.538406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.471451}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.471451}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969784in}{2.619400in}}%
\pgfpathlineto{\pgfqpoint{2.942888in}{2.565608in}}%
\pgfpathlineto{\pgfqpoint{2.996679in}{2.565608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.472263}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.472263}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518933in}{3.671837in}}%
\pgfpathlineto{\pgfqpoint{3.492037in}{3.618046in}}%
\pgfpathlineto{\pgfqpoint{3.545828in}{3.618046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.474326}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.474326}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083082in}{3.317083in}}%
\pgfpathlineto{\pgfqpoint{2.056186in}{3.263291in}}%
\pgfpathlineto{\pgfqpoint{2.109978in}{3.263291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.476514}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.476514}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970012in}{2.698119in}}%
\pgfpathlineto{\pgfqpoint{2.943116in}{2.644328in}}%
\pgfpathlineto{\pgfqpoint{2.996908in}{2.644328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.477327}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.477327}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519719in}{3.751639in}}%
\pgfpathlineto{\pgfqpoint{3.492824in}{3.697847in}}%
\pgfpathlineto{\pgfqpoint{3.546615in}{3.697847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.479394}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.479394}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082410in}{3.396557in}}%
\pgfpathlineto{\pgfqpoint{2.055514in}{3.342765in}}%
\pgfpathlineto{\pgfqpoint{2.109305in}{3.342765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.481586}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.481586}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970241in}{2.776999in}}%
\pgfpathlineto{\pgfqpoint{2.943345in}{2.723207in}}%
\pgfpathlineto{\pgfqpoint{2.997137in}{2.723207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.484473}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.484473}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081736in}{3.476193in}}%
\pgfpathlineto{\pgfqpoint{2.054840in}{3.422401in}}%
\pgfpathlineto{\pgfqpoint{2.108631in}{3.422401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.486669}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.486669}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970471in}{2.856039in}}%
\pgfpathlineto{\pgfqpoint{2.943575in}{2.802247in}}%
\pgfpathlineto{\pgfqpoint{2.997366in}{2.802247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.489561}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.489561}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081060in}{3.555990in}}%
\pgfpathlineto{\pgfqpoint{2.054164in}{3.502199in}}%
\pgfpathlineto{\pgfqpoint{2.107956in}{3.502199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.491762}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.491762}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970701in}{2.935240in}}%
\pgfpathlineto{\pgfqpoint{2.943805in}{2.881449in}}%
\pgfpathlineto{\pgfqpoint{2.997596in}{2.881449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.494661}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.494661}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080383in}{3.635951in}}%
\pgfpathlineto{\pgfqpoint{2.053488in}{3.582160in}}%
\pgfpathlineto{\pgfqpoint{2.107279in}{3.582160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.496866}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.496866}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970931in}{3.014603in}}%
\pgfpathlineto{\pgfqpoint{2.944035in}{2.960811in}}%
\pgfpathlineto{\pgfqpoint{2.997827in}{2.960811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.499770}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.499770}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079705in}{3.716075in}}%
\pgfpathlineto{\pgfqpoint{2.052810in}{3.662284in}}%
\pgfpathlineto{\pgfqpoint{2.106601in}{3.662284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.501980}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.501980}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971162in}{3.094128in}}%
\pgfpathlineto{\pgfqpoint{2.944266in}{3.040336in}}%
\pgfpathlineto{\pgfqpoint{2.998058in}{3.040336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.507105}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.507105}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971393in}{3.173815in}}%
\pgfpathlineto{\pgfqpoint{2.944497in}{3.120023in}}%
\pgfpathlineto{\pgfqpoint{2.998289in}{3.120023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.509321}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.509321}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864549in}{2.550717in}}%
\pgfpathlineto{\pgfqpoint{3.837653in}{2.496926in}}%
\pgfpathlineto{\pgfqpoint{3.891444in}{2.496926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.512239}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.512239}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971625in}{3.253665in}}%
\pgfpathlineto{\pgfqpoint{2.944729in}{3.199874in}}%
\pgfpathlineto{\pgfqpoint{2.998521in}{3.199874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.514460}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.514460}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865695in}{2.629965in}}%
\pgfpathlineto{\pgfqpoint{3.838799in}{2.576174in}}%
\pgfpathlineto{\pgfqpoint{3.892590in}{2.576174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.517385}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.517385}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971857in}{3.333679in}}%
\pgfpathlineto{\pgfqpoint{2.944961in}{3.279888in}}%
\pgfpathlineto{\pgfqpoint{2.998753in}{3.279888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.519610}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.519610}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866843in}{2.709376in}}%
\pgfpathlineto{\pgfqpoint{3.839947in}{2.655584in}}%
\pgfpathlineto{\pgfqpoint{3.893739in}{2.655584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.522541}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.522541}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972090in}{3.413857in}}%
\pgfpathlineto{\pgfqpoint{2.945194in}{3.360066in}}%
\pgfpathlineto{\pgfqpoint{2.998986in}{3.360066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.524771}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.524771}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867994in}{2.788949in}}%
\pgfpathlineto{\pgfqpoint{3.841098in}{2.735157in}}%
\pgfpathlineto{\pgfqpoint{3.894890in}{2.735157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.527708}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.527708}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972323in}{3.494200in}}%
\pgfpathlineto{\pgfqpoint{2.945427in}{3.440409in}}%
\pgfpathlineto{\pgfqpoint{2.999219in}{3.440409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.529942}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.529942}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869147in}{2.868685in}}%
\pgfpathlineto{\pgfqpoint{3.842251in}{2.814894in}}%
\pgfpathlineto{\pgfqpoint{3.896043in}{2.814894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.532885}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.532885}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972557in}{3.574708in}}%
\pgfpathlineto{\pgfqpoint{2.945661in}{3.520916in}}%
\pgfpathlineto{\pgfqpoint{2.999453in}{3.520916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.535124}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.535124}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870303in}{2.948586in}}%
\pgfpathlineto{\pgfqpoint{3.843407in}{2.894795in}}%
\pgfpathlineto{\pgfqpoint{3.897198in}{2.894795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.538073}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.538073}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972791in}{3.655381in}}%
\pgfpathlineto{\pgfqpoint{2.945895in}{3.601590in}}%
\pgfpathlineto{\pgfqpoint{2.999687in}{3.601590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.540317}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.540317}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871461in}{3.028651in}}%
\pgfpathlineto{\pgfqpoint{3.844565in}{2.974860in}}%
\pgfpathlineto{\pgfqpoint{3.898356in}{2.974860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.545520}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.545520}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872621in}{3.108881in}}%
\pgfpathlineto{\pgfqpoint{3.845725in}{3.055089in}}%
\pgfpathlineto{\pgfqpoint{3.899517in}{3.055089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550734}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550734}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873784in}{3.189276in}}%
\pgfpathlineto{\pgfqpoint{3.846888in}{3.135485in}}%
\pgfpathlineto{\pgfqpoint{3.900679in}{3.135485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.555120}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.555120}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316521in}{2.199797in}}%
\pgfpathlineto{\pgfqpoint{3.289625in}{2.146005in}}%
\pgfpathlineto{\pgfqpoint{3.343416in}{2.146005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.555958}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.555958}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874949in}{3.269837in}}%
\pgfpathlineto{\pgfqpoint{3.848053in}{3.216046in}}%
\pgfpathlineto{\pgfqpoint{3.901844in}{3.216046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.560353}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.560353}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317111in}{2.279406in}}%
\pgfpathlineto{\pgfqpoint{3.290215in}{2.225614in}}%
\pgfpathlineto{\pgfqpoint{3.344007in}{2.225614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.561194}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.561194}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876116in}{3.350565in}}%
\pgfpathlineto{\pgfqpoint{3.849221in}{3.296774in}}%
\pgfpathlineto{\pgfqpoint{3.903012in}{3.296774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.565598}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.565598}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317703in}{2.359179in}}%
\pgfpathlineto{\pgfqpoint{3.290807in}{2.305388in}}%
\pgfpathlineto{\pgfqpoint{3.344599in}{2.305388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.566440}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.566440}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877286in}{3.431460in}}%
\pgfpathlineto{\pgfqpoint{3.850391in}{3.377668in}}%
\pgfpathlineto{\pgfqpoint{3.904182in}{3.377668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.568582}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.568582}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414444in}{3.069898in}}%
\pgfpathlineto{\pgfqpoint{2.387548in}{3.016107in}}%
\pgfpathlineto{\pgfqpoint{2.441340in}{3.016107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.570853}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.570853}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318296in}{2.439118in}}%
\pgfpathlineto{\pgfqpoint{3.291400in}{2.385327in}}%
\pgfpathlineto{\pgfqpoint{3.345192in}{2.385327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.571697}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.571697}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878459in}{3.512522in}}%
\pgfpathlineto{\pgfqpoint{3.851563in}{3.458730in}}%
\pgfpathlineto{\pgfqpoint{3.905354in}{3.458730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.573844}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.573844}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414102in}{3.150620in}}%
\pgfpathlineto{\pgfqpoint{2.387206in}{3.096828in}}%
\pgfpathlineto{\pgfqpoint{2.440998in}{3.096828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.576120}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.576120}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318890in}{2.519223in}}%
\pgfpathlineto{\pgfqpoint{3.291994in}{2.465431in}}%
\pgfpathlineto{\pgfqpoint{3.345786in}{2.465431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.576966}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.576966}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879633in}{3.593752in}}%
\pgfpathlineto{\pgfqpoint{3.852738in}{3.539961in}}%
\pgfpathlineto{\pgfqpoint{3.906529in}{3.539961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.579116}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.579116}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413759in}{3.231509in}}%
\pgfpathlineto{\pgfqpoint{2.386863in}{3.177718in}}%
\pgfpathlineto{\pgfqpoint{2.440655in}{3.177718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.581397}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.581397}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319485in}{2.599493in}}%
\pgfpathlineto{\pgfqpoint{3.292590in}{2.545702in}}%
\pgfpathlineto{\pgfqpoint{3.346381in}{2.545702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.584400}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.584400}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413416in}{3.312566in}}%
\pgfpathlineto{\pgfqpoint{2.386520in}{3.258775in}}%
\pgfpathlineto{\pgfqpoint{2.440311in}{3.258775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.586685}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.586685}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320082in}{2.679931in}}%
\pgfpathlineto{\pgfqpoint{3.293186in}{2.626139in}}%
\pgfpathlineto{\pgfqpoint{3.346978in}{2.626139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.589694}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.589694}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413071in}{3.393792in}}%
\pgfpathlineto{\pgfqpoint{2.386176in}{3.340001in}}%
\pgfpathlineto{\pgfqpoint{2.439967in}{3.340001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.591984}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.591984}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320680in}{2.760535in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.706744in}}%
\pgfpathlineto{\pgfqpoint{3.347576in}{2.706744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.595000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.595000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412726in}{3.475187in}}%
\pgfpathlineto{\pgfqpoint{2.385830in}{3.421395in}}%
\pgfpathlineto{\pgfqpoint{2.439622in}{3.421395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.597295}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.597295}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321279in}{2.841307in}}%
\pgfpathlineto{\pgfqpoint{3.294383in}{2.787516in}}%
\pgfpathlineto{\pgfqpoint{3.348175in}{2.787516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600316}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600316}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412380in}{3.556751in}}%
\pgfpathlineto{\pgfqpoint{2.385485in}{3.502959in}}%
\pgfpathlineto{\pgfqpoint{2.439276in}{3.502959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.602616}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.602616}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321880in}{2.922248in}}%
\pgfpathlineto{\pgfqpoint{3.294984in}{2.868456in}}%
\pgfpathlineto{\pgfqpoint{3.348775in}{2.868456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.607948}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.607948}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322481in}{3.003357in}}%
\pgfpathlineto{\pgfqpoint{3.295586in}{2.949566in}}%
\pgfpathlineto{\pgfqpoint{3.349377in}{2.949566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.613292}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.613292}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323084in}{3.084636in}}%
\pgfpathlineto{\pgfqpoint{3.296188in}{3.030844in}}%
\pgfpathlineto{\pgfqpoint{3.349980in}{3.030844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.618646}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.618646}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323688in}{3.166084in}}%
\pgfpathlineto{\pgfqpoint{3.296793in}{3.112293in}}%
\pgfpathlineto{\pgfqpoint{3.350584in}{3.112293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.624012}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.624012}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324294in}{3.247703in}}%
\pgfpathlineto{\pgfqpoint{3.297398in}{3.193912in}}%
\pgfpathlineto{\pgfqpoint{3.351189in}{3.193912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.629389}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.629389}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324900in}{3.329493in}}%
\pgfpathlineto{\pgfqpoint{3.298005in}{3.275701in}}%
\pgfpathlineto{\pgfqpoint{3.351796in}{3.275701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.631715}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.631715}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.239987in}{2.691277in}}%
\pgfpathlineto{\pgfqpoint{4.213091in}{2.637486in}}%
\pgfpathlineto{\pgfqpoint{4.266883in}{2.637486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.634778}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.634778}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325508in}{3.411454in}}%
\pgfpathlineto{\pgfqpoint{3.298613in}{3.357662in}}%
\pgfpathlineto{\pgfqpoint{3.352404in}{3.357662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.637108}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.637108}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241555in}{2.772606in}}%
\pgfpathlineto{\pgfqpoint{4.214659in}{2.718815in}}%
\pgfpathlineto{\pgfqpoint{4.268450in}{2.718815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.640178}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.640178}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326118in}{3.493587in}}%
\pgfpathlineto{\pgfqpoint{3.299222in}{3.439796in}}%
\pgfpathlineto{\pgfqpoint{3.353013in}{3.439796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.642513}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.642513}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243126in}{2.854106in}}%
\pgfpathlineto{\pgfqpoint{4.216230in}{2.800315in}}%
\pgfpathlineto{\pgfqpoint{4.270022in}{2.800315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.647929}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.647929}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244700in}{2.935777in}}%
\pgfpathlineto{\pgfqpoint{4.217804in}{2.881986in}}%
\pgfpathlineto{\pgfqpoint{4.271596in}{2.881986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.653356}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.653356}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246278in}{3.017620in}}%
\pgfpathlineto{\pgfqpoint{4.219382in}{2.963829in}}%
\pgfpathlineto{\pgfqpoint{4.273173in}{2.963829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.655572}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.655572}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758546in}{2.649690in}}%
\pgfpathlineto{\pgfqpoint{2.731651in}{2.595898in}}%
\pgfpathlineto{\pgfqpoint{2.785442in}{2.595898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.658795}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.658795}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247859in}{3.099635in}}%
\pgfpathlineto{\pgfqpoint{4.220963in}{3.045844in}}%
\pgfpathlineto{\pgfqpoint{4.274754in}{3.045844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.661016}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.661016}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758561in}{2.731353in}}%
\pgfpathlineto{\pgfqpoint{2.731665in}{2.677561in}}%
\pgfpathlineto{\pgfqpoint{2.785457in}{2.677561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.664245}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.664245}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249443in}{3.181823in}}%
\pgfpathlineto{\pgfqpoint{4.222547in}{3.128032in}}%
\pgfpathlineto{\pgfqpoint{4.276339in}{3.128032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.666471}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.666471}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758575in}{2.813188in}}%
\pgfpathlineto{\pgfqpoint{2.731680in}{2.759396in}}%
\pgfpathlineto{\pgfqpoint{2.785471in}{2.759396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.669707}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.669707}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251031in}{3.264185in}}%
\pgfpathlineto{\pgfqpoint{4.224135in}{3.210394in}}%
\pgfpathlineto{\pgfqpoint{4.277926in}{3.210394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.671937}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.671937}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758590in}{2.895196in}}%
\pgfpathlineto{\pgfqpoint{2.731694in}{2.841404in}}%
\pgfpathlineto{\pgfqpoint{2.785486in}{2.841404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.674301}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.674301}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680995in}{2.251498in}}%
\pgfpathlineto{\pgfqpoint{3.654099in}{2.197706in}}%
\pgfpathlineto{\pgfqpoint{3.707890in}{2.197706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.675180}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.675180}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252622in}{3.346721in}}%
\pgfpathlineto{\pgfqpoint{4.225726in}{3.292929in}}%
\pgfpathlineto{\pgfqpoint{4.279517in}{3.292929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.677415}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.677415}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758604in}{2.977377in}}%
\pgfpathlineto{\pgfqpoint{2.731709in}{2.923586in}}%
\pgfpathlineto{\pgfqpoint{2.785500in}{2.923586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.679784}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.679784}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681984in}{2.333036in}}%
\pgfpathlineto{\pgfqpoint{3.655089in}{2.279245in}}%
\pgfpathlineto{\pgfqpoint{3.708880in}{2.279245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.680665}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.680665}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254216in}{3.429431in}}%
\pgfpathlineto{\pgfqpoint{4.227320in}{3.375639in}}%
\pgfpathlineto{\pgfqpoint{4.281112in}{3.375639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.682905}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.682905}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758619in}{3.059732in}}%
\pgfpathlineto{\pgfqpoint{2.731723in}{3.005941in}}%
\pgfpathlineto{\pgfqpoint{2.785515in}{3.005941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.685279}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.685279}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682976in}{2.414747in}}%
\pgfpathlineto{\pgfqpoint{3.656081in}{2.360955in}}%
\pgfpathlineto{\pgfqpoint{3.709872in}{2.360955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.688406}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.688406}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758634in}{3.142262in}}%
\pgfpathlineto{\pgfqpoint{2.731738in}{3.088470in}}%
\pgfpathlineto{\pgfqpoint{2.785529in}{3.088470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.690785}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.690785}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683970in}{2.496631in}}%
\pgfpathlineto{\pgfqpoint{3.657074in}{2.442839in}}%
\pgfpathlineto{\pgfqpoint{3.710866in}{2.442839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.693919}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.693919}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758648in}{3.224966in}}%
\pgfpathlineto{\pgfqpoint{2.731753in}{3.171175in}}%
\pgfpathlineto{\pgfqpoint{2.785544in}{3.171175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.696303}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.696303}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684966in}{2.578688in}}%
\pgfpathlineto{\pgfqpoint{3.658071in}{2.524897in}}%
\pgfpathlineto{\pgfqpoint{3.711862in}{2.524897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.699443}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.699443}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758663in}{3.307846in}}%
\pgfpathlineto{\pgfqpoint{2.731767in}{3.254055in}}%
\pgfpathlineto{\pgfqpoint{2.785559in}{3.254055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.701833}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.701833}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685964in}{2.660920in}}%
\pgfpathlineto{\pgfqpoint{3.659069in}{2.607129in}}%
\pgfpathlineto{\pgfqpoint{3.712860in}{2.607129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.704980}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.704980}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758678in}{3.390902in}}%
\pgfpathlineto{\pgfqpoint{2.731782in}{3.337111in}}%
\pgfpathlineto{\pgfqpoint{2.785573in}{3.337111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.707374}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.707374}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686965in}{2.743327in}}%
\pgfpathlineto{\pgfqpoint{3.660069in}{2.689536in}}%
\pgfpathlineto{\pgfqpoint{3.713860in}{2.689536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.712927}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.712927}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687967in}{2.825909in}}%
\pgfpathlineto{\pgfqpoint{3.661071in}{2.772118in}}%
\pgfpathlineto{\pgfqpoint{3.714863in}{2.772118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.718492}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.718492}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688972in}{2.908667in}}%
\pgfpathlineto{\pgfqpoint{3.662076in}{2.854876in}}%
\pgfpathlineto{\pgfqpoint{3.715867in}{2.854876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.724069}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.724069}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689978in}{2.991601in}}%
\pgfpathlineto{\pgfqpoint{3.663083in}{2.937810in}}%
\pgfpathlineto{\pgfqpoint{3.716874in}{2.937810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.729658}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.729658}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690987in}{3.074713in}}%
\pgfpathlineto{\pgfqpoint{3.664092in}{3.020922in}}%
\pgfpathlineto{\pgfqpoint{3.717883in}{3.020922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.734360}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.734360}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113848in}{2.050129in}}%
\pgfpathlineto{\pgfqpoint{3.086952in}{1.996337in}}%
\pgfpathlineto{\pgfqpoint{3.140743in}{1.996337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.735259}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.735259}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691998in}{3.158002in}}%
\pgfpathlineto{\pgfqpoint{3.665103in}{3.104211in}}%
\pgfpathlineto{\pgfqpoint{3.718894in}{3.104211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.739970}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.739970}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114242in}{2.132397in}}%
\pgfpathlineto{\pgfqpoint{3.087347in}{2.078605in}}%
\pgfpathlineto{\pgfqpoint{3.141138in}{2.078605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.740872}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.740872}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693011in}{3.241469in}}%
\pgfpathlineto{\pgfqpoint{3.666116in}{3.187678in}}%
\pgfpathlineto{\pgfqpoint{3.719907in}{3.187678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.745593}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.745593}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114638in}{2.214841in}}%
\pgfpathlineto{\pgfqpoint{3.087742in}{2.161049in}}%
\pgfpathlineto{\pgfqpoint{3.141533in}{2.161049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.746496}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.746496}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694027in}{3.325115in}}%
\pgfpathlineto{\pgfqpoint{3.667131in}{3.271324in}}%
\pgfpathlineto{\pgfqpoint{3.720923in}{3.271324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.751228}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.751228}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115034in}{2.297462in}}%
\pgfpathlineto{\pgfqpoint{3.088138in}{2.243670in}}%
\pgfpathlineto{\pgfqpoint{3.141930in}{2.243670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.756875}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.756875}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115431in}{2.380260in}}%
\pgfpathlineto{\pgfqpoint{3.088536in}{2.326469in}}%
\pgfpathlineto{\pgfqpoint{3.142327in}{2.326469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.762534}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.762534}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115829in}{2.463236in}}%
\pgfpathlineto{\pgfqpoint{3.088934in}{2.409445in}}%
\pgfpathlineto{\pgfqpoint{3.142725in}{2.409445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.768205}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.768205}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116228in}{2.546391in}}%
\pgfpathlineto{\pgfqpoint{3.089333in}{2.492599in}}%
\pgfpathlineto{\pgfqpoint{3.143124in}{2.492599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.771433}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.771433}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176781in}{3.285601in}}%
\pgfpathlineto{\pgfqpoint{2.149886in}{3.231810in}}%
\pgfpathlineto{\pgfqpoint{2.203677in}{3.231810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.771570}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.771570}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638251in}{3.006084in}}%
\pgfpathlineto{\pgfqpoint{4.611356in}{2.952293in}}%
\pgfpathlineto{\pgfqpoint{4.665147in}{2.952293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.773889}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.773889}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116628in}{2.629724in}}%
\pgfpathlineto{\pgfqpoint{3.089732in}{2.575933in}}%
\pgfpathlineto{\pgfqpoint{3.143524in}{2.575933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.777261}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.777261}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640291in}{3.089966in}}%
\pgfpathlineto{\pgfqpoint{4.613395in}{3.036175in}}%
\pgfpathlineto{\pgfqpoint{4.667187in}{3.036175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.779584}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.779584}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117029in}{2.713238in}}%
\pgfpathlineto{\pgfqpoint{3.090133in}{2.659446in}}%
\pgfpathlineto{\pgfqpoint{3.143924in}{2.659446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.782964}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.782964}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642335in}{3.174029in}}%
\pgfpathlineto{\pgfqpoint{4.615439in}{3.120237in}}%
\pgfpathlineto{\pgfqpoint{4.669230in}{3.120237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.785292}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.785292}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117430in}{2.796931in}}%
\pgfpathlineto{\pgfqpoint{3.090535in}{2.743140in}}%
\pgfpathlineto{\pgfqpoint{3.144326in}{2.743140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.788679}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.788679}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644383in}{3.258273in}}%
\pgfpathlineto{\pgfqpoint{4.617487in}{3.204482in}}%
\pgfpathlineto{\pgfqpoint{4.671279in}{3.204482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.791013}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.791013}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117833in}{2.880805in}}%
\pgfpathlineto{\pgfqpoint{3.090937in}{2.827014in}}%
\pgfpathlineto{\pgfqpoint{3.144728in}{2.827014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.796745}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.796745}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118236in}{2.964861in}}%
\pgfpathlineto{\pgfqpoint{3.091340in}{2.911069in}}%
\pgfpathlineto{\pgfqpoint{3.145132in}{2.911069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.802491}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.802491}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118640in}{3.049098in}}%
\pgfpathlineto{\pgfqpoint{3.091744in}{2.995307in}}%
\pgfpathlineto{\pgfqpoint{3.145536in}{2.995307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.804976}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.804976}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064455in}{2.389253in}}%
\pgfpathlineto{\pgfqpoint{4.037559in}{2.335462in}}%
\pgfpathlineto{\pgfqpoint{4.091350in}{2.335462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.808248}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.808248}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119045in}{3.133518in}}%
\pgfpathlineto{\pgfqpoint{3.092149in}{3.079727in}}%
\pgfpathlineto{\pgfqpoint{3.145941in}{3.079727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.810739}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.810739}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.065885in}{2.472997in}}%
\pgfpathlineto{\pgfqpoint{4.038989in}{2.419206in}}%
\pgfpathlineto{\pgfqpoint{4.092781in}{2.419206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.814018}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.814018}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119451in}{3.218121in}}%
\pgfpathlineto{\pgfqpoint{3.092555in}{3.164330in}}%
\pgfpathlineto{\pgfqpoint{3.146347in}{3.164330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.816514}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.816514}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067319in}{2.556923in}}%
\pgfpathlineto{\pgfqpoint{4.040423in}{2.503132in}}%
\pgfpathlineto{\pgfqpoint{4.094214in}{2.503132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.822302}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.822302}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068755in}{2.641032in}}%
\pgfpathlineto{\pgfqpoint{4.041859in}{2.587240in}}%
\pgfpathlineto{\pgfqpoint{4.095651in}{2.587240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.828103}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.828103}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070195in}{2.725323in}}%
\pgfpathlineto{\pgfqpoint{4.043299in}{2.671531in}}%
\pgfpathlineto{\pgfqpoint{4.097091in}{2.671531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.833916}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.833916}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071638in}{2.809798in}}%
\pgfpathlineto{\pgfqpoint{4.044742in}{2.756006in}}%
\pgfpathlineto{\pgfqpoint{4.098533in}{2.756006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.839742}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.839742}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073084in}{2.894457in}}%
\pgfpathlineto{\pgfqpoint{4.046188in}{2.840665in}}%
\pgfpathlineto{\pgfqpoint{4.099979in}{2.840665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.845580}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.845580}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074533in}{2.979300in}}%
\pgfpathlineto{\pgfqpoint{4.047637in}{2.925509in}}%
\pgfpathlineto{\pgfqpoint{4.101428in}{2.925509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850492}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850492}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484969in}{1.931948in}}%
\pgfpathlineto{\pgfqpoint{3.458073in}{1.878156in}}%
\pgfpathlineto{\pgfqpoint{3.511865in}{1.878156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.851432}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.851432}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075985in}{3.064329in}}%
\pgfpathlineto{\pgfqpoint{4.049089in}{3.010538in}}%
\pgfpathlineto{\pgfqpoint{4.102881in}{3.010538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.853821}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.853821}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531101in}{2.682304in}}%
\pgfpathlineto{\pgfqpoint{2.504205in}{2.628513in}}%
\pgfpathlineto{\pgfqpoint{2.557997in}{2.628513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.856354}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.856354}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485778in}{2.015910in}}%
\pgfpathlineto{\pgfqpoint{3.458882in}{1.962118in}}%
\pgfpathlineto{\pgfqpoint{3.512674in}{1.962118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.857296}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.857296}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077441in}{3.149544in}}%
\pgfpathlineto{\pgfqpoint{4.050545in}{3.095753in}}%
\pgfpathlineto{\pgfqpoint{4.104336in}{3.095753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.859690}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.859690}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530867in}{2.767139in}}%
\pgfpathlineto{\pgfqpoint{2.503971in}{2.713348in}}%
\pgfpathlineto{\pgfqpoint{2.557763in}{2.713348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.862229}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.862229}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486589in}{2.100055in}}%
\pgfpathlineto{\pgfqpoint{3.459693in}{2.046264in}}%
\pgfpathlineto{\pgfqpoint{3.513485in}{2.046264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.865572}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.865572}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530633in}{2.852160in}}%
\pgfpathlineto{\pgfqpoint{2.503737in}{2.798368in}}%
\pgfpathlineto{\pgfqpoint{2.557529in}{2.798368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.868117}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.868117}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487402in}{2.184386in}}%
\pgfpathlineto{\pgfqpoint{3.460506in}{2.130594in}}%
\pgfpathlineto{\pgfqpoint{3.514297in}{2.130594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.871468}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.871468}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530398in}{2.937367in}}%
\pgfpathlineto{\pgfqpoint{2.503502in}{2.883576in}}%
\pgfpathlineto{\pgfqpoint{2.557294in}{2.883576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.874017}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.874017}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488216in}{2.268901in}}%
\pgfpathlineto{\pgfqpoint{3.461320in}{2.215109in}}%
\pgfpathlineto{\pgfqpoint{3.515112in}{2.215109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.877376}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.877376}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530163in}{3.022761in}}%
\pgfpathlineto{\pgfqpoint{2.503267in}{2.968970in}}%
\pgfpathlineto{\pgfqpoint{2.557058in}{2.968970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.879931}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.879931}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489032in}{2.353602in}}%
\pgfpathlineto{\pgfqpoint{3.462137in}{2.299810in}}%
\pgfpathlineto{\pgfqpoint{3.515928in}{2.299810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.883297}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.883297}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529927in}{3.108343in}}%
\pgfpathlineto{\pgfqpoint{2.503031in}{3.054552in}}%
\pgfpathlineto{\pgfqpoint{2.556823in}{3.054552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.885858}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.885858}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489850in}{2.438488in}}%
\pgfpathlineto{\pgfqpoint{3.462955in}{2.384697in}}%
\pgfpathlineto{\pgfqpoint{3.516746in}{2.384697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.891797}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.891797}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490670in}{2.523562in}}%
\pgfpathlineto{\pgfqpoint{3.463774in}{2.469771in}}%
\pgfpathlineto{\pgfqpoint{3.517566in}{2.469771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.897750}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.897750}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491492in}{2.608823in}}%
\pgfpathlineto{\pgfqpoint{3.464596in}{2.555032in}}%
\pgfpathlineto{\pgfqpoint{3.518388in}{2.555032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.903716}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.903716}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492315in}{2.694273in}}%
\pgfpathlineto{\pgfqpoint{3.465420in}{2.640481in}}%
\pgfpathlineto{\pgfqpoint{3.519211in}{2.640481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.909695}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.909695}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493141in}{2.779911in}}%
\pgfpathlineto{\pgfqpoint{3.466245in}{2.726119in}}%
\pgfpathlineto{\pgfqpoint{3.520036in}{2.726119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.915688}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.915688}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493968in}{2.865738in}}%
\pgfpathlineto{\pgfqpoint{3.467072in}{2.811947in}}%
\pgfpathlineto{\pgfqpoint{3.520863in}{2.811947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.921693}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.921693}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494797in}{2.951755in}}%
\pgfpathlineto{\pgfqpoint{3.467901in}{2.897964in}}%
\pgfpathlineto{\pgfqpoint{3.521692in}{2.897964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.926746}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.926746}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896310in}{1.889483in}}%
\pgfpathlineto{\pgfqpoint{2.869414in}{1.835692in}}%
\pgfpathlineto{\pgfqpoint{2.923206in}{1.835692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.927712}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.927712}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.495627in}{3.037963in}}%
\pgfpathlineto{\pgfqpoint{3.468732in}{2.984172in}}%
\pgfpathlineto{\pgfqpoint{3.522523in}{2.984172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.932776}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.932776}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896478in}{1.974594in}}%
\pgfpathlineto{\pgfqpoint{2.869582in}{1.920802in}}%
\pgfpathlineto{\pgfqpoint{2.923374in}{1.920802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.938819}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.938819}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896646in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{2.869750in}{2.006101in}}%
\pgfpathlineto{\pgfqpoint{2.923542in}{2.006101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.944876}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.944876}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896815in}{2.145382in}}%
\pgfpathlineto{\pgfqpoint{2.869919in}{2.091590in}}%
\pgfpathlineto{\pgfqpoint{2.923711in}{2.091590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950946}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950946}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896984in}{2.231060in}}%
\pgfpathlineto{\pgfqpoint{2.870088in}{2.177269in}}%
\pgfpathlineto{\pgfqpoint{2.923880in}{2.177269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.957030}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.957030}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897153in}{2.316930in}}%
\pgfpathlineto{\pgfqpoint{2.870258in}{2.263139in}}%
\pgfpathlineto{\pgfqpoint{2.924049in}{2.263139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.963128}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.963128}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897323in}{2.402992in}}%
\pgfpathlineto{\pgfqpoint{2.870428in}{2.349200in}}%
\pgfpathlineto{\pgfqpoint{2.924219in}{2.349200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.969239}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.969239}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897493in}{2.489245in}}%
\pgfpathlineto{\pgfqpoint{2.870598in}{2.435453in}}%
\pgfpathlineto{\pgfqpoint{2.924389in}{2.435453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.975364}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.975364}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897664in}{2.575691in}}%
\pgfpathlineto{\pgfqpoint{2.870768in}{2.521900in}}%
\pgfpathlineto{\pgfqpoint{2.924560in}{2.521900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.981502}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.981502}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897835in}{2.662331in}}%
\pgfpathlineto{\pgfqpoint{2.870939in}{2.608539in}}%
\pgfpathlineto{\pgfqpoint{2.924731in}{2.608539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.987654}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.987654}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898006in}{2.749164in}}%
\pgfpathlineto{\pgfqpoint{2.871111in}{2.695373in}}%
\pgfpathlineto{\pgfqpoint{2.924902in}{2.695373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.993820}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.993820}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898178in}{2.836193in}}%
\pgfpathlineto{\pgfqpoint{2.871282in}{2.782401in}}%
\pgfpathlineto{\pgfqpoint{2.925074in}{2.782401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898350in}{2.923416in}}%
\pgfpathlineto{\pgfqpoint{2.871455in}{2.869625in}}%
\pgfpathlineto{\pgfqpoint{2.925246in}{2.869625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165250in}{2.337247in}}%
\pgfpathlineto{\pgfqpoint{3.099783in}{2.343865in}}%
\pgfpathlineto{\pgfqpoint{3.034100in}{2.352873in}}%
\pgfpathlineto{\pgfqpoint{2.968195in}{2.364283in}}%
\pgfpathlineto{\pgfqpoint{2.902061in}{2.378110in}}%
\pgfpathlineto{\pgfqpoint{2.835690in}{2.394368in}}%
\pgfpathlineto{\pgfqpoint{2.769074in}{2.413072in}}%
\pgfpathlineto{\pgfqpoint{2.702206in}{2.434238in}}%
\pgfpathlineto{\pgfqpoint{2.635079in}{2.457881in}}%
\pgfpathlineto{\pgfqpoint{2.567684in}{2.484019in}}%
\pgfpathlineto{\pgfqpoint{2.500013in}{2.512668in}}%
\pgfpathlineto{\pgfqpoint{2.432059in}{2.543847in}}%
\pgfpathlineto{\pgfqpoint{2.363814in}{2.577574in}}%
\pgfpathlineto{\pgfqpoint{2.295269in}{2.613868in}}%
\pgfpathlineto{\pgfqpoint{2.226417in}{2.652749in}}%
\pgfpathlineto{\pgfqpoint{2.157247in}{2.694238in}}%
\pgfpathlineto{\pgfqpoint{2.087752in}{2.738356in}}%
\pgfpathlineto{\pgfqpoint{2.017924in}{2.785124in}}%
\pgfpathlineto{\pgfqpoint{1.947752in}{2.834565in}}%
\pgfpathlineto{\pgfqpoint{1.877229in}{2.886703in}}%
\pgfpathlineto{\pgfqpoint{1.806345in}{2.941561in}}%
\pgfpathlineto{\pgfqpoint{1.735090in}{2.999163in}}%
\pgfpathlineto{\pgfqpoint{1.663455in}{3.059537in}}%
\pgfpathlineto{\pgfqpoint{1.591430in}{3.122707in}}%
\pgfpathlineto{\pgfqpoint{1.519006in}{3.188700in}}%
\pgfpathlineto{\pgfqpoint{1.446172in}{3.257546in}}%
\pgfpathlineto{\pgfqpoint{1.372918in}{3.329272in}}%
\pgfpathlineto{\pgfqpoint{1.299234in}{3.403908in}}%
\pgfpathlineto{\pgfqpoint{1.225109in}{3.481484in}}%
\pgfpathlineto{\pgfqpoint{1.150533in}{3.562032in}}%
\pgfpathlineto{\pgfqpoint{1.075494in}{3.645584in}}%
\pgfpathlineto{\pgfqpoint{1.001379in}{3.669177in}}%
\pgfpathlineto{\pgfqpoint{0.927799in}{3.656829in}}%
\pgfpathlineto{\pgfqpoint{0.853991in}{3.644442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206922in}{2.314141in}}%
\pgfpathlineto{\pgfqpoint{3.141373in}{2.320735in}}%
\pgfpathlineto{\pgfqpoint{3.075609in}{2.329724in}}%
\pgfpathlineto{\pgfqpoint{3.009623in}{2.341120in}}%
\pgfpathlineto{\pgfqpoint{2.943407in}{2.354938in}}%
\pgfpathlineto{\pgfqpoint{2.876955in}{2.371191in}}%
\pgfpathlineto{\pgfqpoint{2.810259in}{2.389896in}}%
\pgfpathlineto{\pgfqpoint{2.743312in}{2.411067in}}%
\pgfpathlineto{\pgfqpoint{2.676105in}{2.434722in}}%
\pgfpathlineto{\pgfqpoint{2.608631in}{2.460875in}}%
\pgfpathlineto{\pgfqpoint{2.540882in}{2.489546in}}%
\pgfpathlineto{\pgfqpoint{2.472849in}{2.520752in}}%
\pgfpathlineto{\pgfqpoint{2.404526in}{2.554512in}}%
\pgfpathlineto{\pgfqpoint{2.335903in}{2.590844in}}%
\pgfpathlineto{\pgfqpoint{2.266972in}{2.629769in}}%
\pgfpathlineto{\pgfqpoint{2.197725in}{2.671308in}}%
\pgfpathlineto{\pgfqpoint{2.128153in}{2.715481in}}%
\pgfpathlineto{\pgfqpoint{2.058247in}{2.762310in}}%
\pgfpathlineto{\pgfqpoint{1.987998in}{2.811819in}}%
\pgfpathlineto{\pgfqpoint{1.917398in}{2.864030in}}%
\pgfpathlineto{\pgfqpoint{1.846436in}{2.918968in}}%
\pgfpathlineto{\pgfqpoint{1.775104in}{2.976656in}}%
\pgfpathlineto{\pgfqpoint{1.703392in}{3.037122in}}%
\pgfpathlineto{\pgfqpoint{1.631290in}{3.100392in}}%
\pgfpathlineto{\pgfqpoint{1.558788in}{3.166492in}}%
\pgfpathlineto{\pgfqpoint{1.485877in}{3.235450in}}%
\pgfpathlineto{\pgfqpoint{1.412545in}{3.307296in}}%
\pgfpathlineto{\pgfqpoint{1.338784in}{3.382059in}}%
\pgfpathlineto{\pgfqpoint{1.264581in}{3.459769in}}%
\pgfpathlineto{\pgfqpoint{1.189926in}{3.540460in}}%
\pgfpathlineto{\pgfqpoint{1.114808in}{3.624161in}}%
\pgfpathlineto{\pgfqpoint{1.040558in}{3.649058in}}%
\pgfpathlineto{\pgfqpoint{0.966853in}{3.636647in}}%
\pgfpathlineto{\pgfqpoint{0.892919in}{3.624197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248775in}{2.288559in}}%
\pgfpathlineto{\pgfqpoint{3.183146in}{2.295125in}}%
\pgfpathlineto{\pgfqpoint{3.117301in}{2.304089in}}%
\pgfpathlineto{\pgfqpoint{3.051236in}{2.315466in}}%
\pgfpathlineto{\pgfqpoint{2.984942in}{2.329269in}}%
\pgfpathlineto{\pgfqpoint{2.918411in}{2.345514in}}%
\pgfpathlineto{\pgfqpoint{2.851637in}{2.364214in}}%
\pgfpathlineto{\pgfqpoint{2.784612in}{2.385385in}}%
\pgfpathlineto{\pgfqpoint{2.717328in}{2.409045in}}%
\pgfpathlineto{\pgfqpoint{2.649777in}{2.435209in}}%
\pgfpathlineto{\pgfqpoint{2.581951in}{2.463896in}}%
\pgfpathlineto{\pgfqpoint{2.513842in}{2.495123in}}%
\pgfpathlineto{\pgfqpoint{2.445443in}{2.528909in}}%
\pgfpathlineto{\pgfqpoint{2.376744in}{2.565273in}}%
\pgfpathlineto{\pgfqpoint{2.307738in}{2.604235in}}%
\pgfpathlineto{\pgfqpoint{2.238415in}{2.645817in}}%
\pgfpathlineto{\pgfqpoint{2.168768in}{2.690038in}}%
\pgfpathlineto{\pgfqpoint{2.098787in}{2.736922in}}%
\pgfpathlineto{\pgfqpoint{2.028463in}{2.786491in}}%
\pgfpathlineto{\pgfqpoint{1.957788in}{2.838768in}}%
\pgfpathlineto{\pgfqpoint{1.886751in}{2.893778in}}%
\pgfpathlineto{\pgfqpoint{1.815344in}{2.951545in}}%
\pgfpathlineto{\pgfqpoint{1.743557in}{3.012096in}}%
\pgfpathlineto{\pgfqpoint{1.671381in}{3.075456in}}%
\pgfpathlineto{\pgfqpoint{1.598804in}{3.141654in}}%
\pgfpathlineto{\pgfqpoint{1.525818in}{3.210717in}}%
\pgfpathlineto{\pgfqpoint{1.452412in}{3.282674in}}%
\pgfpathlineto{\pgfqpoint{1.378575in}{3.357555in}}%
\pgfpathlineto{\pgfqpoint{1.304296in}{3.435391in}}%
\pgfpathlineto{\pgfqpoint{1.229566in}{3.516214in}}%
\pgfpathlineto{\pgfqpoint{1.154372in}{3.600056in}}%
\pgfpathlineto{\pgfqpoint{1.079936in}{3.628836in}}%
\pgfpathlineto{\pgfqpoint{1.006106in}{3.616362in}}%
\pgfpathlineto{\pgfqpoint{0.932045in}{3.603849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290806in}{2.260486in}}%
\pgfpathlineto{\pgfqpoint{3.225098in}{2.267018in}}%
\pgfpathlineto{\pgfqpoint{3.159176in}{2.275954in}}%
\pgfpathlineto{\pgfqpoint{3.093033in}{2.287307in}}%
\pgfpathlineto{\pgfqpoint{3.026662in}{2.301091in}}%
\pgfpathlineto{\pgfqpoint{2.960055in}{2.317320in}}%
\pgfpathlineto{\pgfqpoint{2.893205in}{2.336010in}}%
\pgfpathlineto{\pgfqpoint{2.826104in}{2.357177in}}%
\pgfpathlineto{\pgfqpoint{2.758744in}{2.380836in}}%
\pgfpathlineto{\pgfqpoint{2.691119in}{2.407005in}}%
\pgfpathlineto{\pgfqpoint{2.623218in}{2.435702in}}%
\pgfpathlineto{\pgfqpoint{2.555036in}{2.466943in}}%
\pgfpathlineto{\pgfqpoint{2.486562in}{2.500749in}}%
\pgfpathlineto{\pgfqpoint{2.417790in}{2.537139in}}%
\pgfpathlineto{\pgfqpoint{2.348710in}{2.576132in}}%
\pgfpathlineto{\pgfqpoint{2.279315in}{2.617749in}}%
\pgfpathlineto{\pgfqpoint{2.209595in}{2.662012in}}%
\pgfpathlineto{\pgfqpoint{2.139541in}{2.708943in}}%
\pgfpathlineto{\pgfqpoint{2.069145in}{2.758565in}}%
\pgfpathlineto{\pgfqpoint{1.998397in}{2.810901in}}%
\pgfpathlineto{\pgfqpoint{1.927288in}{2.865975in}}%
\pgfpathlineto{\pgfqpoint{1.855809in}{2.923813in}}%
\pgfpathlineto{\pgfqpoint{1.783950in}{2.984441in}}%
\pgfpathlineto{\pgfqpoint{1.711701in}{3.047884in}}%
\pgfpathlineto{\pgfqpoint{1.639052in}{3.114171in}}%
\pgfpathlineto{\pgfqpoint{1.565993in}{3.183330in}}%
\pgfpathlineto{\pgfqpoint{1.492514in}{3.255390in}}%
\pgfpathlineto{\pgfqpoint{1.418605in}{3.330380in}}%
\pgfpathlineto{\pgfqpoint{1.344254in}{3.408332in}}%
\pgfpathlineto{\pgfqpoint{1.269451in}{3.489278in}}%
\pgfpathlineto{\pgfqpoint{1.194184in}{3.573250in}}%
\pgfpathlineto{\pgfqpoint{1.119514in}{3.608512in}}%
\pgfpathlineto{\pgfqpoint{1.045558in}{3.595975in}}%
\pgfpathlineto{\pgfqpoint{0.971370in}{3.583398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333012in}{2.229907in}}%
\pgfpathlineto{\pgfqpoint{3.267227in}{2.236401in}}%
\pgfpathlineto{\pgfqpoint{3.201229in}{2.245304in}}%
\pgfpathlineto{\pgfqpoint{3.135011in}{2.256627in}}%
\pgfpathlineto{\pgfqpoint{3.068565in}{2.270387in}}%
\pgfpathlineto{\pgfqpoint{3.001884in}{2.286596in}}%
\pgfpathlineto{\pgfqpoint{2.934960in}{2.305271in}}%
\pgfpathlineto{\pgfqpoint{2.867785in}{2.326427in}}%
\pgfpathlineto{\pgfqpoint{2.800353in}{2.350080in}}%
\pgfpathlineto{\pgfqpoint{2.732654in}{2.376248in}}%
\pgfpathlineto{\pgfqpoint{2.664682in}{2.404948in}}%
\pgfpathlineto{\pgfqpoint{2.596427in}{2.436198in}}%
\pgfpathlineto{\pgfqpoint{2.527882in}{2.470018in}}%
\pgfpathlineto{\pgfqpoint{2.459038in}{2.506426in}}%
\pgfpathlineto{\pgfqpoint{2.389888in}{2.545443in}}%
\pgfpathlineto{\pgfqpoint{2.320421in}{2.587089in}}%
\pgfpathlineto{\pgfqpoint{2.250631in}{2.631387in}}%
\pgfpathlineto{\pgfqpoint{2.180507in}{2.678358in}}%
\pgfpathlineto{\pgfqpoint{2.110040in}{2.728025in}}%
\pgfpathlineto{\pgfqpoint{2.039222in}{2.780412in}}%
\pgfpathlineto{\pgfqpoint{1.968044in}{2.835543in}}%
\pgfpathlineto{\pgfqpoint{1.896495in}{2.893444in}}%
\pgfpathlineto{\pgfqpoint{1.824566in}{2.954140in}}%
\pgfpathlineto{\pgfqpoint{1.752247in}{3.017658in}}%
\pgfpathlineto{\pgfqpoint{1.679529in}{3.084026in}}%
\pgfpathlineto{\pgfqpoint{1.606400in}{3.153272in}}%
\pgfpathlineto{\pgfqpoint{1.532852in}{3.225425in}}%
\pgfpathlineto{\pgfqpoint{1.458872in}{3.300516in}}%
\pgfpathlineto{\pgfqpoint{1.384452in}{3.378575in}}%
\pgfpathlineto{\pgfqpoint{1.309578in}{3.459635in}}%
\pgfpathlineto{\pgfqpoint{1.234241in}{3.543728in}}%
\pgfpathlineto{\pgfqpoint{1.159294in}{3.588085in}}%
\pgfpathlineto{\pgfqpoint{1.085211in}{3.575483in}}%
\pgfpathlineto{\pgfqpoint{1.010896in}{3.562842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375390in}{2.196808in}}%
\pgfpathlineto{\pgfqpoint{3.309531in}{2.203260in}}%
\pgfpathlineto{\pgfqpoint{3.243459in}{2.212124in}}%
\pgfpathlineto{\pgfqpoint{3.177168in}{2.223413in}}%
\pgfpathlineto{\pgfqpoint{3.110649in}{2.237143in}}%
\pgfpathlineto{\pgfqpoint{3.043895in}{2.253327in}}%
\pgfpathlineto{\pgfqpoint{2.976899in}{2.271981in}}%
\pgfpathlineto{\pgfqpoint{2.909653in}{2.293120in}}%
\pgfpathlineto{\pgfqpoint{2.842150in}{2.316762in}}%
\pgfpathlineto{\pgfqpoint{2.774381in}{2.342922in}}%
\pgfpathlineto{\pgfqpoint{2.706338in}{2.371620in}}%
\pgfpathlineto{\pgfqpoint{2.638014in}{2.402872in}}%
\pgfpathlineto{\pgfqpoint{2.569400in}{2.436699in}}%
\pgfpathlineto{\pgfqpoint{2.500487in}{2.473119in}}%
\pgfpathlineto{\pgfqpoint{2.431268in}{2.512153in}}%
\pgfpathlineto{\pgfqpoint{2.361733in}{2.553822in}}%
\pgfpathlineto{\pgfqpoint{2.291874in}{2.598147in}}%
\pgfpathlineto{\pgfqpoint{2.221682in}{2.645150in}}%
\pgfpathlineto{\pgfqpoint{2.151148in}{2.694856in}}%
\pgfpathlineto{\pgfqpoint{2.080262in}{2.747286in}}%
\pgfpathlineto{\pgfqpoint{2.009016in}{2.802466in}}%
\pgfpathlineto{\pgfqpoint{1.937400in}{2.860422in}}%
\pgfpathlineto{\pgfqpoint{1.865404in}{2.921178in}}%
\pgfpathlineto{\pgfqpoint{1.793018in}{2.984763in}}%
\pgfpathlineto{\pgfqpoint{1.720233in}{3.051203in}}%
\pgfpathlineto{\pgfqpoint{1.647037in}{3.120527in}}%
\pgfpathlineto{\pgfqpoint{1.573421in}{3.192765in}}%
\pgfpathlineto{\pgfqpoint{1.499375in}{3.267947in}}%
\pgfpathlineto{\pgfqpoint{1.424887in}{3.346104in}}%
\pgfpathlineto{\pgfqpoint{1.349946in}{3.427267in}}%
\pgfpathlineto{\pgfqpoint{1.274542in}{3.511471in}}%
\pgfpathlineto{\pgfqpoint{1.199276in}{3.567553in}}%
\pgfpathlineto{\pgfqpoint{1.125067in}{3.554887in}}%
\pgfpathlineto{\pgfqpoint{1.050624in}{3.542181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417938in}{2.161174in}}%
\pgfpathlineto{\pgfqpoint{3.352006in}{2.167579in}}%
\pgfpathlineto{\pgfqpoint{3.285863in}{2.176400in}}%
\pgfpathlineto{\pgfqpoint{3.219500in}{2.187650in}}%
\pgfpathlineto{\pgfqpoint{3.152910in}{2.201345in}}%
\pgfpathlineto{\pgfqpoint{3.086086in}{2.217498in}}%
\pgfpathlineto{\pgfqpoint{3.019021in}{2.236125in}}%
\pgfpathlineto{\pgfqpoint{2.951706in}{2.257243in}}%
\pgfpathlineto{\pgfqpoint{2.884133in}{2.280867in}}%
\pgfpathlineto{\pgfqpoint{2.816296in}{2.307014in}}%
\pgfpathlineto{\pgfqpoint{2.748185in}{2.335703in}}%
\pgfpathlineto{\pgfqpoint{2.679794in}{2.366952in}}%
\pgfpathlineto{\pgfqpoint{2.611112in}{2.400779in}}%
\pgfpathlineto{\pgfqpoint{2.542133in}{2.437204in}}%
\pgfpathlineto{\pgfqpoint{2.472847in}{2.476249in}}%
\pgfpathlineto{\pgfqpoint{2.403246in}{2.517932in}}%
\pgfpathlineto{\pgfqpoint{2.333321in}{2.562278in}}%
\pgfpathlineto{\pgfqpoint{2.263064in}{2.609306in}}%
\pgfpathlineto{\pgfqpoint{2.192464in}{2.659042in}}%
\pgfpathlineto{\pgfqpoint{2.121514in}{2.711508in}}%
\pgfpathlineto{\pgfqpoint{2.050203in}{2.766729in}}%
\pgfpathlineto{\pgfqpoint{1.978522in}{2.824731in}}%
\pgfpathlineto{\pgfqpoint{1.906461in}{2.885540in}}%
\pgfpathlineto{\pgfqpoint{1.834011in}{2.949182in}}%
\pgfpathlineto{\pgfqpoint{1.761161in}{3.015686in}}%
\pgfpathlineto{\pgfqpoint{1.687901in}{3.085079in}}%
\pgfpathlineto{\pgfqpoint{1.614221in}{3.157393in}}%
\pgfpathlineto{\pgfqpoint{1.540110in}{3.232656in}}%
\pgfpathlineto{\pgfqpoint{1.465558in}{3.310901in}}%
\pgfpathlineto{\pgfqpoint{1.390552in}{3.392159in}}%
\pgfpathlineto{\pgfqpoint{1.315083in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{1.239464in}{3.546916in}}%
\pgfpathlineto{\pgfqpoint{1.165127in}{3.534185in}}%
\pgfpathlineto{\pgfqpoint{1.090556in}{3.521414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460653in}{2.122994in}}%
\pgfpathlineto{\pgfqpoint{3.394651in}{2.129346in}}%
\pgfpathlineto{\pgfqpoint{3.328437in}{2.138118in}}%
\pgfpathlineto{\pgfqpoint{3.262005in}{2.149325in}}%
\pgfpathlineto{\pgfqpoint{3.195346in}{2.162979in}}%
\pgfpathlineto{\pgfqpoint{3.128454in}{2.179096in}}%
\pgfpathlineto{\pgfqpoint{3.061321in}{2.197691in}}%
\pgfpathlineto{\pgfqpoint{2.993939in}{2.218781in}}%
\pgfpathlineto{\pgfqpoint{2.926300in}{2.242381in}}%
\pgfpathlineto{\pgfqpoint{2.858397in}{2.268509in}}%
\pgfpathlineto{\pgfqpoint{2.790221in}{2.297183in}}%
\pgfpathlineto{\pgfqpoint{2.721763in}{2.328421in}}%
\pgfpathlineto{\pgfqpoint{2.653017in}{2.362243in}}%
\pgfpathlineto{\pgfqpoint{2.583974in}{2.398667in}}%
\pgfpathlineto{\pgfqpoint{2.514624in}{2.437714in}}%
\pgfpathlineto{\pgfqpoint{2.444959in}{2.479406in}}%
\pgfpathlineto{\pgfqpoint{2.374971in}{2.523764in}}%
\pgfpathlineto{\pgfqpoint{2.304650in}{2.570810in}}%
\pgfpathlineto{\pgfqpoint{2.233988in}{2.620569in}}%
\pgfpathlineto{\pgfqpoint{2.162975in}{2.673063in}}%
\pgfpathlineto{\pgfqpoint{2.091601in}{2.728317in}}%
\pgfpathlineto{\pgfqpoint{2.019858in}{2.786357in}}%
\pgfpathlineto{\pgfqpoint{1.947735in}{2.847209in}}%
\pgfpathlineto{\pgfqpoint{1.875223in}{2.910901in}}%
\pgfpathlineto{\pgfqpoint{1.802311in}{2.977459in}}%
\pgfpathlineto{\pgfqpoint{1.728990in}{3.046913in}}%
\pgfpathlineto{\pgfqpoint{1.655248in}{3.119293in}}%
\pgfpathlineto{\pgfqpoint{1.581076in}{3.194629in}}%
\pgfpathlineto{\pgfqpoint{1.506461in}{3.272952in}}%
\pgfpathlineto{\pgfqpoint{1.431395in}{3.354294in}}%
\pgfpathlineto{\pgfqpoint{1.355864in}{3.438690in}}%
\pgfpathlineto{\pgfqpoint{1.279857in}{3.526173in}}%
\pgfpathlineto{\pgfqpoint{1.205394in}{3.513376in}}%
\pgfpathlineto{\pgfqpoint{1.130694in}{3.500540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503531in}{2.082252in}}%
\pgfpathlineto{\pgfqpoint{3.437461in}{2.088548in}}%
\pgfpathlineto{\pgfqpoint{3.371179in}{2.097267in}}%
\pgfpathlineto{\pgfqpoint{3.304680in}{2.108423in}}%
\pgfpathlineto{\pgfqpoint{3.237955in}{2.122032in}}%
\pgfpathlineto{\pgfqpoint{3.170997in}{2.138107in}}%
\pgfpathlineto{\pgfqpoint{3.103798in}{2.156665in}}%
\pgfpathlineto{\pgfqpoint{3.036351in}{2.177721in}}%
\pgfpathlineto{\pgfqpoint{2.968648in}{2.201291in}}%
\pgfpathlineto{\pgfqpoint{2.900681in}{2.227394in}}%
\pgfpathlineto{\pgfqpoint{2.832441in}{2.256047in}}%
\pgfpathlineto{\pgfqpoint{2.763921in}{2.287268in}}%
\pgfpathlineto{\pgfqpoint{2.695112in}{2.321076in}}%
\pgfpathlineto{\pgfqpoint{2.626006in}{2.357492in}}%
\pgfpathlineto{\pgfqpoint{2.556595in}{2.396536in}}%
\pgfpathlineto{\pgfqpoint{2.486869in}{2.438229in}}%
\pgfpathlineto{\pgfqpoint{2.416820in}{2.482592in}}%
\pgfpathlineto{\pgfqpoint{2.346438in}{2.529649in}}%
\pgfpathlineto{\pgfqpoint{2.275716in}{2.579422in}}%
\pgfpathlineto{\pgfqpoint{2.204642in}{2.631936in}}%
\pgfpathlineto{\pgfqpoint{2.133209in}{2.687215in}}%
\pgfpathlineto{\pgfqpoint{2.061406in}{2.745285in}}%
\pgfpathlineto{\pgfqpoint{1.989224in}{2.806172in}}%
\pgfpathlineto{\pgfqpoint{1.916653in}{2.869904in}}%
\pgfpathlineto{\pgfqpoint{1.843682in}{2.936508in}}%
\pgfpathlineto{\pgfqpoint{1.770301in}{3.006013in}}%
\pgfpathlineto{\pgfqpoint{1.696501in}{3.078450in}}%
\pgfpathlineto{\pgfqpoint{1.622269in}{3.153848in}}%
\pgfpathlineto{\pgfqpoint{1.547596in}{3.232240in}}%
\pgfpathlineto{\pgfqpoint{1.472470in}{3.313657in}}%
\pgfpathlineto{\pgfqpoint{1.396880in}{3.398133in}}%
\pgfpathlineto{\pgfqpoint{1.320815in}{3.485703in}}%
\pgfpathlineto{\pgfqpoint{1.245867in}{3.492461in}}%
\pgfpathlineto{\pgfqpoint{1.171040in}{3.479558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546571in}{2.038937in}}%
\pgfpathlineto{\pgfqpoint{3.480434in}{2.045170in}}%
\pgfpathlineto{\pgfqpoint{3.414087in}{2.053831in}}%
\pgfpathlineto{\pgfqpoint{3.347522in}{2.064933in}}%
\pgfpathlineto{\pgfqpoint{3.280733in}{2.078491in}}%
\pgfpathlineto{\pgfqpoint{3.213711in}{2.094519in}}%
\pgfpathlineto{\pgfqpoint{3.146449in}{2.113033in}}%
\pgfpathlineto{\pgfqpoint{3.078939in}{2.134049in}}%
\pgfpathlineto{\pgfqpoint{3.011174in}{2.157584in}}%
\pgfpathlineto{\pgfqpoint{2.943145in}{2.183655in}}%
\pgfpathlineto{\pgfqpoint{2.874844in}{2.212280in}}%
\pgfpathlineto{\pgfqpoint{2.806263in}{2.243478in}}%
\pgfpathlineto{\pgfqpoint{2.737394in}{2.277267in}}%
\pgfpathlineto{\pgfqpoint{2.668229in}{2.313667in}}%
\pgfpathlineto{\pgfqpoint{2.598758in}{2.352700in}}%
\pgfpathlineto{\pgfqpoint{2.528973in}{2.394386in}}%
\pgfpathlineto{\pgfqpoint{2.458865in}{2.438748in}}%
\pgfpathlineto{\pgfqpoint{2.388425in}{2.485807in}}%
\pgfpathlineto{\pgfqpoint{2.317645in}{2.535587in}}%
\pgfpathlineto{\pgfqpoint{2.246514in}{2.588113in}}%
\pgfpathlineto{\pgfqpoint{2.175023in}{2.643408in}}%
\pgfpathlineto{\pgfqpoint{2.103163in}{2.701500in}}%
\pgfpathlineto{\pgfqpoint{2.030924in}{2.762414in}}%
\pgfpathlineto{\pgfqpoint{1.958296in}{2.826177in}}%
\pgfpathlineto{\pgfqpoint{1.885269in}{2.892818in}}%
\pgfpathlineto{\pgfqpoint{1.811832in}{2.962365in}}%
\pgfpathlineto{\pgfqpoint{1.737975in}{3.034849in}}%
\pgfpathlineto{\pgfqpoint{1.663688in}{3.110301in}}%
\pgfpathlineto{\pgfqpoint{1.588959in}{3.188751in}}%
\pgfpathlineto{\pgfqpoint{1.513777in}{3.270232in}}%
\pgfpathlineto{\pgfqpoint{1.438131in}{3.354779in}}%
\pgfpathlineto{\pgfqpoint{1.362010in}{3.442425in}}%
\pgfpathlineto{\pgfqpoint{1.286550in}{3.471437in}}%
\pgfpathlineto{\pgfqpoint{1.211594in}{3.458467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589768in}{1.993036in}}%
\pgfpathlineto{\pgfqpoint{3.523567in}{1.999202in}}%
\pgfpathlineto{\pgfqpoint{3.457156in}{2.007799in}}%
\pgfpathlineto{\pgfqpoint{3.390528in}{2.018841in}}%
\pgfpathlineto{\pgfqpoint{3.323677in}{2.032342in}}%
\pgfpathlineto{\pgfqpoint{3.256593in}{2.048318in}}%
\pgfpathlineto{\pgfqpoint{3.189270in}{2.066782in}}%
\pgfpathlineto{\pgfqpoint{3.121700in}{2.087753in}}%
\pgfpathlineto{\pgfqpoint{3.053874in}{2.111246in}}%
\pgfpathlineto{\pgfqpoint{2.985786in}{2.137279in}}%
\pgfpathlineto{\pgfqpoint{2.917426in}{2.165870in}}%
\pgfpathlineto{\pgfqpoint{2.848787in}{2.197037in}}%
\pgfpathlineto{\pgfqpoint{2.779860in}{2.230800in}}%
\pgfpathlineto{\pgfqpoint{2.710637in}{2.267179in}}%
\pgfpathlineto{\pgfqpoint{2.641109in}{2.306194in}}%
\pgfpathlineto{\pgfqpoint{2.571268in}{2.347866in}}%
\pgfpathlineto{\pgfqpoint{2.501104in}{2.392217in}}%
\pgfpathlineto{\pgfqpoint{2.430609in}{2.439271in}}%
\pgfpathlineto{\pgfqpoint{2.359773in}{2.489051in}}%
\pgfpathlineto{\pgfqpoint{2.288587in}{2.541580in}}%
\pgfpathlineto{\pgfqpoint{2.217041in}{2.596884in}}%
\pgfpathlineto{\pgfqpoint{2.145127in}{2.654988in}}%
\pgfpathlineto{\pgfqpoint{2.072834in}{2.715920in}}%
\pgfpathlineto{\pgfqpoint{2.000152in}{2.779706in}}%
\pgfpathlineto{\pgfqpoint{1.927071in}{2.846374in}}%
\pgfpathlineto{\pgfqpoint{1.853580in}{2.915955in}}%
\pgfpathlineto{\pgfqpoint{1.779670in}{2.988477in}}%
\pgfpathlineto{\pgfqpoint{1.705329in}{3.063971in}}%
\pgfpathlineto{\pgfqpoint{1.630547in}{3.142470in}}%
\pgfpathlineto{\pgfqpoint{1.555312in}{3.224006in}}%
\pgfpathlineto{\pgfqpoint{1.479613in}{3.308612in}}%
\pgfpathlineto{\pgfqpoint{1.403439in}{3.396324in}}%
\pgfpathlineto{\pgfqpoint{1.327444in}{3.450305in}}%
\pgfpathlineto{\pgfqpoint{1.252358in}{3.437267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633120in}{1.944537in}}%
\pgfpathlineto{\pgfqpoint{3.566857in}{1.950631in}}%
\pgfpathlineto{\pgfqpoint{3.500384in}{1.959159in}}%
\pgfpathlineto{\pgfqpoint{3.433696in}{1.970136in}}%
\pgfpathlineto{\pgfqpoint{3.366784in}{1.983575in}}%
\pgfpathlineto{\pgfqpoint{3.299641in}{1.999492in}}%
\pgfpathlineto{\pgfqpoint{3.232259in}{2.017901in}}%
\pgfpathlineto{\pgfqpoint{3.164630in}{2.038820in}}%
\pgfpathlineto{\pgfqpoint{3.096747in}{2.062266in}}%
\pgfpathlineto{\pgfqpoint{3.028602in}{2.088254in}}%
\pgfpathlineto{\pgfqpoint{2.960185in}{2.116804in}}%
\pgfpathlineto{\pgfqpoint{2.891490in}{2.147935in}}%
\pgfpathlineto{\pgfqpoint{2.822508in}{2.181664in}}%
\pgfpathlineto{\pgfqpoint{2.753230in}{2.218014in}}%
\pgfpathlineto{\pgfqpoint{2.683647in}{2.257003in}}%
\pgfpathlineto{\pgfqpoint{2.613752in}{2.298654in}}%
\pgfpathlineto{\pgfqpoint{2.543534in}{2.342988in}}%
\pgfpathlineto{\pgfqpoint{2.472985in}{2.390029in}}%
\pgfpathlineto{\pgfqpoint{2.402097in}{2.439800in}}%
\pgfpathlineto{\pgfqpoint{2.330858in}{2.492324in}}%
\pgfpathlineto{\pgfqpoint{2.259261in}{2.547628in}}%
\pgfpathlineto{\pgfqpoint{2.187294in}{2.605737in}}%
\pgfpathlineto{\pgfqpoint{2.114950in}{2.666677in}}%
\pgfpathlineto{\pgfqpoint{2.042216in}{2.730477in}}%
\pgfpathlineto{\pgfqpoint{1.969084in}{2.797164in}}%
\pgfpathlineto{\pgfqpoint{1.895543in}{2.866767in}}%
\pgfpathlineto{\pgfqpoint{1.821582in}{2.939317in}}%
\pgfpathlineto{\pgfqpoint{1.747191in}{3.014845in}}%
\pgfpathlineto{\pgfqpoint{1.672358in}{3.093382in}}%
\pgfpathlineto{\pgfqpoint{1.597073in}{3.174962in}}%
\pgfpathlineto{\pgfqpoint{1.521324in}{3.259618in}}%
\pgfpathlineto{\pgfqpoint{1.445099in}{3.347385in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{3.429062in}}%
\pgfpathlineto{\pgfqpoint{1.293334in}{3.415957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676858in}{1.912691in}}%
\pgfpathlineto{\pgfqpoint{3.610301in}{1.899445in}}%
\pgfpathlineto{\pgfqpoint{3.543769in}{1.907899in}}%
\pgfpathlineto{\pgfqpoint{3.477022in}{1.918805in}}%
\pgfpathlineto{\pgfqpoint{3.410052in}{1.932176in}}%
\pgfpathlineto{\pgfqpoint{3.342851in}{1.948029in}}%
\pgfpathlineto{\pgfqpoint{3.275412in}{1.966377in}}%
\pgfpathlineto{\pgfqpoint{3.207728in}{1.987239in}}%
\pgfpathlineto{\pgfqpoint{3.139789in}{2.010630in}}%
\pgfpathlineto{\pgfqpoint{3.071589in}{2.036568in}}%
\pgfpathlineto{\pgfqpoint{3.003118in}{2.065070in}}%
\pgfpathlineto{\pgfqpoint{2.934369in}{2.096157in}}%
\pgfpathlineto{\pgfqpoint{2.865334in}{2.129847in}}%
\pgfpathlineto{\pgfqpoint{2.796003in}{2.166160in}}%
\pgfpathlineto{\pgfqpoint{2.726368in}{2.205116in}}%
\pgfpathlineto{\pgfqpoint{2.656421in}{2.246738in}}%
\pgfpathlineto{\pgfqpoint{2.586152in}{2.291048in}}%
\pgfpathlineto{\pgfqpoint{2.515553in}{2.338068in}}%
\pgfpathlineto{\pgfqpoint{2.444614in}{2.387821in}}%
\pgfpathlineto{\pgfqpoint{2.373325in}{2.440333in}}%
\pgfpathlineto{\pgfqpoint{2.301678in}{2.495628in}}%
\pgfpathlineto{\pgfqpoint{2.229663in}{2.553733in}}%
\pgfpathlineto{\pgfqpoint{2.157269in}{2.614673in}}%
\pgfpathlineto{\pgfqpoint{2.084487in}{2.678477in}}%
\pgfpathlineto{\pgfqpoint{2.011307in}{2.745173in}}%
\pgfpathlineto{\pgfqpoint{1.937717in}{2.814790in}}%
\pgfpathlineto{\pgfqpoint{1.863709in}{2.887359in}}%
\pgfpathlineto{\pgfqpoint{1.789270in}{2.962910in}}%
\pgfpathlineto{\pgfqpoint{1.714390in}{3.041475in}}%
\pgfpathlineto{\pgfqpoint{1.639057in}{3.123088in}}%
\pgfpathlineto{\pgfqpoint{1.563261in}{3.207783in}}%
\pgfpathlineto{\pgfqpoint{1.486989in}{3.295594in}}%
\pgfpathlineto{\pgfqpoint{1.410231in}{3.386557in}}%
\pgfpathlineto{\pgfqpoint{1.334524in}{3.394536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720906in}{1.889145in}}%
\pgfpathlineto{\pgfqpoint{3.654239in}{1.874622in}}%
\pgfpathlineto{\pgfqpoint{3.587372in}{1.860056in}}%
\pgfpathlineto{\pgfqpoint{3.520502in}{1.864837in}}%
\pgfpathlineto{\pgfqpoint{3.453476in}{1.878135in}}%
\pgfpathlineto{\pgfqpoint{3.386221in}{1.893917in}}%
\pgfpathlineto{\pgfqpoint{3.318727in}{1.912199in}}%
\pgfpathlineto{\pgfqpoint{3.250989in}{1.932997in}}%
\pgfpathlineto{\pgfqpoint{3.182997in}{1.956327in}}%
\pgfpathlineto{\pgfqpoint{3.114744in}{1.982208in}}%
\pgfpathlineto{\pgfqpoint{3.046222in}{2.010657in}}%
\pgfpathlineto{\pgfqpoint{2.977421in}{2.041693in}}%
\pgfpathlineto{\pgfqpoint{2.908335in}{2.075335in}}%
\pgfpathlineto{\pgfqpoint{2.838954in}{2.111604in}}%
\pgfpathlineto{\pgfqpoint{2.769270in}{2.150521in}}%
\pgfpathlineto{\pgfqpoint{2.699273in}{2.192107in}}%
\pgfpathlineto{\pgfqpoint{2.628956in}{2.236383in}}%
\pgfpathlineto{\pgfqpoint{2.558308in}{2.283374in}}%
\pgfpathlineto{\pgfqpoint{2.487321in}{2.333103in}}%
\pgfpathlineto{\pgfqpoint{2.415985in}{2.385593in}}%
\pgfpathlineto{\pgfqpoint{2.344291in}{2.440871in}}%
\pgfpathlineto{\pgfqpoint{2.272229in}{2.498962in}}%
\pgfpathlineto{\pgfqpoint{2.199789in}{2.559894in}}%
\pgfpathlineto{\pgfqpoint{2.126961in}{2.623693in}}%
\pgfpathlineto{\pgfqpoint{2.053735in}{2.690388in}}%
\pgfpathlineto{\pgfqpoint{1.980101in}{2.760010in}}%
\pgfpathlineto{\pgfqpoint{1.906047in}{2.832587in}}%
\pgfpathlineto{\pgfqpoint{1.831563in}{2.908151in}}%
\pgfpathlineto{\pgfqpoint{1.756639in}{2.986735in}}%
\pgfpathlineto{\pgfqpoint{1.681262in}{3.068370in}}%
\pgfpathlineto{\pgfqpoint{1.605422in}{3.153093in}}%
\pgfpathlineto{\pgfqpoint{1.529106in}{3.240936in}}%
\pgfpathlineto{\pgfqpoint{1.452303in}{3.331938in}}%
\pgfpathlineto{\pgfqpoint{1.375930in}{3.373003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765167in}{1.865484in}}%
\pgfpathlineto{\pgfqpoint{3.698404in}{1.850891in}}%
\pgfpathlineto{\pgfqpoint{3.631441in}{1.836254in}}%
\pgfpathlineto{\pgfqpoint{3.564277in}{1.821573in}}%
\pgfpathlineto{\pgfqpoint{3.497055in}{1.821440in}}%
\pgfpathlineto{\pgfqpoint{3.429746in}{1.837146in}}%
\pgfpathlineto{\pgfqpoint{3.362201in}{1.855355in}}%
\pgfpathlineto{\pgfqpoint{3.294411in}{1.876083in}}%
\pgfpathlineto{\pgfqpoint{3.226368in}{1.899346in}}%
\pgfpathlineto{\pgfqpoint{3.158065in}{1.925163in}}%
\pgfpathlineto{\pgfqpoint{3.089493in}{1.953551in}}%
\pgfpathlineto{\pgfqpoint{3.020643in}{1.984530in}}%
\pgfpathlineto{\pgfqpoint{2.951509in}{2.018118in}}%
\pgfpathlineto{\pgfqpoint{2.882080in}{2.054337in}}%
\pgfpathlineto{\pgfqpoint{2.812348in}{2.093206in}}%
\pgfpathlineto{\pgfqpoint{2.742305in}{2.134747in}}%
\pgfpathlineto{\pgfqpoint{2.671941in}{2.178983in}}%
\pgfpathlineto{\pgfqpoint{2.601248in}{2.225937in}}%
\pgfpathlineto{\pgfqpoint{2.530215in}{2.275632in}}%
\pgfpathlineto{\pgfqpoint{2.458835in}{2.328093in}}%
\pgfpathlineto{\pgfqpoint{2.387096in}{2.383345in}}%
\pgfpathlineto{\pgfqpoint{2.314990in}{2.441414in}}%
\pgfpathlineto{\pgfqpoint{2.242507in}{2.502327in}}%
\pgfpathlineto{\pgfqpoint{2.169636in}{2.566113in}}%
\pgfpathlineto{\pgfqpoint{2.096367in}{2.632798in}}%
\pgfpathlineto{\pgfqpoint{2.022690in}{2.702414in}}%
\pgfpathlineto{\pgfqpoint{1.948594in}{2.774989in}}%
\pgfpathlineto{\pgfqpoint{1.874069in}{2.850557in}}%
\pgfpathlineto{\pgfqpoint{1.799103in}{2.929148in}}%
\pgfpathlineto{\pgfqpoint{1.723684in}{3.010796in}}%
\pgfpathlineto{\pgfqpoint{1.647803in}{3.095535in}}%
\pgfpathlineto{\pgfqpoint{1.571446in}{3.183400in}}%
\pgfpathlineto{\pgfqpoint{1.494602in}{3.274429in}}%
\pgfpathlineto{\pgfqpoint{1.417553in}{3.351356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809644in}{1.841708in}}%
\pgfpathlineto{\pgfqpoint{3.742785in}{1.827044in}}%
\pgfpathlineto{\pgfqpoint{3.675725in}{1.812336in}}%
\pgfpathlineto{\pgfqpoint{3.608463in}{1.797583in}}%
\pgfpathlineto{\pgfqpoint{3.541000in}{1.782786in}}%
\pgfpathlineto{\pgfqpoint{3.473425in}{1.777705in}}%
\pgfpathlineto{\pgfqpoint{3.405830in}{1.795835in}}%
\pgfpathlineto{\pgfqpoint{3.337990in}{1.816486in}}%
\pgfpathlineto{\pgfqpoint{3.269899in}{1.839676in}}%
\pgfpathlineto{\pgfqpoint{3.201548in}{1.865423in}}%
\pgfpathlineto{\pgfqpoint{3.132928in}{1.893744in}}%
\pgfpathlineto{\pgfqpoint{3.064032in}{1.924658in}}%
\pgfpathlineto{\pgfqpoint{2.994851in}{1.958185in}}%
\pgfpathlineto{\pgfqpoint{2.925377in}{1.994345in}}%
\pgfpathlineto{\pgfqpoint{2.855601in}{2.033159in}}%
\pgfpathlineto{\pgfqpoint{2.785513in}{2.074649in}}%
\pgfpathlineto{\pgfqpoint{2.715106in}{2.118836in}}%
\pgfpathlineto{\pgfqpoint{2.644369in}{2.165745in}}%
\pgfpathlineto{\pgfqpoint{2.573294in}{2.215398in}}%
\pgfpathlineto{\pgfqpoint{2.501871in}{2.267821in}}%
\pgfpathlineto{\pgfqpoint{2.430091in}{2.323038in}}%
\pgfpathlineto{\pgfqpoint{2.357944in}{2.381076in}}%
\pgfpathlineto{\pgfqpoint{2.285420in}{2.441962in}}%
\pgfpathlineto{\pgfqpoint{2.212508in}{2.505724in}}%
\pgfpathlineto{\pgfqpoint{2.139199in}{2.572390in}}%
\pgfpathlineto{\pgfqpoint{2.065483in}{2.641990in}}%
\pgfpathlineto{\pgfqpoint{1.991348in}{2.714554in}}%
\pgfpathlineto{\pgfqpoint{1.916783in}{2.790114in}}%
\pgfpathlineto{\pgfqpoint{1.841778in}{2.868702in}}%
\pgfpathlineto{\pgfqpoint{1.766321in}{2.950351in}}%
\pgfpathlineto{\pgfqpoint{1.690401in}{3.035096in}}%
\pgfpathlineto{\pgfqpoint{1.614007in}{3.122973in}}%
\pgfpathlineto{\pgfqpoint{1.537125in}{3.214016in}}%
\pgfpathlineto{\pgfqpoint{1.459744in}{3.308264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854338in}{1.817817in}}%
\pgfpathlineto{\pgfqpoint{3.787382in}{1.803080in}}%
\pgfpathlineto{\pgfqpoint{3.720226in}{1.788300in}}%
\pgfpathlineto{\pgfqpoint{3.652866in}{1.773475in}}%
\pgfpathlineto{\pgfqpoint{3.585304in}{1.758605in}}%
\pgfpathlineto{\pgfqpoint{3.517537in}{1.743691in}}%
\pgfpathlineto{\pgfqpoint{3.449610in}{1.733628in}}%
\pgfpathlineto{\pgfqpoint{3.381724in}{1.754197in}}%
\pgfpathlineto{\pgfqpoint{3.313586in}{1.777307in}}%
\pgfpathlineto{\pgfqpoint{3.245189in}{1.802977in}}%
\pgfpathlineto{\pgfqpoint{3.176525in}{1.831223in}}%
\pgfpathlineto{\pgfqpoint{3.107585in}{1.862066in}}%
\pgfpathlineto{\pgfqpoint{3.038360in}{1.895524in}}%
\pgfpathlineto{\pgfqpoint{2.968843in}{1.931619in}}%
\pgfpathlineto{\pgfqpoint{2.899024in}{1.970370in}}%
\pgfpathlineto{\pgfqpoint{2.828895in}{2.011800in}}%
\pgfpathlineto{\pgfqpoint{2.758446in}{2.055931in}}%
\pgfpathlineto{\pgfqpoint{2.687669in}{2.102786in}}%
\pgfpathlineto{\pgfqpoint{2.616554in}{2.152389in}}%
\pgfpathlineto{\pgfqpoint{2.545091in}{2.204765in}}%
\pgfpathlineto{\pgfqpoint{2.473272in}{2.259939in}}%
\pgfpathlineto{\pgfqpoint{2.401086in}{2.317937in}}%
\pgfpathlineto{\pgfqpoint{2.328524in}{2.378786in}}%
\pgfpathlineto{\pgfqpoint{2.255575in}{2.442515in}}%
\pgfpathlineto{\pgfqpoint{2.182229in}{2.509152in}}%
\pgfpathlineto{\pgfqpoint{2.108475in}{2.578726in}}%
\pgfpathlineto{\pgfqpoint{2.034304in}{2.651269in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{2.726811in}}%
\pgfpathlineto{\pgfqpoint{1.884662in}{2.805386in}}%
\pgfpathlineto{\pgfqpoint{1.809170in}{2.887026in}}%
\pgfpathlineto{\pgfqpoint{1.733215in}{2.971765in}}%
\pgfpathlineto{\pgfqpoint{1.656785in}{3.059641in}}%
\pgfpathlineto{\pgfqpoint{1.579869in}{3.150688in}}%
\pgfpathlineto{\pgfqpoint{1.502454in}{3.244944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899251in}{1.793808in}}%
\pgfpathlineto{\pgfqpoint{3.832199in}{1.778999in}}%
\pgfpathlineto{\pgfqpoint{3.764945in}{1.764146in}}%
\pgfpathlineto{\pgfqpoint{3.697487in}{1.749249in}}%
\pgfpathlineto{\pgfqpoint{3.629826in}{1.734306in}}%
\pgfpathlineto{\pgfqpoint{3.561960in}{1.719317in}}%
\pgfpathlineto{\pgfqpoint{3.493888in}{1.704284in}}%
\pgfpathlineto{\pgfqpoint{3.425609in}{1.689205in}}%
\pgfpathlineto{\pgfqpoint{3.357427in}{1.712229in}}%
\pgfpathlineto{\pgfqpoint{3.288987in}{1.737814in}}%
\pgfpathlineto{\pgfqpoint{3.220280in}{1.765979in}}%
\pgfpathlineto{\pgfqpoint{3.151298in}{1.796744in}}%
\pgfpathlineto{\pgfqpoint{3.082032in}{1.830126in}}%
\pgfpathlineto{\pgfqpoint{3.012474in}{1.866147in}}%
\pgfpathlineto{\pgfqpoint{2.942615in}{1.904828in}}%
\pgfpathlineto{\pgfqpoint{2.872447in}{1.946191in}}%
\pgfpathlineto{\pgfqpoint{2.801959in}{1.990257in}}%
\pgfpathlineto{\pgfqpoint{2.731144in}{2.037051in}}%
\pgfpathlineto{\pgfqpoint{2.659991in}{2.086595in}}%
\pgfpathlineto{\pgfqpoint{2.588492in}{2.138916in}}%
\pgfpathlineto{\pgfqpoint{2.516637in}{2.194037in}}%
\pgfpathlineto{\pgfqpoint{2.444415in}{2.251986in}}%
\pgfpathlineto{\pgfqpoint{2.371817in}{2.312790in}}%
\pgfpathlineto{\pgfqpoint{2.298833in}{2.376476in}}%
\pgfpathlineto{\pgfqpoint{2.225453in}{2.443073in}}%
\pgfpathlineto{\pgfqpoint{2.151665in}{2.512612in}}%
\pgfpathlineto{\pgfqpoint{2.077460in}{2.585123in}}%
\pgfpathlineto{\pgfqpoint{2.002826in}{2.660637in}}%
\pgfpathlineto{\pgfqpoint{1.927752in}{2.739187in}}%
\pgfpathlineto{\pgfqpoint{1.852228in}{2.820807in}}%
\pgfpathlineto{\pgfqpoint{1.776240in}{2.905530in}}%
\pgfpathlineto{\pgfqpoint{1.699779in}{2.993393in}}%
\pgfpathlineto{\pgfqpoint{1.622831in}{3.084432in}}%
\pgfpathlineto{\pgfqpoint{1.545384in}{3.178684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944384in}{1.769681in}}%
\pgfpathlineto{\pgfqpoint{3.877235in}{1.754800in}}%
\pgfpathlineto{\pgfqpoint{3.809884in}{1.739874in}}%
\pgfpathlineto{\pgfqpoint{3.742328in}{1.724903in}}%
\pgfpathlineto{\pgfqpoint{3.674568in}{1.709886in}}%
\pgfpathlineto{\pgfqpoint{3.606602in}{1.694824in}}%
\pgfpathlineto{\pgfqpoint{3.538429in}{1.679716in}}%
\pgfpathlineto{\pgfqpoint{3.470049in}{1.664561in}}%
\pgfpathlineto{\pgfqpoint{3.401460in}{1.649361in}}%
\pgfpathlineto{\pgfqpoint{3.332936in}{1.669926in}}%
\pgfpathlineto{\pgfqpoint{3.264189in}{1.698003in}}%
\pgfpathlineto{\pgfqpoint{3.195167in}{1.728682in}}%
\pgfpathlineto{\pgfqpoint{3.125863in}{1.761981in}}%
\pgfpathlineto{\pgfqpoint{3.056267in}{1.797922in}}%
\pgfpathlineto{\pgfqpoint{2.986371in}{1.836525in}}%
\pgfpathlineto{\pgfqpoint{2.916165in}{1.877812in}}%
\pgfpathlineto{\pgfqpoint{2.845642in}{1.921805in}}%
\pgfpathlineto{\pgfqpoint{2.774791in}{1.968529in}}%
\pgfpathlineto{\pgfqpoint{2.703604in}{2.018006in}}%
\pgfpathlineto{\pgfqpoint{2.632070in}{2.070262in}}%
\pgfpathlineto{\pgfqpoint{2.560181in}{2.125322in}}%
\pgfpathlineto{\pgfqpoint{2.487926in}{2.183213in}}%
\pgfpathlineto{\pgfqpoint{2.415296in}{2.243961in}}%
\pgfpathlineto{\pgfqpoint{2.342279in}{2.307595in}}%
\pgfpathlineto{\pgfqpoint{2.268867in}{2.374144in}}%
\pgfpathlineto{\pgfqpoint{2.195049in}{2.443637in}}%
\pgfpathlineto{\pgfqpoint{2.120813in}{2.516105in}}%
\pgfpathlineto{\pgfqpoint{2.046148in}{2.591581in}}%
\pgfpathlineto{\pgfqpoint{1.971045in}{2.670096in}}%
\pgfpathlineto{\pgfqpoint{1.895491in}{2.751684in}}%
\pgfpathlineto{\pgfqpoint{1.819474in}{2.836379in}}%
\pgfpathlineto{\pgfqpoint{1.742984in}{2.924218in}}%
\pgfpathlineto{\pgfqpoint{1.666008in}{3.015237in}}%
\pgfpathlineto{\pgfqpoint{1.588533in}{3.109474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.989739in}{1.745436in}}%
\pgfpathlineto{\pgfqpoint{3.922494in}{1.730482in}}%
\pgfpathlineto{\pgfqpoint{3.855044in}{1.715482in}}%
\pgfpathlineto{\pgfqpoint{3.787391in}{1.700436in}}%
\pgfpathlineto{\pgfqpoint{3.719531in}{1.685345in}}%
\pgfpathlineto{\pgfqpoint{3.651465in}{1.670209in}}%
\pgfpathlineto{\pgfqpoint{3.583192in}{1.655025in}}%
\pgfpathlineto{\pgfqpoint{3.514710in}{1.639796in}}%
\pgfpathlineto{\pgfqpoint{3.446018in}{1.624520in}}%
\pgfpathlineto{\pgfqpoint{3.377117in}{1.609197in}}%
\pgfpathlineto{\pgfqpoint{3.308250in}{1.627285in}}%
\pgfpathlineto{\pgfqpoint{3.239191in}{1.657870in}}%
\pgfpathlineto{\pgfqpoint{3.169850in}{1.691079in}}%
\pgfpathlineto{\pgfqpoint{3.100219in}{1.726931in}}%
\pgfpathlineto{\pgfqpoint{3.030287in}{1.765449in}}%
\pgfpathlineto{\pgfqpoint{2.960048in}{1.806652in}}%
\pgfpathlineto{\pgfqpoint{2.889491in}{1.850565in}}%
\pgfpathlineto{\pgfqpoint{2.818607in}{1.897210in}}%
\pgfpathlineto{\pgfqpoint{2.747387in}{1.946612in}}%
\pgfpathlineto{\pgfqpoint{2.675822in}{1.998794in}}%
\pgfpathlineto{\pgfqpoint{2.603902in}{2.053784in}}%
\pgfpathlineto{\pgfqpoint{2.531617in}{2.111607in}}%
\pgfpathlineto{\pgfqpoint{2.458956in}{2.172290in}}%
\pgfpathlineto{\pgfqpoint{2.385911in}{2.235863in}}%
\pgfpathlineto{\pgfqpoint{2.312470in}{2.302352in}}%
\pgfpathlineto{\pgfqpoint{2.238623in}{2.371790in}}%
\pgfpathlineto{\pgfqpoint{2.164359in}{2.444206in}}%
\pgfpathlineto{\pgfqpoint{2.089667in}{2.519632in}}%
\pgfpathlineto{\pgfqpoint{2.014537in}{2.598100in}}%
\pgfpathlineto{\pgfqpoint{1.938956in}{2.679646in}}%
\pgfpathlineto{\pgfqpoint{1.862914in}{2.764302in}}%
\pgfpathlineto{\pgfqpoint{1.786398in}{2.852105in}}%
\pgfpathlineto{\pgfqpoint{1.709396in}{2.943092in}}%
\pgfpathlineto{\pgfqpoint{1.631897in}{3.037301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035317in}{1.721071in}}%
\pgfpathlineto{\pgfqpoint{3.967975in}{1.706043in}}%
\pgfpathlineto{\pgfqpoint{3.900428in}{1.690969in}}%
\pgfpathlineto{\pgfqpoint{3.832676in}{1.675849in}}%
\pgfpathlineto{\pgfqpoint{3.764718in}{1.660683in}}%
\pgfpathlineto{\pgfqpoint{3.696551in}{1.645471in}}%
\pgfpathlineto{\pgfqpoint{3.628177in}{1.630212in}}%
\pgfpathlineto{\pgfqpoint{3.559593in}{1.614907in}}%
\pgfpathlineto{\pgfqpoint{3.490799in}{1.599555in}}%
\pgfpathlineto{\pgfqpoint{3.421794in}{1.584155in}}%
\pgfpathlineto{\pgfqpoint{3.352577in}{1.568708in}}%
\pgfpathlineto{\pgfqpoint{3.283365in}{1.584301in}}%
\pgfpathlineto{\pgfqpoint{3.213990in}{1.617412in}}%
\pgfpathlineto{\pgfqpoint{3.144325in}{1.653168in}}%
\pgfpathlineto{\pgfqpoint{3.074362in}{1.691592in}}%
\pgfpathlineto{\pgfqpoint{3.004091in}{1.732704in}}%
\pgfpathlineto{\pgfqpoint{2.933503in}{1.776528in}}%
\pgfpathlineto{\pgfqpoint{2.862589in}{1.823086in}}%
\pgfpathlineto{\pgfqpoint{2.791339in}{1.872403in}}%
\pgfpathlineto{\pgfqpoint{2.719745in}{1.924504in}}%
\pgfpathlineto{\pgfqpoint{2.647796in}{1.979414in}}%
\pgfpathlineto{\pgfqpoint{2.575483in}{2.037160in}}%
\pgfpathlineto{\pgfqpoint{2.502796in}{2.097769in}}%
\pgfpathlineto{\pgfqpoint{2.429724in}{2.161269in}}%
\pgfpathlineto{\pgfqpoint{2.356257in}{2.227690in}}%
\pgfpathlineto{\pgfqpoint{2.282384in}{2.297062in}}%
\pgfpathlineto{\pgfqpoint{2.208096in}{2.369414in}}%
\pgfpathlineto{\pgfqpoint{2.133380in}{2.444780in}}%
\pgfpathlineto{\pgfqpoint{2.058225in}{2.523191in}}%
\pgfpathlineto{\pgfqpoint{1.982621in}{2.604683in}}%
\pgfpathlineto{\pgfqpoint{1.906556in}{2.689288in}}%
\pgfpathlineto{\pgfqpoint{1.830017in}{2.777044in}}%
\pgfpathlineto{\pgfqpoint{1.752994in}{2.867987in}}%
\pgfpathlineto{\pgfqpoint{1.675472in}{2.962156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081121in}{1.696586in}}%
\pgfpathlineto{\pgfqpoint{4.013682in}{1.681483in}}%
\pgfpathlineto{\pgfqpoint{3.946038in}{1.666335in}}%
\pgfpathlineto{\pgfqpoint{3.878187in}{1.651140in}}%
\pgfpathlineto{\pgfqpoint{3.810128in}{1.635898in}}%
\pgfpathlineto{\pgfqpoint{3.741862in}{1.620610in}}%
\pgfpathlineto{\pgfqpoint{3.673387in}{1.605276in}}%
\pgfpathlineto{\pgfqpoint{3.604701in}{1.589894in}}%
\pgfpathlineto{\pgfqpoint{3.535804in}{1.574465in}}%
\pgfpathlineto{\pgfqpoint{3.466695in}{1.558988in}}%
\pgfpathlineto{\pgfqpoint{3.397373in}{1.543464in}}%
\pgfpathlineto{\pgfqpoint{3.327838in}{1.527891in}}%
\pgfpathlineto{\pgfqpoint{3.258279in}{1.540971in}}%
\pgfpathlineto{\pgfqpoint{3.188584in}{1.576624in}}%
\pgfpathlineto{\pgfqpoint{3.118591in}{1.614946in}}%
\pgfpathlineto{\pgfqpoint{3.048290in}{1.655958in}}%
\pgfpathlineto{\pgfqpoint{2.977674in}{1.699684in}}%
\pgfpathlineto{\pgfqpoint{2.906732in}{1.746147in}}%
\pgfpathlineto{\pgfqpoint{2.835456in}{1.795371in}}%
\pgfpathlineto{\pgfqpoint{2.763835in}{1.847381in}}%
\pgfpathlineto{\pgfqpoint{2.691861in}{1.902202in}}%
\pgfpathlineto{\pgfqpoint{2.619523in}{1.959862in}}%
\pgfpathlineto{\pgfqpoint{2.546811in}{2.020387in}}%
\pgfpathlineto{\pgfqpoint{2.473715in}{2.083806in}}%
\pgfpathlineto{\pgfqpoint{2.400225in}{2.150148in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{2.219443in}}%
\pgfpathlineto{\pgfqpoint{2.252019in}{2.291721in}}%
\pgfpathlineto{\pgfqpoint{2.177282in}{2.367016in}}%
\pgfpathlineto{\pgfqpoint{2.102107in}{2.445359in}}%
\pgfpathlineto{\pgfqpoint{2.026482in}{2.526785in}}%
\pgfpathlineto{\pgfqpoint{1.950397in}{2.611329in}}%
\pgfpathlineto{\pgfqpoint{1.873839in}{2.699025in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{2.789912in}}%
\pgfpathlineto{\pgfqpoint{1.719256in}{2.884028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127152in}{1.671980in}}%
\pgfpathlineto{\pgfqpoint{4.059616in}{1.656802in}}%
\pgfpathlineto{\pgfqpoint{3.991873in}{1.641578in}}%
\pgfpathlineto{\pgfqpoint{3.923924in}{1.626307in}}%
\pgfpathlineto{\pgfqpoint{3.855766in}{1.610990in}}%
\pgfpathlineto{\pgfqpoint{3.787399in}{1.595626in}}%
\pgfpathlineto{\pgfqpoint{3.718822in}{1.580214in}}%
\pgfpathlineto{\pgfqpoint{3.650034in}{1.564755in}}%
\pgfpathlineto{\pgfqpoint{3.581035in}{1.549249in}}%
\pgfpathlineto{\pgfqpoint{3.511822in}{1.533694in}}%
\pgfpathlineto{\pgfqpoint{3.442396in}{1.518092in}}%
\pgfpathlineto{\pgfqpoint{3.372754in}{1.502441in}}%
\pgfpathlineto{\pgfqpoint{3.302897in}{1.486742in}}%
\pgfpathlineto{\pgfqpoint{3.232991in}{1.497290in}}%
\pgfpathlineto{\pgfqpoint{3.162970in}{1.535502in}}%
\pgfpathlineto{\pgfqpoint{3.092643in}{1.576407in}}%
\pgfpathlineto{\pgfqpoint{3.022001in}{1.620027in}}%
\pgfpathlineto{\pgfqpoint{2.951034in}{1.666386in}}%
\pgfpathlineto{\pgfqpoint{2.879733in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{2.808089in}{1.767418in}}%
\pgfpathlineto{\pgfqpoint{2.736092in}{1.822141in}}%
\pgfpathlineto{\pgfqpoint{2.663731in}{1.879705in}}%
\pgfpathlineto{\pgfqpoint{2.590998in}{1.940136in}}%
\pgfpathlineto{\pgfqpoint{2.517881in}{2.003464in}}%
\pgfpathlineto{\pgfqpoint{2.444371in}{2.069716in}}%
\pgfpathlineto{\pgfqpoint{2.370456in}{2.138924in}}%
\pgfpathlineto{\pgfqpoint{2.296127in}{2.211119in}}%
\pgfpathlineto{\pgfqpoint{2.221371in}{2.286331in}}%
\pgfpathlineto{\pgfqpoint{2.146178in}{2.364595in}}%
\pgfpathlineto{\pgfqpoint{2.070536in}{2.445945in}}%
\pgfpathlineto{\pgfqpoint{1.994434in}{2.530414in}}%
\pgfpathlineto{\pgfqpoint{1.917859in}{2.618039in}}%
\pgfpathlineto{\pgfqpoint{1.840801in}{2.708858in}}%
\pgfpathlineto{\pgfqpoint{1.763245in}{2.802908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173411in}{1.647251in}}%
\pgfpathlineto{\pgfqpoint{4.105778in}{1.631998in}}%
\pgfpathlineto{\pgfqpoint{4.037937in}{1.616698in}}%
\pgfpathlineto{\pgfqpoint{3.969889in}{1.601351in}}%
\pgfpathlineto{\pgfqpoint{3.901631in}{1.585957in}}%
\pgfpathlineto{\pgfqpoint{3.833164in}{1.570516in}}%
\pgfpathlineto{\pgfqpoint{3.764486in}{1.555027in}}%
\pgfpathlineto{\pgfqpoint{3.695596in}{1.539491in}}%
\pgfpathlineto{\pgfqpoint{3.626493in}{1.523906in}}%
\pgfpathlineto{\pgfqpoint{3.557176in}{1.508273in}}%
\pgfpathlineto{\pgfqpoint{3.487645in}{1.492592in}}%
\pgfpathlineto{\pgfqpoint{3.417898in}{1.476862in}}%
\pgfpathlineto{\pgfqpoint{3.347934in}{1.461083in}}%
\pgfpathlineto{\pgfqpoint{3.277753in}{1.445256in}}%
\pgfpathlineto{\pgfqpoint{3.207497in}{1.453254in}}%
\pgfpathlineto{\pgfqpoint{3.137146in}{1.494043in}}%
\pgfpathlineto{\pgfqpoint{3.066480in}{1.537549in}}%
\pgfpathlineto{\pgfqpoint{2.995491in}{1.583795in}}%
\pgfpathlineto{\pgfqpoint{2.924168in}{1.632806in}}%
\pgfpathlineto{\pgfqpoint{2.852503in}{1.684606in}}%
\pgfpathlineto{\pgfqpoint{2.780486in}{1.739222in}}%
\pgfpathlineto{\pgfqpoint{2.708106in}{1.796681in}}%
\pgfpathlineto{\pgfqpoint{2.635354in}{1.857009in}}%
\pgfpathlineto{\pgfqpoint{2.562219in}{1.920235in}}%
\pgfpathlineto{\pgfqpoint{2.488691in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{2.414760in}{2.055499in}}%
\pgfpathlineto{\pgfqpoint{2.340414in}{2.127598in}}%
\pgfpathlineto{\pgfqpoint{2.265643in}{2.202718in}}%
\pgfpathlineto{\pgfqpoint{2.190435in}{2.280891in}}%
\pgfpathlineto{\pgfqpoint{2.114778in}{2.362152in}}%
\pgfpathlineto{\pgfqpoint{2.038663in}{2.446535in}}%
\pgfpathlineto{\pgfqpoint{1.962075in}{2.534077in}}%
\pgfpathlineto{\pgfqpoint{1.885004in}{2.624815in}}%
\pgfpathlineto{\pgfqpoint{1.807436in}{2.718788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219901in}{1.622399in}}%
\pgfpathlineto{\pgfqpoint{4.152170in}{1.607070in}}%
\pgfpathlineto{\pgfqpoint{4.084231in}{1.591694in}}%
\pgfpathlineto{\pgfqpoint{4.016084in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{3.947726in}{1.560799in}}%
\pgfpathlineto{\pgfqpoint{3.879158in}{1.545280in}}%
\pgfpathlineto{\pgfqpoint{3.810378in}{1.529714in}}%
\pgfpathlineto{\pgfqpoint{3.741386in}{1.514099in}}%
\pgfpathlineto{\pgfqpoint{3.672180in}{1.498436in}}%
\pgfpathlineto{\pgfqpoint{3.602759in}{1.482724in}}%
\pgfpathlineto{\pgfqpoint{3.533123in}{1.466963in}}%
\pgfpathlineto{\pgfqpoint{3.463270in}{1.451154in}}%
\pgfpathlineto{\pgfqpoint{3.393200in}{1.435295in}}%
\pgfpathlineto{\pgfqpoint{3.322910in}{1.419387in}}%
\pgfpathlineto{\pgfqpoint{3.252401in}{1.403429in}}%
\pgfpathlineto{\pgfqpoint{3.181795in}{1.408858in}}%
\pgfpathlineto{\pgfqpoint{3.111108in}{1.452241in}}%
\pgfpathlineto{\pgfqpoint{3.040099in}{1.498366in}}%
\pgfpathlineto{\pgfqpoint{2.968758in}{1.547258in}}%
\pgfpathlineto{\pgfqpoint{2.897074in}{1.598940in}}%
\pgfpathlineto{\pgfqpoint{2.825039in}{1.653439in}}%
\pgfpathlineto{\pgfqpoint{2.752643in}{1.710782in}}%
\pgfpathlineto{\pgfqpoint{2.679875in}{1.770997in}}%
\pgfpathlineto{\pgfqpoint{2.606725in}{1.834111in}}%
\pgfpathlineto{\pgfqpoint{2.533182in}{1.900155in}}%
\pgfpathlineto{\pgfqpoint{2.459237in}{1.969158in}}%
\pgfpathlineto{\pgfqpoint{2.384878in}{2.041151in}}%
\pgfpathlineto{\pgfqpoint{2.310094in}{2.116167in}}%
\pgfpathlineto{\pgfqpoint{2.234874in}{2.194238in}}%
\pgfpathlineto{\pgfqpoint{2.159207in}{2.275399in}}%
\pgfpathlineto{\pgfqpoint{2.083080in}{2.359685in}}%
\pgfpathlineto{\pgfqpoint{2.006483in}{2.447132in}}%
\pgfpathlineto{\pgfqpoint{1.929402in}{2.537777in}}%
\pgfpathlineto{\pgfqpoint{1.851826in}{2.631658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266623in}{1.597424in}}%
\pgfpathlineto{\pgfqpoint{4.198794in}{1.582018in}}%
\pgfpathlineto{\pgfqpoint{4.130757in}{1.566564in}}%
\pgfpathlineto{\pgfqpoint{4.062510in}{1.551063in}}%
\pgfpathlineto{\pgfqpoint{3.994053in}{1.535514in}}%
\pgfpathlineto{\pgfqpoint{3.925384in}{1.519918in}}%
\pgfpathlineto{\pgfqpoint{3.856502in}{1.504272in}}%
\pgfpathlineto{\pgfqpoint{3.787408in}{1.488579in}}%
\pgfpathlineto{\pgfqpoint{3.718098in}{1.472837in}}%
\pgfpathlineto{\pgfqpoint{3.648573in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{3.578832in}{1.441205in}}%
\pgfpathlineto{\pgfqpoint{3.508873in}{1.425315in}}%
\pgfpathlineto{\pgfqpoint{3.438695in}{1.409375in}}%
\pgfpathlineto{\pgfqpoint{3.368298in}{1.393386in}}%
\pgfpathlineto{\pgfqpoint{3.297681in}{1.377347in}}%
\pgfpathlineto{\pgfqpoint{3.226841in}{1.361257in}}%
\pgfpathlineto{\pgfqpoint{3.155882in}{1.364099in}}%
\pgfpathlineto{\pgfqpoint{3.084855in}{1.410094in}}%
\pgfpathlineto{\pgfqpoint{3.013498in}{1.458856in}}%
\pgfpathlineto{\pgfqpoint{2.941799in}{1.510411in}}%
\pgfpathlineto{\pgfqpoint{2.869749in}{1.564784in}}%
\pgfpathlineto{\pgfqpoint{2.797338in}{1.622003in}}%
\pgfpathlineto{\pgfqpoint{2.724557in}{1.682094in}}%
\pgfpathlineto{\pgfqpoint{2.651394in}{1.745087in}}%
\pgfpathlineto{\pgfqpoint{2.577840in}{1.811010in}}%
\pgfpathlineto{\pgfqpoint{2.503884in}{1.879895in}}%
\pgfpathlineto{\pgfqpoint{2.429515in}{1.951771in}}%
\pgfpathlineto{\pgfqpoint{2.354722in}{2.026671in}}%
\pgfpathlineto{\pgfqpoint{2.279493in}{2.104629in}}%
\pgfpathlineto{\pgfqpoint{2.203817in}{2.185679in}}%
\pgfpathlineto{\pgfqpoint{2.127683in}{2.269855in}}%
\pgfpathlineto{\pgfqpoint{2.051079in}{2.357194in}}%
\pgfpathlineto{\pgfqpoint{1.973992in}{2.447734in}}%
\pgfpathlineto{\pgfqpoint{1.896410in}{2.541512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313578in}{1.572323in}}%
\pgfpathlineto{\pgfqpoint{4.245652in}{1.556840in}}%
\pgfpathlineto{\pgfqpoint{4.177516in}{1.541309in}}%
\pgfpathlineto{\pgfqpoint{4.109170in}{1.525730in}}%
\pgfpathlineto{\pgfqpoint{4.040613in}{1.510103in}}%
\pgfpathlineto{\pgfqpoint{3.971843in}{1.494427in}}%
\pgfpathlineto{\pgfqpoint{3.902859in}{1.478703in}}%
\pgfpathlineto{\pgfqpoint{3.833662in}{1.462930in}}%
\pgfpathlineto{\pgfqpoint{3.764249in}{1.447108in}}%
\pgfpathlineto{\pgfqpoint{3.694619in}{1.431236in}}%
\pgfpathlineto{\pgfqpoint{3.624773in}{1.415315in}}%
\pgfpathlineto{\pgfqpoint{3.554707in}{1.399345in}}%
\pgfpathlineto{\pgfqpoint{3.484423in}{1.383324in}}%
\pgfpathlineto{\pgfqpoint{3.413918in}{1.367253in}}%
\pgfpathlineto{\pgfqpoint{3.343191in}{1.351131in}}%
\pgfpathlineto{\pgfqpoint{3.272242in}{1.334959in}}%
\pgfpathlineto{\pgfqpoint{3.201070in}{1.318736in}}%
\pgfpathlineto{\pgfqpoint{3.129756in}{1.318971in}}%
\pgfpathlineto{\pgfqpoint{3.058384in}{1.367596in}}%
\pgfpathlineto{\pgfqpoint{2.986672in}{1.419014in}}%
\pgfpathlineto{\pgfqpoint{2.914610in}{1.473252in}}%
\pgfpathlineto{\pgfqpoint{2.842189in}{1.530336in}}%
\pgfpathlineto{\pgfqpoint{2.769397in}{1.590294in}}%
\pgfpathlineto{\pgfqpoint{2.696225in}{1.653155in}}%
\pgfpathlineto{\pgfqpoint{2.622662in}{1.718948in}}%
\pgfpathlineto{\pgfqpoint{2.548698in}{1.787703in}}%
\pgfpathlineto{\pgfqpoint{2.474321in}{1.859451in}}%
\pgfpathlineto{\pgfqpoint{2.399522in}{1.934225in}}%
\pgfpathlineto{\pgfqpoint{2.324287in}{2.012058in}}%
\pgfpathlineto{\pgfqpoint{2.248607in}{2.092985in}}%
\pgfpathlineto{\pgfqpoint{2.172468in}{2.177039in}}%
\pgfpathlineto{\pgfqpoint{2.095860in}{2.264259in}}%
\pgfpathlineto{\pgfqpoint{2.018770in}{2.354680in}}%
\pgfpathlineto{\pgfqpoint{1.941186in}{2.448342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.360769in}{1.547096in}}%
\pgfpathlineto{\pgfqpoint{4.292745in}{1.531535in}}%
\pgfpathlineto{\pgfqpoint{4.224511in}{1.515926in}}%
\pgfpathlineto{\pgfqpoint{4.156065in}{1.500269in}}%
\pgfpathlineto{\pgfqpoint{4.087407in}{1.484562in}}%
\pgfpathlineto{\pgfqpoint{4.018536in}{1.468808in}}%
\pgfpathlineto{\pgfqpoint{3.949451in}{1.453004in}}%
\pgfpathlineto{\pgfqpoint{3.880151in}{1.437151in}}%
\pgfpathlineto{\pgfqpoint{3.810634in}{1.421248in}}%
\pgfpathlineto{\pgfqpoint{3.740900in}{1.405296in}}%
\pgfpathlineto{\pgfqpoint{3.670948in}{1.389294in}}%
\pgfpathlineto{\pgfqpoint{3.600776in}{1.373242in}}%
\pgfpathlineto{\pgfqpoint{3.530384in}{1.357139in}}%
\pgfpathlineto{\pgfqpoint{3.459771in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{3.388935in}{1.324781in}}%
\pgfpathlineto{\pgfqpoint{3.317876in}{1.308526in}}%
\pgfpathlineto{\pgfqpoint{3.246593in}{1.292219in}}%
\pgfpathlineto{\pgfqpoint{3.175083in}{1.275861in}}%
\pgfpathlineto{\pgfqpoint{3.103414in}{1.273471in}}%
\pgfpathlineto{\pgfqpoint{3.031692in}{1.324743in}}%
\pgfpathlineto{\pgfqpoint{2.959621in}{1.378836in}}%
\pgfpathlineto{\pgfqpoint{2.887190in}{1.435776in}}%
\pgfpathlineto{\pgfqpoint{2.814391in}{1.495591in}}%
\pgfpathlineto{\pgfqpoint{2.741212in}{1.558309in}}%
\pgfpathlineto{\pgfqpoint{2.667644in}{1.623961in}}%
\pgfpathlineto{\pgfqpoint{2.593674in}{1.692576in}}%
\pgfpathlineto{\pgfqpoint{2.519294in}{1.764185in}}%
\pgfpathlineto{\pgfqpoint{2.444490in}{1.838822in}}%
\pgfpathlineto{\pgfqpoint{2.369253in}{1.916519in}}%
\pgfpathlineto{\pgfqpoint{2.293570in}{1.997310in}}%
\pgfpathlineto{\pgfqpoint{2.217431in}{2.081231in}}%
\pgfpathlineto{\pgfqpoint{2.140822in}{2.168318in}}%
\pgfpathlineto{\pgfqpoint{2.063732in}{2.258609in}}%
\pgfpathlineto{\pgfqpoint{1.986149in}{2.352141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408198in}{1.521743in}}%
\pgfpathlineto{\pgfqpoint{4.340076in}{1.506103in}}%
\pgfpathlineto{\pgfqpoint{4.271743in}{1.490415in}}%
\pgfpathlineto{\pgfqpoint{4.203197in}{1.474679in}}%
\pgfpathlineto{\pgfqpoint{4.134439in}{1.458893in}}%
\pgfpathlineto{\pgfqpoint{4.065467in}{1.443058in}}%
\pgfpathlineto{\pgfqpoint{3.996279in}{1.427174in}}%
\pgfpathlineto{\pgfqpoint{3.926876in}{1.411241in}}%
\pgfpathlineto{\pgfqpoint{3.857255in}{1.395257in}}%
\pgfpathlineto{\pgfqpoint{3.787416in}{1.379224in}}%
\pgfpathlineto{\pgfqpoint{3.717358in}{1.363140in}}%
\pgfpathlineto{\pgfqpoint{3.647080in}{1.347005in}}%
\pgfpathlineto{\pgfqpoint{3.576581in}{1.330820in}}%
\pgfpathlineto{\pgfqpoint{3.505859in}{1.314584in}}%
\pgfpathlineto{\pgfqpoint{3.434914in}{1.298296in}}%
\pgfpathlineto{\pgfqpoint{3.363745in}{1.281957in}}%
\pgfpathlineto{\pgfqpoint{3.292350in}{1.265566in}}%
\pgfpathlineto{\pgfqpoint{3.220729in}{1.249123in}}%
\pgfpathlineto{\pgfqpoint{3.148880in}{1.232628in}}%
\pgfpathlineto{\pgfqpoint{3.076853in}{1.227593in}}%
\pgfpathlineto{\pgfqpoint{3.004775in}{1.281531in}}%
\pgfpathlineto{\pgfqpoint{2.932340in}{1.338317in}}%
\pgfpathlineto{\pgfqpoint{2.859536in}{1.397978in}}%
\pgfpathlineto{\pgfqpoint{2.786353in}{1.460544in}}%
\pgfpathlineto{\pgfqpoint{2.712781in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{2.638810in}{1.594509in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{1.665968in}}%
\pgfpathlineto{\pgfqpoint{2.489624in}{1.740456in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{1.818005in}}%
\pgfpathlineto{\pgfqpoint{2.338705in}{1.898649in}}%
\pgfpathlineto{\pgfqpoint{2.262568in}{1.982424in}}%
\pgfpathlineto{\pgfqpoint{2.185962in}{2.069366in}}%
\pgfpathlineto{\pgfqpoint{2.108876in}{2.159514in}}%
\pgfpathlineto{\pgfqpoint{2.031296in}{2.252904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455865in}{1.496261in}}%
\pgfpathlineto{\pgfqpoint{4.387645in}{1.480543in}}%
\pgfpathlineto{\pgfqpoint{4.319213in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{4.250568in}{1.448959in}}%
\pgfpathlineto{\pgfqpoint{4.181709in}{1.433094in}}%
\pgfpathlineto{\pgfqpoint{4.112635in}{1.417178in}}%
\pgfpathlineto{\pgfqpoint{4.043346in}{1.401213in}}%
\pgfpathlineto{\pgfqpoint{3.973839in}{1.385198in}}%
\pgfpathlineto{\pgfqpoint{3.904114in}{1.369133in}}%
\pgfpathlineto{\pgfqpoint{3.834170in}{1.353018in}}%
\pgfpathlineto{\pgfqpoint{3.764007in}{1.336851in}}%
\pgfpathlineto{\pgfqpoint{3.693622in}{1.320634in}}%
\pgfpathlineto{\pgfqpoint{3.623015in}{1.304366in}}%
\pgfpathlineto{\pgfqpoint{3.552185in}{1.288046in}}%
\pgfpathlineto{\pgfqpoint{3.481130in}{1.271674in}}%
\pgfpathlineto{\pgfqpoint{3.409851in}{1.255251in}}%
\pgfpathlineto{\pgfqpoint{3.338345in}{1.238775in}}%
\pgfpathlineto{\pgfqpoint{3.266611in}{1.222247in}}%
\pgfpathlineto{\pgfqpoint{3.194649in}{1.205667in}}%
\pgfpathlineto{\pgfqpoint{3.122457in}{1.189033in}}%
\pgfpathlineto{\pgfqpoint{3.050071in}{1.181332in}}%
\pgfpathlineto{\pgfqpoint{2.977633in}{1.237954in}}%
\pgfpathlineto{\pgfqpoint{2.904827in}{1.297453in}}%
\pgfpathlineto{\pgfqpoint{2.831643in}{1.359856in}}%
\pgfpathlineto{\pgfqpoint{2.758071in}{1.425194in}}%
\pgfpathlineto{\pgfqpoint{2.684100in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{2.609720in}{1.564795in}}%
\pgfpathlineto{\pgfqpoint{2.534919in}{1.639122in}}%
\pgfpathlineto{\pgfqpoint{2.459685in}{1.716511in}}%
\pgfpathlineto{\pgfqpoint{2.384008in}{1.796997in}}%
\pgfpathlineto{\pgfqpoint{2.307875in}{1.880614in}}%
\pgfpathlineto{\pgfqpoint{2.231275in}{1.967399in}}%
\pgfpathlineto{\pgfqpoint{2.154195in}{2.057390in}}%
\pgfpathlineto{\pgfqpoint{2.076624in}{2.150625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.503773in}{1.470651in}}%
\pgfpathlineto{\pgfqpoint{4.435455in}{1.454853in}}%
\pgfpathlineto{\pgfqpoint{4.366924in}{1.439006in}}%
\pgfpathlineto{\pgfqpoint{4.298179in}{1.423109in}}%
\pgfpathlineto{\pgfqpoint{4.229220in}{1.407163in}}%
\pgfpathlineto{\pgfqpoint{4.160044in}{1.391166in}}%
\pgfpathlineto{\pgfqpoint{4.090652in}{1.375120in}}%
\pgfpathlineto{\pgfqpoint{4.021042in}{1.359023in}}%
\pgfpathlineto{\pgfqpoint{3.951213in}{1.342876in}}%
\pgfpathlineto{\pgfqpoint{3.881164in}{1.326678in}}%
\pgfpathlineto{\pgfqpoint{3.810895in}{1.310428in}}%
\pgfpathlineto{\pgfqpoint{3.740403in}{1.294128in}}%
\pgfpathlineto{\pgfqpoint{3.669688in}{1.277775in}}%
\pgfpathlineto{\pgfqpoint{3.598749in}{1.261371in}}%
\pgfpathlineto{\pgfqpoint{3.527585in}{1.244915in}}%
\pgfpathlineto{\pgfqpoint{3.456195in}{1.228407in}}%
\pgfpathlineto{\pgfqpoint{3.384577in}{1.211846in}}%
\pgfpathlineto{\pgfqpoint{3.312731in}{1.195232in}}%
\pgfpathlineto{\pgfqpoint{3.240656in}{1.178565in}}%
\pgfpathlineto{\pgfqpoint{3.168350in}{1.161845in}}%
\pgfpathlineto{\pgfqpoint{3.095812in}{1.145071in}}%
\pgfpathlineto{\pgfqpoint{3.023065in}{1.134685in}}%
\pgfpathlineto{\pgfqpoint{2.950260in}{1.194010in}}%
\pgfpathlineto{\pgfqpoint{2.877078in}{1.256240in}}%
\pgfpathlineto{\pgfqpoint{2.803509in}{1.321404in}}%
\pgfpathlineto{\pgfqpoint{2.729542in}{1.389534in}}%
\pgfpathlineto{\pgfqpoint{2.655166in}{1.460661in}}%
\pgfpathlineto{\pgfqpoint{2.580371in}{1.534816in}}%
\pgfpathlineto{\pgfqpoint{2.505144in}{1.612034in}}%
\pgfpathlineto{\pgfqpoint{2.429474in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.353349in}{1.775795in}}%
\pgfpathlineto{\pgfqpoint{2.276758in}{1.862411in}}%
\pgfpathlineto{\pgfqpoint{2.199688in}{1.952233in}}%
\pgfpathlineto{\pgfqpoint{2.122127in}{2.045300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551925in}{1.444911in}}%
\pgfpathlineto{\pgfqpoint{4.483508in}{1.429033in}}%
\pgfpathlineto{\pgfqpoint{4.414878in}{1.413105in}}%
\pgfpathlineto{\pgfqpoint{4.346033in}{1.397128in}}%
\pgfpathlineto{\pgfqpoint{4.276973in}{1.381100in}}%
\pgfpathlineto{\pgfqpoint{4.207695in}{1.365022in}}%
\pgfpathlineto{\pgfqpoint{4.138201in}{1.348893in}}%
\pgfpathlineto{\pgfqpoint{4.068487in}{1.332714in}}%
\pgfpathlineto{\pgfqpoint{3.998554in}{1.316484in}}%
\pgfpathlineto{\pgfqpoint{3.928400in}{1.300202in}}%
\pgfpathlineto{\pgfqpoint{3.858024in}{1.283869in}}%
\pgfpathlineto{\pgfqpoint{3.787425in}{1.267484in}}%
\pgfpathlineto{\pgfqpoint{3.716602in}{1.251048in}}%
\pgfpathlineto{\pgfqpoint{3.645555in}{1.234559in}}%
\pgfpathlineto{\pgfqpoint{3.574281in}{1.218017in}}%
\pgfpathlineto{\pgfqpoint{3.502780in}{1.201423in}}%
\pgfpathlineto{\pgfqpoint{3.431050in}{1.184776in}}%
\pgfpathlineto{\pgfqpoint{3.359092in}{1.168076in}}%
\pgfpathlineto{\pgfqpoint{3.286903in}{1.151322in}}%
\pgfpathlineto{\pgfqpoint{3.214482in}{1.134514in}}%
\pgfpathlineto{\pgfqpoint{3.141829in}{1.117653in}}%
\pgfpathlineto{\pgfqpoint{3.068941in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{2.995832in}{1.087645in}}%
\pgfpathlineto{\pgfqpoint{2.922655in}{1.149692in}}%
\pgfpathlineto{\pgfqpoint{2.849092in}{1.214673in}}%
\pgfpathlineto{\pgfqpoint{2.775132in}{1.282619in}}%
\pgfpathlineto{\pgfqpoint{2.700763in}{1.353562in}}%
\pgfpathlineto{\pgfqpoint{2.625976in}{1.427534in}}%
\pgfpathlineto{\pgfqpoint{2.550758in}{1.504569in}}%
\pgfpathlineto{\pgfqpoint{2.475099in}{1.584701in}}%
\pgfpathlineto{\pgfqpoint{2.398986in}{1.667965in}}%
\pgfpathlineto{\pgfqpoint{2.322407in}{1.754398in}}%
\pgfpathlineto{\pgfqpoint{2.245350in}{1.844038in}}%
\pgfpathlineto{\pgfqpoint{2.167803in}{1.936923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.600320in}{1.419041in}}%
\pgfpathlineto{\pgfqpoint{4.531805in}{1.403082in}}%
\pgfpathlineto{\pgfqpoint{4.463076in}{1.387073in}}%
\pgfpathlineto{\pgfqpoint{4.394131in}{1.371013in}}%
\pgfpathlineto{\pgfqpoint{4.324970in}{1.354904in}}%
\pgfpathlineto{\pgfqpoint{4.255591in}{1.338743in}}%
\pgfpathlineto{\pgfqpoint{4.185993in}{1.322532in}}%
\pgfpathlineto{\pgfqpoint{4.116176in}{1.306269in}}%
\pgfpathlineto{\pgfqpoint{4.046138in}{1.289956in}}%
\pgfpathlineto{\pgfqpoint{3.975879in}{1.273590in}}%
\pgfpathlineto{\pgfqpoint{3.905396in}{1.257173in}}%
\pgfpathlineto{\pgfqpoint{3.834690in}{1.240703in}}%
\pgfpathlineto{\pgfqpoint{3.763759in}{1.224181in}}%
\pgfpathlineto{\pgfqpoint{3.692603in}{1.207607in}}%
\pgfpathlineto{\pgfqpoint{3.621219in}{1.190980in}}%
\pgfpathlineto{\pgfqpoint{3.549607in}{1.174299in}}%
\pgfpathlineto{\pgfqpoint{3.477766in}{1.157565in}}%
\pgfpathlineto{\pgfqpoint{3.405694in}{1.140778in}}%
\pgfpathlineto{\pgfqpoint{3.333391in}{1.123936in}}%
\pgfpathlineto{\pgfqpoint{3.260856in}{1.107041in}}%
\pgfpathlineto{\pgfqpoint{3.188086in}{1.090091in}}%
\pgfpathlineto{\pgfqpoint{3.115083in}{1.073086in}}%
\pgfpathlineto{\pgfqpoint{3.041843in}{1.056026in}}%
\pgfpathlineto{\pgfqpoint{2.968370in}{1.040209in}}%
\pgfpathlineto{\pgfqpoint{2.894815in}{1.104996in}}%
\pgfpathlineto{\pgfqpoint{2.820864in}{1.172747in}}%
\pgfpathlineto{\pgfqpoint{2.746506in}{1.243496in}}%
\pgfpathlineto{\pgfqpoint{2.671731in}{1.317273in}}%
\pgfpathlineto{\pgfqpoint{2.596526in}{1.394113in}}%
\pgfpathlineto{\pgfqpoint{2.520880in}{1.474050in}}%
\pgfpathlineto{\pgfqpoint{2.444781in}{1.557119in}}%
\pgfpathlineto{\pgfqpoint{2.368218in}{1.643357in}}%
\pgfpathlineto{\pgfqpoint{2.291177in}{1.732802in}}%
\pgfpathlineto{\pgfqpoint{2.213647in}{1.825492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.648962in}{1.393038in}}%
\pgfpathlineto{\pgfqpoint{4.580349in}{1.376998in}}%
\pgfpathlineto{\pgfqpoint{4.511520in}{1.360907in}}%
\pgfpathlineto{\pgfqpoint{4.442475in}{1.344765in}}%
\pgfpathlineto{\pgfqpoint{4.373212in}{1.328573in}}%
\pgfpathlineto{\pgfqpoint{4.303731in}{1.312330in}}%
\pgfpathlineto{\pgfqpoint{4.234031in}{1.296035in}}%
\pgfpathlineto{\pgfqpoint{4.164110in}{1.279689in}}%
\pgfpathlineto{\pgfqpoint{4.093968in}{1.263291in}}%
\pgfpathlineto{\pgfqpoint{4.023603in}{1.246841in}}%
\pgfpathlineto{\pgfqpoint{3.953014in}{1.230338in}}%
\pgfpathlineto{\pgfqpoint{3.882201in}{1.213784in}}%
\pgfpathlineto{\pgfqpoint{3.811161in}{1.197176in}}%
\pgfpathlineto{\pgfqpoint{3.739895in}{1.180515in}}%
\pgfpathlineto{\pgfqpoint{3.668401in}{1.163801in}}%
\pgfpathlineto{\pgfqpoint{3.596678in}{1.147034in}}%
\pgfpathlineto{\pgfqpoint{3.524725in}{1.130212in}}%
\pgfpathlineto{\pgfqpoint{3.452540in}{1.113337in}}%
\pgfpathlineto{\pgfqpoint{3.380123in}{1.096407in}}%
\pgfpathlineto{\pgfqpoint{3.307473in}{1.079423in}}%
\pgfpathlineto{\pgfqpoint{3.234587in}{1.062384in}}%
\pgfpathlineto{\pgfqpoint{3.161467in}{1.045289in}}%
\pgfpathlineto{\pgfqpoint{3.088109in}{1.028140in}}%
\pgfpathlineto{\pgfqpoint{3.014513in}{1.010934in}}%
\pgfpathlineto{\pgfqpoint{2.940677in}{0.993673in}}%
\pgfpathlineto{\pgfqpoint{2.866736in}{1.059917in}}%
\pgfpathlineto{\pgfqpoint{2.792392in}{1.130459in}}%
\pgfpathlineto{\pgfqpoint{2.717631in}{1.204030in}}%
\pgfpathlineto{\pgfqpoint{2.642441in}{1.280663in}}%
\pgfpathlineto{\pgfqpoint{2.566812in}{1.360393in}}%
\pgfpathlineto{\pgfqpoint{2.490731in}{1.443255in}}%
\pgfpathlineto{\pgfqpoint{2.414186in}{1.529285in}}%
\pgfpathlineto{\pgfqpoint{2.337165in}{1.618522in}}%
\pgfpathlineto{\pgfqpoint{2.259656in}{1.711004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165250in}{2.337247in}}%
\pgfpathlineto{\pgfqpoint{3.206922in}{2.314141in}}%
\pgfpathlineto{\pgfqpoint{3.248775in}{2.288559in}}%
\pgfpathlineto{\pgfqpoint{3.290806in}{2.260486in}}%
\pgfpathlineto{\pgfqpoint{3.333012in}{2.229907in}}%
\pgfpathlineto{\pgfqpoint{3.375390in}{2.196808in}}%
\pgfpathlineto{\pgfqpoint{3.417938in}{2.161174in}}%
\pgfpathlineto{\pgfqpoint{3.460653in}{2.122994in}}%
\pgfpathlineto{\pgfqpoint{3.503531in}{2.082252in}}%
\pgfpathlineto{\pgfqpoint{3.546571in}{2.038937in}}%
\pgfpathlineto{\pgfqpoint{3.589768in}{1.993036in}}%
\pgfpathlineto{\pgfqpoint{3.633120in}{1.944537in}}%
\pgfpathlineto{\pgfqpoint{3.676858in}{1.912691in}}%
\pgfpathlineto{\pgfqpoint{3.720906in}{1.889145in}}%
\pgfpathlineto{\pgfqpoint{3.765167in}{1.865484in}}%
\pgfpathlineto{\pgfqpoint{3.809644in}{1.841708in}}%
\pgfpathlineto{\pgfqpoint{3.854338in}{1.817817in}}%
\pgfpathlineto{\pgfqpoint{3.899251in}{1.793808in}}%
\pgfpathlineto{\pgfqpoint{3.944384in}{1.769681in}}%
\pgfpathlineto{\pgfqpoint{3.989739in}{1.745436in}}%
\pgfpathlineto{\pgfqpoint{4.035317in}{1.721071in}}%
\pgfpathlineto{\pgfqpoint{4.081121in}{1.696586in}}%
\pgfpathlineto{\pgfqpoint{4.127152in}{1.671980in}}%
\pgfpathlineto{\pgfqpoint{4.173411in}{1.647251in}}%
\pgfpathlineto{\pgfqpoint{4.219901in}{1.622399in}}%
\pgfpathlineto{\pgfqpoint{4.266623in}{1.597424in}}%
\pgfpathlineto{\pgfqpoint{4.313578in}{1.572323in}}%
\pgfpathlineto{\pgfqpoint{4.360769in}{1.547096in}}%
\pgfpathlineto{\pgfqpoint{4.408198in}{1.521743in}}%
\pgfpathlineto{\pgfqpoint{4.455865in}{1.496261in}}%
\pgfpathlineto{\pgfqpoint{4.503773in}{1.470651in}}%
\pgfpathlineto{\pgfqpoint{4.551925in}{1.444911in}}%
\pgfpathlineto{\pgfqpoint{4.600320in}{1.419041in}}%
\pgfpathlineto{\pgfqpoint{4.648962in}{1.393038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099783in}{2.343865in}}%
\pgfpathlineto{\pgfqpoint{3.141373in}{2.320735in}}%
\pgfpathlineto{\pgfqpoint{3.183146in}{2.295125in}}%
\pgfpathlineto{\pgfqpoint{3.225098in}{2.267018in}}%
\pgfpathlineto{\pgfqpoint{3.267227in}{2.236401in}}%
\pgfpathlineto{\pgfqpoint{3.309531in}{2.203260in}}%
\pgfpathlineto{\pgfqpoint{3.352006in}{2.167579in}}%
\pgfpathlineto{\pgfqpoint{3.394651in}{2.129346in}}%
\pgfpathlineto{\pgfqpoint{3.437461in}{2.088548in}}%
\pgfpathlineto{\pgfqpoint{3.480434in}{2.045170in}}%
\pgfpathlineto{\pgfqpoint{3.523567in}{1.999202in}}%
\pgfpathlineto{\pgfqpoint{3.566857in}{1.950631in}}%
\pgfpathlineto{\pgfqpoint{3.610301in}{1.899445in}}%
\pgfpathlineto{\pgfqpoint{3.654239in}{1.874622in}}%
\pgfpathlineto{\pgfqpoint{3.698404in}{1.850891in}}%
\pgfpathlineto{\pgfqpoint{3.742785in}{1.827044in}}%
\pgfpathlineto{\pgfqpoint{3.787382in}{1.803080in}}%
\pgfpathlineto{\pgfqpoint{3.832199in}{1.778999in}}%
\pgfpathlineto{\pgfqpoint{3.877235in}{1.754800in}}%
\pgfpathlineto{\pgfqpoint{3.922494in}{1.730482in}}%
\pgfpathlineto{\pgfqpoint{3.967975in}{1.706043in}}%
\pgfpathlineto{\pgfqpoint{4.013682in}{1.681483in}}%
\pgfpathlineto{\pgfqpoint{4.059616in}{1.656802in}}%
\pgfpathlineto{\pgfqpoint{4.105778in}{1.631998in}}%
\pgfpathlineto{\pgfqpoint{4.152170in}{1.607070in}}%
\pgfpathlineto{\pgfqpoint{4.198794in}{1.582018in}}%
\pgfpathlineto{\pgfqpoint{4.245652in}{1.556840in}}%
\pgfpathlineto{\pgfqpoint{4.292745in}{1.531535in}}%
\pgfpathlineto{\pgfqpoint{4.340076in}{1.506103in}}%
\pgfpathlineto{\pgfqpoint{4.387645in}{1.480543in}}%
\pgfpathlineto{\pgfqpoint{4.435455in}{1.454853in}}%
\pgfpathlineto{\pgfqpoint{4.483508in}{1.429033in}}%
\pgfpathlineto{\pgfqpoint{4.531805in}{1.403082in}}%
\pgfpathlineto{\pgfqpoint{4.580349in}{1.376998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034100in}{2.352873in}}%
\pgfpathlineto{\pgfqpoint{3.075609in}{2.329724in}}%
\pgfpathlineto{\pgfqpoint{3.117301in}{2.304089in}}%
\pgfpathlineto{\pgfqpoint{3.159176in}{2.275954in}}%
\pgfpathlineto{\pgfqpoint{3.201229in}{2.245304in}}%
\pgfpathlineto{\pgfqpoint{3.243459in}{2.212124in}}%
\pgfpathlineto{\pgfqpoint{3.285863in}{2.176400in}}%
\pgfpathlineto{\pgfqpoint{3.328437in}{2.138118in}}%
\pgfpathlineto{\pgfqpoint{3.371179in}{2.097267in}}%
\pgfpathlineto{\pgfqpoint{3.414087in}{2.053831in}}%
\pgfpathlineto{\pgfqpoint{3.457156in}{2.007799in}}%
\pgfpathlineto{\pgfqpoint{3.500384in}{1.959159in}}%
\pgfpathlineto{\pgfqpoint{3.543769in}{1.907899in}}%
\pgfpathlineto{\pgfqpoint{3.587372in}{1.860056in}}%
\pgfpathlineto{\pgfqpoint{3.631441in}{1.836254in}}%
\pgfpathlineto{\pgfqpoint{3.675725in}{1.812336in}}%
\pgfpathlineto{\pgfqpoint{3.720226in}{1.788300in}}%
\pgfpathlineto{\pgfqpoint{3.764945in}{1.764146in}}%
\pgfpathlineto{\pgfqpoint{3.809884in}{1.739874in}}%
\pgfpathlineto{\pgfqpoint{3.855044in}{1.715482in}}%
\pgfpathlineto{\pgfqpoint{3.900428in}{1.690969in}}%
\pgfpathlineto{\pgfqpoint{3.946038in}{1.666335in}}%
\pgfpathlineto{\pgfqpoint{3.991873in}{1.641578in}}%
\pgfpathlineto{\pgfqpoint{4.037937in}{1.616698in}}%
\pgfpathlineto{\pgfqpoint{4.084231in}{1.591694in}}%
\pgfpathlineto{\pgfqpoint{4.130757in}{1.566564in}}%
\pgfpathlineto{\pgfqpoint{4.177516in}{1.541309in}}%
\pgfpathlineto{\pgfqpoint{4.224511in}{1.515926in}}%
\pgfpathlineto{\pgfqpoint{4.271743in}{1.490415in}}%
\pgfpathlineto{\pgfqpoint{4.319213in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{4.366924in}{1.439006in}}%
\pgfpathlineto{\pgfqpoint{4.414878in}{1.413105in}}%
\pgfpathlineto{\pgfqpoint{4.463076in}{1.387073in}}%
\pgfpathlineto{\pgfqpoint{4.511520in}{1.360907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968195in}{2.364283in}}%
\pgfpathlineto{\pgfqpoint{3.009623in}{2.341120in}}%
\pgfpathlineto{\pgfqpoint{3.051236in}{2.315466in}}%
\pgfpathlineto{\pgfqpoint{3.093033in}{2.287307in}}%
\pgfpathlineto{\pgfqpoint{3.135011in}{2.256627in}}%
\pgfpathlineto{\pgfqpoint{3.177168in}{2.223413in}}%
\pgfpathlineto{\pgfqpoint{3.219500in}{2.187650in}}%
\pgfpathlineto{\pgfqpoint{3.262005in}{2.149325in}}%
\pgfpathlineto{\pgfqpoint{3.304680in}{2.108423in}}%
\pgfpathlineto{\pgfqpoint{3.347522in}{2.064933in}}%
\pgfpathlineto{\pgfqpoint{3.390528in}{2.018841in}}%
\pgfpathlineto{\pgfqpoint{3.433696in}{1.970136in}}%
\pgfpathlineto{\pgfqpoint{3.477022in}{1.918805in}}%
\pgfpathlineto{\pgfqpoint{3.520502in}{1.864837in}}%
\pgfpathlineto{\pgfqpoint{3.564277in}{1.821573in}}%
\pgfpathlineto{\pgfqpoint{3.608463in}{1.797583in}}%
\pgfpathlineto{\pgfqpoint{3.652866in}{1.773475in}}%
\pgfpathlineto{\pgfqpoint{3.697487in}{1.749249in}}%
\pgfpathlineto{\pgfqpoint{3.742328in}{1.724903in}}%
\pgfpathlineto{\pgfqpoint{3.787391in}{1.700436in}}%
\pgfpathlineto{\pgfqpoint{3.832676in}{1.675849in}}%
\pgfpathlineto{\pgfqpoint{3.878187in}{1.651140in}}%
\pgfpathlineto{\pgfqpoint{3.923924in}{1.626307in}}%
\pgfpathlineto{\pgfqpoint{3.969889in}{1.601351in}}%
\pgfpathlineto{\pgfqpoint{4.016084in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{4.062510in}{1.551063in}}%
\pgfpathlineto{\pgfqpoint{4.109170in}{1.525730in}}%
\pgfpathlineto{\pgfqpoint{4.156065in}{1.500269in}}%
\pgfpathlineto{\pgfqpoint{4.203197in}{1.474679in}}%
\pgfpathlineto{\pgfqpoint{4.250568in}{1.448959in}}%
\pgfpathlineto{\pgfqpoint{4.298179in}{1.423109in}}%
\pgfpathlineto{\pgfqpoint{4.346033in}{1.397128in}}%
\pgfpathlineto{\pgfqpoint{4.394131in}{1.371013in}}%
\pgfpathlineto{\pgfqpoint{4.442475in}{1.344765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902061in}{2.378110in}}%
\pgfpathlineto{\pgfqpoint{2.943407in}{2.354938in}}%
\pgfpathlineto{\pgfqpoint{2.984942in}{2.329269in}}%
\pgfpathlineto{\pgfqpoint{3.026662in}{2.301091in}}%
\pgfpathlineto{\pgfqpoint{3.068565in}{2.270387in}}%
\pgfpathlineto{\pgfqpoint{3.110649in}{2.237143in}}%
\pgfpathlineto{\pgfqpoint{3.152910in}{2.201345in}}%
\pgfpathlineto{\pgfqpoint{3.195346in}{2.162979in}}%
\pgfpathlineto{\pgfqpoint{3.237955in}{2.122032in}}%
\pgfpathlineto{\pgfqpoint{3.280733in}{2.078491in}}%
\pgfpathlineto{\pgfqpoint{3.323677in}{2.032342in}}%
\pgfpathlineto{\pgfqpoint{3.366784in}{1.983575in}}%
\pgfpathlineto{\pgfqpoint{3.410052in}{1.932176in}}%
\pgfpathlineto{\pgfqpoint{3.453476in}{1.878135in}}%
\pgfpathlineto{\pgfqpoint{3.497055in}{1.821440in}}%
\pgfpathlineto{\pgfqpoint{3.541000in}{1.782786in}}%
\pgfpathlineto{\pgfqpoint{3.585304in}{1.758605in}}%
\pgfpathlineto{\pgfqpoint{3.629826in}{1.734306in}}%
\pgfpathlineto{\pgfqpoint{3.674568in}{1.709886in}}%
\pgfpathlineto{\pgfqpoint{3.719531in}{1.685345in}}%
\pgfpathlineto{\pgfqpoint{3.764718in}{1.660683in}}%
\pgfpathlineto{\pgfqpoint{3.810128in}{1.635898in}}%
\pgfpathlineto{\pgfqpoint{3.855766in}{1.610990in}}%
\pgfpathlineto{\pgfqpoint{3.901631in}{1.585957in}}%
\pgfpathlineto{\pgfqpoint{3.947726in}{1.560799in}}%
\pgfpathlineto{\pgfqpoint{3.994053in}{1.535514in}}%
\pgfpathlineto{\pgfqpoint{4.040613in}{1.510103in}}%
\pgfpathlineto{\pgfqpoint{4.087407in}{1.484562in}}%
\pgfpathlineto{\pgfqpoint{4.134439in}{1.458893in}}%
\pgfpathlineto{\pgfqpoint{4.181709in}{1.433094in}}%
\pgfpathlineto{\pgfqpoint{4.229220in}{1.407163in}}%
\pgfpathlineto{\pgfqpoint{4.276973in}{1.381100in}}%
\pgfpathlineto{\pgfqpoint{4.324970in}{1.354904in}}%
\pgfpathlineto{\pgfqpoint{4.373212in}{1.328573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835690in}{2.394368in}}%
\pgfpathlineto{\pgfqpoint{2.876955in}{2.371191in}}%
\pgfpathlineto{\pgfqpoint{2.918411in}{2.345514in}}%
\pgfpathlineto{\pgfqpoint{2.960055in}{2.317320in}}%
\pgfpathlineto{\pgfqpoint{3.001884in}{2.286596in}}%
\pgfpathlineto{\pgfqpoint{3.043895in}{2.253327in}}%
\pgfpathlineto{\pgfqpoint{3.086086in}{2.217498in}}%
\pgfpathlineto{\pgfqpoint{3.128454in}{2.179096in}}%
\pgfpathlineto{\pgfqpoint{3.170997in}{2.138107in}}%
\pgfpathlineto{\pgfqpoint{3.213711in}{2.094519in}}%
\pgfpathlineto{\pgfqpoint{3.256593in}{2.048318in}}%
\pgfpathlineto{\pgfqpoint{3.299641in}{1.999492in}}%
\pgfpathlineto{\pgfqpoint{3.342851in}{1.948029in}}%
\pgfpathlineto{\pgfqpoint{3.386221in}{1.893917in}}%
\pgfpathlineto{\pgfqpoint{3.429746in}{1.837146in}}%
\pgfpathlineto{\pgfqpoint{3.473425in}{1.777705in}}%
\pgfpathlineto{\pgfqpoint{3.517537in}{1.743691in}}%
\pgfpathlineto{\pgfqpoint{3.561960in}{1.719317in}}%
\pgfpathlineto{\pgfqpoint{3.606602in}{1.694824in}}%
\pgfpathlineto{\pgfqpoint{3.651465in}{1.670209in}}%
\pgfpathlineto{\pgfqpoint{3.696551in}{1.645471in}}%
\pgfpathlineto{\pgfqpoint{3.741862in}{1.620610in}}%
\pgfpathlineto{\pgfqpoint{3.787399in}{1.595626in}}%
\pgfpathlineto{\pgfqpoint{3.833164in}{1.570516in}}%
\pgfpathlineto{\pgfqpoint{3.879158in}{1.545280in}}%
\pgfpathlineto{\pgfqpoint{3.925384in}{1.519918in}}%
\pgfpathlineto{\pgfqpoint{3.971843in}{1.494427in}}%
\pgfpathlineto{\pgfqpoint{4.018536in}{1.468808in}}%
\pgfpathlineto{\pgfqpoint{4.065467in}{1.443058in}}%
\pgfpathlineto{\pgfqpoint{4.112635in}{1.417178in}}%
\pgfpathlineto{\pgfqpoint{4.160044in}{1.391166in}}%
\pgfpathlineto{\pgfqpoint{4.207695in}{1.365022in}}%
\pgfpathlineto{\pgfqpoint{4.255591in}{1.338743in}}%
\pgfpathlineto{\pgfqpoint{4.303731in}{1.312330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769074in}{2.413072in}}%
\pgfpathlineto{\pgfqpoint{2.810259in}{2.389896in}}%
\pgfpathlineto{\pgfqpoint{2.851637in}{2.364214in}}%
\pgfpathlineto{\pgfqpoint{2.893205in}{2.336010in}}%
\pgfpathlineto{\pgfqpoint{2.934960in}{2.305271in}}%
\pgfpathlineto{\pgfqpoint{2.976899in}{2.271981in}}%
\pgfpathlineto{\pgfqpoint{3.019021in}{2.236125in}}%
\pgfpathlineto{\pgfqpoint{3.061321in}{2.197691in}}%
\pgfpathlineto{\pgfqpoint{3.103798in}{2.156665in}}%
\pgfpathlineto{\pgfqpoint{3.146449in}{2.113033in}}%
\pgfpathlineto{\pgfqpoint{3.189270in}{2.066782in}}%
\pgfpathlineto{\pgfqpoint{3.232259in}{2.017901in}}%
\pgfpathlineto{\pgfqpoint{3.275412in}{1.966377in}}%
\pgfpathlineto{\pgfqpoint{3.318727in}{1.912199in}}%
\pgfpathlineto{\pgfqpoint{3.362201in}{1.855355in}}%
\pgfpathlineto{\pgfqpoint{3.405830in}{1.795835in}}%
\pgfpathlineto{\pgfqpoint{3.449610in}{1.733628in}}%
\pgfpathlineto{\pgfqpoint{3.493888in}{1.704284in}}%
\pgfpathlineto{\pgfqpoint{3.538429in}{1.679716in}}%
\pgfpathlineto{\pgfqpoint{3.583192in}{1.655025in}}%
\pgfpathlineto{\pgfqpoint{3.628177in}{1.630212in}}%
\pgfpathlineto{\pgfqpoint{3.673387in}{1.605276in}}%
\pgfpathlineto{\pgfqpoint{3.718822in}{1.580214in}}%
\pgfpathlineto{\pgfqpoint{3.764486in}{1.555027in}}%
\pgfpathlineto{\pgfqpoint{3.810378in}{1.529714in}}%
\pgfpathlineto{\pgfqpoint{3.856502in}{1.504272in}}%
\pgfpathlineto{\pgfqpoint{3.902859in}{1.478703in}}%
\pgfpathlineto{\pgfqpoint{3.949451in}{1.453004in}}%
\pgfpathlineto{\pgfqpoint{3.996279in}{1.427174in}}%
\pgfpathlineto{\pgfqpoint{4.043346in}{1.401213in}}%
\pgfpathlineto{\pgfqpoint{4.090652in}{1.375120in}}%
\pgfpathlineto{\pgfqpoint{4.138201in}{1.348893in}}%
\pgfpathlineto{\pgfqpoint{4.185993in}{1.322532in}}%
\pgfpathlineto{\pgfqpoint{4.234031in}{1.296035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702206in}{2.434238in}}%
\pgfpathlineto{\pgfqpoint{2.743312in}{2.411067in}}%
\pgfpathlineto{\pgfqpoint{2.784612in}{2.385385in}}%
\pgfpathlineto{\pgfqpoint{2.826104in}{2.357177in}}%
\pgfpathlineto{\pgfqpoint{2.867785in}{2.326427in}}%
\pgfpathlineto{\pgfqpoint{2.909653in}{2.293120in}}%
\pgfpathlineto{\pgfqpoint{2.951706in}{2.257243in}}%
\pgfpathlineto{\pgfqpoint{2.993939in}{2.218781in}}%
\pgfpathlineto{\pgfqpoint{3.036351in}{2.177721in}}%
\pgfpathlineto{\pgfqpoint{3.078939in}{2.134049in}}%
\pgfpathlineto{\pgfqpoint{3.121700in}{2.087753in}}%
\pgfpathlineto{\pgfqpoint{3.164630in}{2.038820in}}%
\pgfpathlineto{\pgfqpoint{3.207728in}{1.987239in}}%
\pgfpathlineto{\pgfqpoint{3.250989in}{1.932997in}}%
\pgfpathlineto{\pgfqpoint{3.294411in}{1.876083in}}%
\pgfpathlineto{\pgfqpoint{3.337990in}{1.816486in}}%
\pgfpathlineto{\pgfqpoint{3.381724in}{1.754197in}}%
\pgfpathlineto{\pgfqpoint{3.425609in}{1.689205in}}%
\pgfpathlineto{\pgfqpoint{3.470049in}{1.664561in}}%
\pgfpathlineto{\pgfqpoint{3.514710in}{1.639796in}}%
\pgfpathlineto{\pgfqpoint{3.559593in}{1.614907in}}%
\pgfpathlineto{\pgfqpoint{3.604701in}{1.589894in}}%
\pgfpathlineto{\pgfqpoint{3.650034in}{1.564755in}}%
\pgfpathlineto{\pgfqpoint{3.695596in}{1.539491in}}%
\pgfpathlineto{\pgfqpoint{3.741386in}{1.514099in}}%
\pgfpathlineto{\pgfqpoint{3.787408in}{1.488579in}}%
\pgfpathlineto{\pgfqpoint{3.833662in}{1.462930in}}%
\pgfpathlineto{\pgfqpoint{3.880151in}{1.437151in}}%
\pgfpathlineto{\pgfqpoint{3.926876in}{1.411241in}}%
\pgfpathlineto{\pgfqpoint{3.973839in}{1.385198in}}%
\pgfpathlineto{\pgfqpoint{4.021042in}{1.359023in}}%
\pgfpathlineto{\pgfqpoint{4.068487in}{1.332714in}}%
\pgfpathlineto{\pgfqpoint{4.116176in}{1.306269in}}%
\pgfpathlineto{\pgfqpoint{4.164110in}{1.279689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635079in}{2.457881in}}%
\pgfpathlineto{\pgfqpoint{2.676105in}{2.434722in}}%
\pgfpathlineto{\pgfqpoint{2.717328in}{2.409045in}}%
\pgfpathlineto{\pgfqpoint{2.758744in}{2.380836in}}%
\pgfpathlineto{\pgfqpoint{2.800353in}{2.350080in}}%
\pgfpathlineto{\pgfqpoint{2.842150in}{2.316762in}}%
\pgfpathlineto{\pgfqpoint{2.884133in}{2.280867in}}%
\pgfpathlineto{\pgfqpoint{2.926300in}{2.242381in}}%
\pgfpathlineto{\pgfqpoint{2.968648in}{2.201291in}}%
\pgfpathlineto{\pgfqpoint{3.011174in}{2.157584in}}%
\pgfpathlineto{\pgfqpoint{3.053874in}{2.111246in}}%
\pgfpathlineto{\pgfqpoint{3.096747in}{2.062266in}}%
\pgfpathlineto{\pgfqpoint{3.139789in}{2.010630in}}%
\pgfpathlineto{\pgfqpoint{3.182997in}{1.956327in}}%
\pgfpathlineto{\pgfqpoint{3.226368in}{1.899346in}}%
\pgfpathlineto{\pgfqpoint{3.269899in}{1.839676in}}%
\pgfpathlineto{\pgfqpoint{3.313586in}{1.777307in}}%
\pgfpathlineto{\pgfqpoint{3.357427in}{1.712229in}}%
\pgfpathlineto{\pgfqpoint{3.401460in}{1.649361in}}%
\pgfpathlineto{\pgfqpoint{3.446018in}{1.624520in}}%
\pgfpathlineto{\pgfqpoint{3.490799in}{1.599555in}}%
\pgfpathlineto{\pgfqpoint{3.535804in}{1.574465in}}%
\pgfpathlineto{\pgfqpoint{3.581035in}{1.549249in}}%
\pgfpathlineto{\pgfqpoint{3.626493in}{1.523906in}}%
\pgfpathlineto{\pgfqpoint{3.672180in}{1.498436in}}%
\pgfpathlineto{\pgfqpoint{3.718098in}{1.472837in}}%
\pgfpathlineto{\pgfqpoint{3.764249in}{1.447108in}}%
\pgfpathlineto{\pgfqpoint{3.810634in}{1.421248in}}%
\pgfpathlineto{\pgfqpoint{3.857255in}{1.395257in}}%
\pgfpathlineto{\pgfqpoint{3.904114in}{1.369133in}}%
\pgfpathlineto{\pgfqpoint{3.951213in}{1.342876in}}%
\pgfpathlineto{\pgfqpoint{3.998554in}{1.316484in}}%
\pgfpathlineto{\pgfqpoint{4.046138in}{1.289956in}}%
\pgfpathlineto{\pgfqpoint{4.093968in}{1.263291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567684in}{2.484019in}}%
\pgfpathlineto{\pgfqpoint{2.608631in}{2.460875in}}%
\pgfpathlineto{\pgfqpoint{2.649777in}{2.435209in}}%
\pgfpathlineto{\pgfqpoint{2.691119in}{2.407005in}}%
\pgfpathlineto{\pgfqpoint{2.732654in}{2.376248in}}%
\pgfpathlineto{\pgfqpoint{2.774381in}{2.342922in}}%
\pgfpathlineto{\pgfqpoint{2.816296in}{2.307014in}}%
\pgfpathlineto{\pgfqpoint{2.858397in}{2.268509in}}%
\pgfpathlineto{\pgfqpoint{2.900681in}{2.227394in}}%
\pgfpathlineto{\pgfqpoint{2.943145in}{2.183655in}}%
\pgfpathlineto{\pgfqpoint{2.985786in}{2.137279in}}%
\pgfpathlineto{\pgfqpoint{3.028602in}{2.088254in}}%
\pgfpathlineto{\pgfqpoint{3.071589in}{2.036568in}}%
\pgfpathlineto{\pgfqpoint{3.114744in}{1.982208in}}%
\pgfpathlineto{\pgfqpoint{3.158065in}{1.925163in}}%
\pgfpathlineto{\pgfqpoint{3.201548in}{1.865423in}}%
\pgfpathlineto{\pgfqpoint{3.245189in}{1.802977in}}%
\pgfpathlineto{\pgfqpoint{3.288987in}{1.737814in}}%
\pgfpathlineto{\pgfqpoint{3.332936in}{1.669926in}}%
\pgfpathlineto{\pgfqpoint{3.377117in}{1.609197in}}%
\pgfpathlineto{\pgfqpoint{3.421794in}{1.584155in}}%
\pgfpathlineto{\pgfqpoint{3.466695in}{1.558988in}}%
\pgfpathlineto{\pgfqpoint{3.511822in}{1.533694in}}%
\pgfpathlineto{\pgfqpoint{3.557176in}{1.508273in}}%
\pgfpathlineto{\pgfqpoint{3.602759in}{1.482724in}}%
\pgfpathlineto{\pgfqpoint{3.648573in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{3.694619in}{1.431236in}}%
\pgfpathlineto{\pgfqpoint{3.740900in}{1.405296in}}%
\pgfpathlineto{\pgfqpoint{3.787416in}{1.379224in}}%
\pgfpathlineto{\pgfqpoint{3.834170in}{1.353018in}}%
\pgfpathlineto{\pgfqpoint{3.881164in}{1.326678in}}%
\pgfpathlineto{\pgfqpoint{3.928400in}{1.300202in}}%
\pgfpathlineto{\pgfqpoint{3.975879in}{1.273590in}}%
\pgfpathlineto{\pgfqpoint{4.023603in}{1.246841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500013in}{2.512668in}}%
\pgfpathlineto{\pgfqpoint{2.540882in}{2.489546in}}%
\pgfpathlineto{\pgfqpoint{2.581951in}{2.463896in}}%
\pgfpathlineto{\pgfqpoint{2.623218in}{2.435702in}}%
\pgfpathlineto{\pgfqpoint{2.664682in}{2.404948in}}%
\pgfpathlineto{\pgfqpoint{2.706338in}{2.371620in}}%
\pgfpathlineto{\pgfqpoint{2.748185in}{2.335703in}}%
\pgfpathlineto{\pgfqpoint{2.790221in}{2.297183in}}%
\pgfpathlineto{\pgfqpoint{2.832441in}{2.256047in}}%
\pgfpathlineto{\pgfqpoint{2.874844in}{2.212280in}}%
\pgfpathlineto{\pgfqpoint{2.917426in}{2.165870in}}%
\pgfpathlineto{\pgfqpoint{2.960185in}{2.116804in}}%
\pgfpathlineto{\pgfqpoint{3.003118in}{2.065070in}}%
\pgfpathlineto{\pgfqpoint{3.046222in}{2.010657in}}%
\pgfpathlineto{\pgfqpoint{3.089493in}{1.953551in}}%
\pgfpathlineto{\pgfqpoint{3.132928in}{1.893744in}}%
\pgfpathlineto{\pgfqpoint{3.176525in}{1.831223in}}%
\pgfpathlineto{\pgfqpoint{3.220280in}{1.765979in}}%
\pgfpathlineto{\pgfqpoint{3.264189in}{1.698003in}}%
\pgfpathlineto{\pgfqpoint{3.308250in}{1.627285in}}%
\pgfpathlineto{\pgfqpoint{3.352577in}{1.568708in}}%
\pgfpathlineto{\pgfqpoint{3.397373in}{1.543464in}}%
\pgfpathlineto{\pgfqpoint{3.442396in}{1.518092in}}%
\pgfpathlineto{\pgfqpoint{3.487645in}{1.492592in}}%
\pgfpathlineto{\pgfqpoint{3.533123in}{1.466963in}}%
\pgfpathlineto{\pgfqpoint{3.578832in}{1.441205in}}%
\pgfpathlineto{\pgfqpoint{3.624773in}{1.415315in}}%
\pgfpathlineto{\pgfqpoint{3.670948in}{1.389294in}}%
\pgfpathlineto{\pgfqpoint{3.717358in}{1.363140in}}%
\pgfpathlineto{\pgfqpoint{3.764007in}{1.336851in}}%
\pgfpathlineto{\pgfqpoint{3.810895in}{1.310428in}}%
\pgfpathlineto{\pgfqpoint{3.858024in}{1.283869in}}%
\pgfpathlineto{\pgfqpoint{3.905396in}{1.257173in}}%
\pgfpathlineto{\pgfqpoint{3.953014in}{1.230338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432059in}{2.543847in}}%
\pgfpathlineto{\pgfqpoint{2.472849in}{2.520752in}}%
\pgfpathlineto{\pgfqpoint{2.513842in}{2.495123in}}%
\pgfpathlineto{\pgfqpoint{2.555036in}{2.466943in}}%
\pgfpathlineto{\pgfqpoint{2.596427in}{2.436198in}}%
\pgfpathlineto{\pgfqpoint{2.638014in}{2.402872in}}%
\pgfpathlineto{\pgfqpoint{2.679794in}{2.366952in}}%
\pgfpathlineto{\pgfqpoint{2.721763in}{2.328421in}}%
\pgfpathlineto{\pgfqpoint{2.763921in}{2.287268in}}%
\pgfpathlineto{\pgfqpoint{2.806263in}{2.243478in}}%
\pgfpathlineto{\pgfqpoint{2.848787in}{2.197037in}}%
\pgfpathlineto{\pgfqpoint{2.891490in}{2.147935in}}%
\pgfpathlineto{\pgfqpoint{2.934369in}{2.096157in}}%
\pgfpathlineto{\pgfqpoint{2.977421in}{2.041693in}}%
\pgfpathlineto{\pgfqpoint{3.020643in}{1.984530in}}%
\pgfpathlineto{\pgfqpoint{3.064032in}{1.924658in}}%
\pgfpathlineto{\pgfqpoint{3.107585in}{1.862066in}}%
\pgfpathlineto{\pgfqpoint{3.151298in}{1.796744in}}%
\pgfpathlineto{\pgfqpoint{3.195167in}{1.728682in}}%
\pgfpathlineto{\pgfqpoint{3.239191in}{1.657870in}}%
\pgfpathlineto{\pgfqpoint{3.283365in}{1.584301in}}%
\pgfpathlineto{\pgfqpoint{3.327838in}{1.527891in}}%
\pgfpathlineto{\pgfqpoint{3.372754in}{1.502441in}}%
\pgfpathlineto{\pgfqpoint{3.417898in}{1.476862in}}%
\pgfpathlineto{\pgfqpoint{3.463270in}{1.451154in}}%
\pgfpathlineto{\pgfqpoint{3.508873in}{1.425315in}}%
\pgfpathlineto{\pgfqpoint{3.554707in}{1.399345in}}%
\pgfpathlineto{\pgfqpoint{3.600776in}{1.373242in}}%
\pgfpathlineto{\pgfqpoint{3.647080in}{1.347005in}}%
\pgfpathlineto{\pgfqpoint{3.693622in}{1.320634in}}%
\pgfpathlineto{\pgfqpoint{3.740403in}{1.294128in}}%
\pgfpathlineto{\pgfqpoint{3.787425in}{1.267484in}}%
\pgfpathlineto{\pgfqpoint{3.834690in}{1.240703in}}%
\pgfpathlineto{\pgfqpoint{3.882201in}{1.213784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363814in}{2.577574in}}%
\pgfpathlineto{\pgfqpoint{2.404526in}{2.554512in}}%
\pgfpathlineto{\pgfqpoint{2.445443in}{2.528909in}}%
\pgfpathlineto{\pgfqpoint{2.486562in}{2.500749in}}%
\pgfpathlineto{\pgfqpoint{2.527882in}{2.470018in}}%
\pgfpathlineto{\pgfqpoint{2.569400in}{2.436699in}}%
\pgfpathlineto{\pgfqpoint{2.611112in}{2.400779in}}%
\pgfpathlineto{\pgfqpoint{2.653017in}{2.362243in}}%
\pgfpathlineto{\pgfqpoint{2.695112in}{2.321076in}}%
\pgfpathlineto{\pgfqpoint{2.737394in}{2.277267in}}%
\pgfpathlineto{\pgfqpoint{2.779860in}{2.230800in}}%
\pgfpathlineto{\pgfqpoint{2.822508in}{2.181664in}}%
\pgfpathlineto{\pgfqpoint{2.865334in}{2.129847in}}%
\pgfpathlineto{\pgfqpoint{2.908335in}{2.075335in}}%
\pgfpathlineto{\pgfqpoint{2.951509in}{2.018118in}}%
\pgfpathlineto{\pgfqpoint{2.994851in}{1.958185in}}%
\pgfpathlineto{\pgfqpoint{3.038360in}{1.895524in}}%
\pgfpathlineto{\pgfqpoint{3.082032in}{1.830126in}}%
\pgfpathlineto{\pgfqpoint{3.125863in}{1.761981in}}%
\pgfpathlineto{\pgfqpoint{3.169850in}{1.691079in}}%
\pgfpathlineto{\pgfqpoint{3.213990in}{1.617412in}}%
\pgfpathlineto{\pgfqpoint{3.258279in}{1.540971in}}%
\pgfpathlineto{\pgfqpoint{3.302897in}{1.486742in}}%
\pgfpathlineto{\pgfqpoint{3.347934in}{1.461083in}}%
\pgfpathlineto{\pgfqpoint{3.393200in}{1.435295in}}%
\pgfpathlineto{\pgfqpoint{3.438695in}{1.409375in}}%
\pgfpathlineto{\pgfqpoint{3.484423in}{1.383324in}}%
\pgfpathlineto{\pgfqpoint{3.530384in}{1.357139in}}%
\pgfpathlineto{\pgfqpoint{3.576581in}{1.330820in}}%
\pgfpathlineto{\pgfqpoint{3.623015in}{1.304366in}}%
\pgfpathlineto{\pgfqpoint{3.669688in}{1.277775in}}%
\pgfpathlineto{\pgfqpoint{3.716602in}{1.251048in}}%
\pgfpathlineto{\pgfqpoint{3.763759in}{1.224181in}}%
\pgfpathlineto{\pgfqpoint{3.811161in}{1.197176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295269in}{2.613868in}}%
\pgfpathlineto{\pgfqpoint{2.335903in}{2.590844in}}%
\pgfpathlineto{\pgfqpoint{2.376744in}{2.565273in}}%
\pgfpathlineto{\pgfqpoint{2.417790in}{2.537139in}}%
\pgfpathlineto{\pgfqpoint{2.459038in}{2.506426in}}%
\pgfpathlineto{\pgfqpoint{2.500487in}{2.473119in}}%
\pgfpathlineto{\pgfqpoint{2.542133in}{2.437204in}}%
\pgfpathlineto{\pgfqpoint{2.583974in}{2.398667in}}%
\pgfpathlineto{\pgfqpoint{2.626006in}{2.357492in}}%
\pgfpathlineto{\pgfqpoint{2.668229in}{2.313667in}}%
\pgfpathlineto{\pgfqpoint{2.710637in}{2.267179in}}%
\pgfpathlineto{\pgfqpoint{2.753230in}{2.218014in}}%
\pgfpathlineto{\pgfqpoint{2.796003in}{2.166160in}}%
\pgfpathlineto{\pgfqpoint{2.838954in}{2.111604in}}%
\pgfpathlineto{\pgfqpoint{2.882080in}{2.054337in}}%
\pgfpathlineto{\pgfqpoint{2.925377in}{1.994345in}}%
\pgfpathlineto{\pgfqpoint{2.968843in}{1.931619in}}%
\pgfpathlineto{\pgfqpoint{3.012474in}{1.866147in}}%
\pgfpathlineto{\pgfqpoint{3.056267in}{1.797922in}}%
\pgfpathlineto{\pgfqpoint{3.100219in}{1.726931in}}%
\pgfpathlineto{\pgfqpoint{3.144325in}{1.653168in}}%
\pgfpathlineto{\pgfqpoint{3.188584in}{1.576624in}}%
\pgfpathlineto{\pgfqpoint{3.232991in}{1.497290in}}%
\pgfpathlineto{\pgfqpoint{3.277753in}{1.445256in}}%
\pgfpathlineto{\pgfqpoint{3.322910in}{1.419387in}}%
\pgfpathlineto{\pgfqpoint{3.368298in}{1.393386in}}%
\pgfpathlineto{\pgfqpoint{3.413918in}{1.367253in}}%
\pgfpathlineto{\pgfqpoint{3.459771in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{3.505859in}{1.314584in}}%
\pgfpathlineto{\pgfqpoint{3.552185in}{1.288046in}}%
\pgfpathlineto{\pgfqpoint{3.598749in}{1.261371in}}%
\pgfpathlineto{\pgfqpoint{3.645555in}{1.234559in}}%
\pgfpathlineto{\pgfqpoint{3.692603in}{1.207607in}}%
\pgfpathlineto{\pgfqpoint{3.739895in}{1.180515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226417in}{2.652749in}}%
\pgfpathlineto{\pgfqpoint{2.266972in}{2.629769in}}%
\pgfpathlineto{\pgfqpoint{2.307738in}{2.604235in}}%
\pgfpathlineto{\pgfqpoint{2.348710in}{2.576132in}}%
\pgfpathlineto{\pgfqpoint{2.389888in}{2.545443in}}%
\pgfpathlineto{\pgfqpoint{2.431268in}{2.512153in}}%
\pgfpathlineto{\pgfqpoint{2.472847in}{2.476249in}}%
\pgfpathlineto{\pgfqpoint{2.514624in}{2.437714in}}%
\pgfpathlineto{\pgfqpoint{2.556595in}{2.396536in}}%
\pgfpathlineto{\pgfqpoint{2.598758in}{2.352700in}}%
\pgfpathlineto{\pgfqpoint{2.641109in}{2.306194in}}%
\pgfpathlineto{\pgfqpoint{2.683647in}{2.257003in}}%
\pgfpathlineto{\pgfqpoint{2.726368in}{2.205116in}}%
\pgfpathlineto{\pgfqpoint{2.769270in}{2.150521in}}%
\pgfpathlineto{\pgfqpoint{2.812348in}{2.093206in}}%
\pgfpathlineto{\pgfqpoint{2.855601in}{2.033159in}}%
\pgfpathlineto{\pgfqpoint{2.899024in}{1.970370in}}%
\pgfpathlineto{\pgfqpoint{2.942615in}{1.904828in}}%
\pgfpathlineto{\pgfqpoint{2.986371in}{1.836525in}}%
\pgfpathlineto{\pgfqpoint{3.030287in}{1.765449in}}%
\pgfpathlineto{\pgfqpoint{3.074362in}{1.691592in}}%
\pgfpathlineto{\pgfqpoint{3.118591in}{1.614946in}}%
\pgfpathlineto{\pgfqpoint{3.162970in}{1.535502in}}%
\pgfpathlineto{\pgfqpoint{3.207497in}{1.453254in}}%
\pgfpathlineto{\pgfqpoint{3.252401in}{1.403429in}}%
\pgfpathlineto{\pgfqpoint{3.297681in}{1.377347in}}%
\pgfpathlineto{\pgfqpoint{3.343191in}{1.351131in}}%
\pgfpathlineto{\pgfqpoint{3.388935in}{1.324781in}}%
\pgfpathlineto{\pgfqpoint{3.434914in}{1.298296in}}%
\pgfpathlineto{\pgfqpoint{3.481130in}{1.271674in}}%
\pgfpathlineto{\pgfqpoint{3.527585in}{1.244915in}}%
\pgfpathlineto{\pgfqpoint{3.574281in}{1.218017in}}%
\pgfpathlineto{\pgfqpoint{3.621219in}{1.190980in}}%
\pgfpathlineto{\pgfqpoint{3.668401in}{1.163801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157247in}{2.694238in}}%
\pgfpathlineto{\pgfqpoint{2.197725in}{2.671308in}}%
\pgfpathlineto{\pgfqpoint{2.238415in}{2.645817in}}%
\pgfpathlineto{\pgfqpoint{2.279315in}{2.617749in}}%
\pgfpathlineto{\pgfqpoint{2.320421in}{2.587089in}}%
\pgfpathlineto{\pgfqpoint{2.361733in}{2.553822in}}%
\pgfpathlineto{\pgfqpoint{2.403246in}{2.517932in}}%
\pgfpathlineto{\pgfqpoint{2.444959in}{2.479406in}}%
\pgfpathlineto{\pgfqpoint{2.486869in}{2.438229in}}%
\pgfpathlineto{\pgfqpoint{2.528973in}{2.394386in}}%
\pgfpathlineto{\pgfqpoint{2.571268in}{2.347866in}}%
\pgfpathlineto{\pgfqpoint{2.613752in}{2.298654in}}%
\pgfpathlineto{\pgfqpoint{2.656421in}{2.246738in}}%
\pgfpathlineto{\pgfqpoint{2.699273in}{2.192107in}}%
\pgfpathlineto{\pgfqpoint{2.742305in}{2.134747in}}%
\pgfpathlineto{\pgfqpoint{2.785513in}{2.074649in}}%
\pgfpathlineto{\pgfqpoint{2.828895in}{2.011800in}}%
\pgfpathlineto{\pgfqpoint{2.872447in}{1.946191in}}%
\pgfpathlineto{\pgfqpoint{2.916165in}{1.877812in}}%
\pgfpathlineto{\pgfqpoint{2.960048in}{1.806652in}}%
\pgfpathlineto{\pgfqpoint{3.004091in}{1.732704in}}%
\pgfpathlineto{\pgfqpoint{3.048290in}{1.655958in}}%
\pgfpathlineto{\pgfqpoint{3.092643in}{1.576407in}}%
\pgfpathlineto{\pgfqpoint{3.137146in}{1.494043in}}%
\pgfpathlineto{\pgfqpoint{3.181795in}{1.408858in}}%
\pgfpathlineto{\pgfqpoint{3.226841in}{1.361257in}}%
\pgfpathlineto{\pgfqpoint{3.272242in}{1.334959in}}%
\pgfpathlineto{\pgfqpoint{3.317876in}{1.308526in}}%
\pgfpathlineto{\pgfqpoint{3.363745in}{1.281957in}}%
\pgfpathlineto{\pgfqpoint{3.409851in}{1.255251in}}%
\pgfpathlineto{\pgfqpoint{3.456195in}{1.228407in}}%
\pgfpathlineto{\pgfqpoint{3.502780in}{1.201423in}}%
\pgfpathlineto{\pgfqpoint{3.549607in}{1.174299in}}%
\pgfpathlineto{\pgfqpoint{3.596678in}{1.147034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087752in}{2.738356in}}%
\pgfpathlineto{\pgfqpoint{2.128153in}{2.715481in}}%
\pgfpathlineto{\pgfqpoint{2.168768in}{2.690038in}}%
\pgfpathlineto{\pgfqpoint{2.209595in}{2.662012in}}%
\pgfpathlineto{\pgfqpoint{2.250631in}{2.631387in}}%
\pgfpathlineto{\pgfqpoint{2.291874in}{2.598147in}}%
\pgfpathlineto{\pgfqpoint{2.333321in}{2.562278in}}%
\pgfpathlineto{\pgfqpoint{2.374971in}{2.523764in}}%
\pgfpathlineto{\pgfqpoint{2.416820in}{2.482592in}}%
\pgfpathlineto{\pgfqpoint{2.458865in}{2.438748in}}%
\pgfpathlineto{\pgfqpoint{2.501104in}{2.392217in}}%
\pgfpathlineto{\pgfqpoint{2.543534in}{2.342988in}}%
\pgfpathlineto{\pgfqpoint{2.586152in}{2.291048in}}%
\pgfpathlineto{\pgfqpoint{2.628956in}{2.236383in}}%
\pgfpathlineto{\pgfqpoint{2.671941in}{2.178983in}}%
\pgfpathlineto{\pgfqpoint{2.715106in}{2.118836in}}%
\pgfpathlineto{\pgfqpoint{2.758446in}{2.055931in}}%
\pgfpathlineto{\pgfqpoint{2.801959in}{1.990257in}}%
\pgfpathlineto{\pgfqpoint{2.845642in}{1.921805in}}%
\pgfpathlineto{\pgfqpoint{2.889491in}{1.850565in}}%
\pgfpathlineto{\pgfqpoint{2.933503in}{1.776528in}}%
\pgfpathlineto{\pgfqpoint{2.977674in}{1.699684in}}%
\pgfpathlineto{\pgfqpoint{3.022001in}{1.620027in}}%
\pgfpathlineto{\pgfqpoint{3.066480in}{1.537549in}}%
\pgfpathlineto{\pgfqpoint{3.111108in}{1.452241in}}%
\pgfpathlineto{\pgfqpoint{3.155882in}{1.364099in}}%
\pgfpathlineto{\pgfqpoint{3.201070in}{1.318736in}}%
\pgfpathlineto{\pgfqpoint{3.246593in}{1.292219in}}%
\pgfpathlineto{\pgfqpoint{3.292350in}{1.265566in}}%
\pgfpathlineto{\pgfqpoint{3.338345in}{1.238775in}}%
\pgfpathlineto{\pgfqpoint{3.384577in}{1.211846in}}%
\pgfpathlineto{\pgfqpoint{3.431050in}{1.184776in}}%
\pgfpathlineto{\pgfqpoint{3.477766in}{1.157565in}}%
\pgfpathlineto{\pgfqpoint{3.524725in}{1.130212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017924in}{2.785124in}}%
\pgfpathlineto{\pgfqpoint{2.058247in}{2.762310in}}%
\pgfpathlineto{\pgfqpoint{2.098787in}{2.736922in}}%
\pgfpathlineto{\pgfqpoint{2.139541in}{2.708943in}}%
\pgfpathlineto{\pgfqpoint{2.180507in}{2.678358in}}%
\pgfpathlineto{\pgfqpoint{2.221682in}{2.645150in}}%
\pgfpathlineto{\pgfqpoint{2.263064in}{2.609306in}}%
\pgfpathlineto{\pgfqpoint{2.304650in}{2.570810in}}%
\pgfpathlineto{\pgfqpoint{2.346438in}{2.529649in}}%
\pgfpathlineto{\pgfqpoint{2.388425in}{2.485807in}}%
\pgfpathlineto{\pgfqpoint{2.430609in}{2.439271in}}%
\pgfpathlineto{\pgfqpoint{2.472985in}{2.390029in}}%
\pgfpathlineto{\pgfqpoint{2.515553in}{2.338068in}}%
\pgfpathlineto{\pgfqpoint{2.558308in}{2.283374in}}%
\pgfpathlineto{\pgfqpoint{2.601248in}{2.225937in}}%
\pgfpathlineto{\pgfqpoint{2.644369in}{2.165745in}}%
\pgfpathlineto{\pgfqpoint{2.687669in}{2.102786in}}%
\pgfpathlineto{\pgfqpoint{2.731144in}{2.037051in}}%
\pgfpathlineto{\pgfqpoint{2.774791in}{1.968529in}}%
\pgfpathlineto{\pgfqpoint{2.818607in}{1.897210in}}%
\pgfpathlineto{\pgfqpoint{2.862589in}{1.823086in}}%
\pgfpathlineto{\pgfqpoint{2.906732in}{1.746147in}}%
\pgfpathlineto{\pgfqpoint{2.951034in}{1.666386in}}%
\pgfpathlineto{\pgfqpoint{2.995491in}{1.583795in}}%
\pgfpathlineto{\pgfqpoint{3.040099in}{1.498366in}}%
\pgfpathlineto{\pgfqpoint{3.084855in}{1.410094in}}%
\pgfpathlineto{\pgfqpoint{3.129756in}{1.318971in}}%
\pgfpathlineto{\pgfqpoint{3.175083in}{1.275861in}}%
\pgfpathlineto{\pgfqpoint{3.220729in}{1.249123in}}%
\pgfpathlineto{\pgfqpoint{3.266611in}{1.222247in}}%
\pgfpathlineto{\pgfqpoint{3.312731in}{1.195232in}}%
\pgfpathlineto{\pgfqpoint{3.359092in}{1.168076in}}%
\pgfpathlineto{\pgfqpoint{3.405694in}{1.140778in}}%
\pgfpathlineto{\pgfqpoint{3.452540in}{1.113337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947752in}{2.834565in}}%
\pgfpathlineto{\pgfqpoint{1.987998in}{2.811819in}}%
\pgfpathlineto{\pgfqpoint{2.028463in}{2.786491in}}%
\pgfpathlineto{\pgfqpoint{2.069145in}{2.758565in}}%
\pgfpathlineto{\pgfqpoint{2.110040in}{2.728025in}}%
\pgfpathlineto{\pgfqpoint{2.151148in}{2.694856in}}%
\pgfpathlineto{\pgfqpoint{2.192464in}{2.659042in}}%
\pgfpathlineto{\pgfqpoint{2.233988in}{2.620569in}}%
\pgfpathlineto{\pgfqpoint{2.275716in}{2.579422in}}%
\pgfpathlineto{\pgfqpoint{2.317645in}{2.535587in}}%
\pgfpathlineto{\pgfqpoint{2.359773in}{2.489051in}}%
\pgfpathlineto{\pgfqpoint{2.402097in}{2.439800in}}%
\pgfpathlineto{\pgfqpoint{2.444614in}{2.387821in}}%
\pgfpathlineto{\pgfqpoint{2.487321in}{2.333103in}}%
\pgfpathlineto{\pgfqpoint{2.530215in}{2.275632in}}%
\pgfpathlineto{\pgfqpoint{2.573294in}{2.215398in}}%
\pgfpathlineto{\pgfqpoint{2.616554in}{2.152389in}}%
\pgfpathlineto{\pgfqpoint{2.659991in}{2.086595in}}%
\pgfpathlineto{\pgfqpoint{2.703604in}{2.018006in}}%
\pgfpathlineto{\pgfqpoint{2.747387in}{1.946612in}}%
\pgfpathlineto{\pgfqpoint{2.791339in}{1.872403in}}%
\pgfpathlineto{\pgfqpoint{2.835456in}{1.795371in}}%
\pgfpathlineto{\pgfqpoint{2.879733in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{2.924168in}{1.632806in}}%
\pgfpathlineto{\pgfqpoint{2.968758in}{1.547258in}}%
\pgfpathlineto{\pgfqpoint{3.013498in}{1.458856in}}%
\pgfpathlineto{\pgfqpoint{3.058384in}{1.367596in}}%
\pgfpathlineto{\pgfqpoint{3.103414in}{1.273471in}}%
\pgfpathlineto{\pgfqpoint{3.148880in}{1.232628in}}%
\pgfpathlineto{\pgfqpoint{3.194649in}{1.205667in}}%
\pgfpathlineto{\pgfqpoint{3.240656in}{1.178565in}}%
\pgfpathlineto{\pgfqpoint{3.286903in}{1.151322in}}%
\pgfpathlineto{\pgfqpoint{3.333391in}{1.123936in}}%
\pgfpathlineto{\pgfqpoint{3.380123in}{1.096407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877229in}{2.886703in}}%
\pgfpathlineto{\pgfqpoint{1.917398in}{2.864030in}}%
\pgfpathlineto{\pgfqpoint{1.957788in}{2.838768in}}%
\pgfpathlineto{\pgfqpoint{1.998397in}{2.810901in}}%
\pgfpathlineto{\pgfqpoint{2.039222in}{2.780412in}}%
\pgfpathlineto{\pgfqpoint{2.080262in}{2.747286in}}%
\pgfpathlineto{\pgfqpoint{2.121514in}{2.711508in}}%
\pgfpathlineto{\pgfqpoint{2.162975in}{2.673063in}}%
\pgfpathlineto{\pgfqpoint{2.204642in}{2.631936in}}%
\pgfpathlineto{\pgfqpoint{2.246514in}{2.588113in}}%
\pgfpathlineto{\pgfqpoint{2.288587in}{2.541580in}}%
\pgfpathlineto{\pgfqpoint{2.330858in}{2.492324in}}%
\pgfpathlineto{\pgfqpoint{2.373325in}{2.440333in}}%
\pgfpathlineto{\pgfqpoint{2.415985in}{2.385593in}}%
\pgfpathlineto{\pgfqpoint{2.458835in}{2.328093in}}%
\pgfpathlineto{\pgfqpoint{2.501871in}{2.267821in}}%
\pgfpathlineto{\pgfqpoint{2.545091in}{2.204765in}}%
\pgfpathlineto{\pgfqpoint{2.588492in}{2.138916in}}%
\pgfpathlineto{\pgfqpoint{2.632070in}{2.070262in}}%
\pgfpathlineto{\pgfqpoint{2.675822in}{1.998794in}}%
\pgfpathlineto{\pgfqpoint{2.719745in}{1.924504in}}%
\pgfpathlineto{\pgfqpoint{2.763835in}{1.847381in}}%
\pgfpathlineto{\pgfqpoint{2.808089in}{1.767418in}}%
\pgfpathlineto{\pgfqpoint{2.852503in}{1.684606in}}%
\pgfpathlineto{\pgfqpoint{2.897074in}{1.598940in}}%
\pgfpathlineto{\pgfqpoint{2.941799in}{1.510411in}}%
\pgfpathlineto{\pgfqpoint{2.986672in}{1.419014in}}%
\pgfpathlineto{\pgfqpoint{3.031692in}{1.324743in}}%
\pgfpathlineto{\pgfqpoint{3.076853in}{1.227593in}}%
\pgfpathlineto{\pgfqpoint{3.122457in}{1.189033in}}%
\pgfpathlineto{\pgfqpoint{3.168350in}{1.161845in}}%
\pgfpathlineto{\pgfqpoint{3.214482in}{1.134514in}}%
\pgfpathlineto{\pgfqpoint{3.260856in}{1.107041in}}%
\pgfpathlineto{\pgfqpoint{3.307473in}{1.079423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806345in}{2.941561in}}%
\pgfpathlineto{\pgfqpoint{1.846436in}{2.918968in}}%
\pgfpathlineto{\pgfqpoint{1.886751in}{2.893778in}}%
\pgfpathlineto{\pgfqpoint{1.927288in}{2.865975in}}%
\pgfpathlineto{\pgfqpoint{1.968044in}{2.835543in}}%
\pgfpathlineto{\pgfqpoint{2.009016in}{2.802466in}}%
\pgfpathlineto{\pgfqpoint{2.050203in}{2.766729in}}%
\pgfpathlineto{\pgfqpoint{2.091601in}{2.728317in}}%
\pgfpathlineto{\pgfqpoint{2.133209in}{2.687215in}}%
\pgfpathlineto{\pgfqpoint{2.175023in}{2.643408in}}%
\pgfpathlineto{\pgfqpoint{2.217041in}{2.596884in}}%
\pgfpathlineto{\pgfqpoint{2.259261in}{2.547628in}}%
\pgfpathlineto{\pgfqpoint{2.301678in}{2.495628in}}%
\pgfpathlineto{\pgfqpoint{2.344291in}{2.440871in}}%
\pgfpathlineto{\pgfqpoint{2.387096in}{2.383345in}}%
\pgfpathlineto{\pgfqpoint{2.430091in}{2.323038in}}%
\pgfpathlineto{\pgfqpoint{2.473272in}{2.259939in}}%
\pgfpathlineto{\pgfqpoint{2.516637in}{2.194037in}}%
\pgfpathlineto{\pgfqpoint{2.560181in}{2.125322in}}%
\pgfpathlineto{\pgfqpoint{2.603902in}{2.053784in}}%
\pgfpathlineto{\pgfqpoint{2.647796in}{1.979414in}}%
\pgfpathlineto{\pgfqpoint{2.691861in}{1.902202in}}%
\pgfpathlineto{\pgfqpoint{2.736092in}{1.822141in}}%
\pgfpathlineto{\pgfqpoint{2.780486in}{1.739222in}}%
\pgfpathlineto{\pgfqpoint{2.825039in}{1.653439in}}%
\pgfpathlineto{\pgfqpoint{2.869749in}{1.564784in}}%
\pgfpathlineto{\pgfqpoint{2.914610in}{1.473252in}}%
\pgfpathlineto{\pgfqpoint{2.959621in}{1.378836in}}%
\pgfpathlineto{\pgfqpoint{3.004775in}{1.281531in}}%
\pgfpathlineto{\pgfqpoint{3.050071in}{1.181332in}}%
\pgfpathlineto{\pgfqpoint{3.095812in}{1.145071in}}%
\pgfpathlineto{\pgfqpoint{3.141829in}{1.117653in}}%
\pgfpathlineto{\pgfqpoint{3.188086in}{1.090091in}}%
\pgfpathlineto{\pgfqpoint{3.234587in}{1.062384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735090in}{2.999163in}}%
\pgfpathlineto{\pgfqpoint{1.775104in}{2.976656in}}%
\pgfpathlineto{\pgfqpoint{1.815344in}{2.951545in}}%
\pgfpathlineto{\pgfqpoint{1.855809in}{2.923813in}}%
\pgfpathlineto{\pgfqpoint{1.896495in}{2.893444in}}%
\pgfpathlineto{\pgfqpoint{1.937400in}{2.860422in}}%
\pgfpathlineto{\pgfqpoint{1.978522in}{2.824731in}}%
\pgfpathlineto{\pgfqpoint{2.019858in}{2.786357in}}%
\pgfpathlineto{\pgfqpoint{2.061406in}{2.745285in}}%
\pgfpathlineto{\pgfqpoint{2.103163in}{2.701500in}}%
\pgfpathlineto{\pgfqpoint{2.145127in}{2.654988in}}%
\pgfpathlineto{\pgfqpoint{2.187294in}{2.605737in}}%
\pgfpathlineto{\pgfqpoint{2.229663in}{2.553733in}}%
\pgfpathlineto{\pgfqpoint{2.272229in}{2.498962in}}%
\pgfpathlineto{\pgfqpoint{2.314990in}{2.441414in}}%
\pgfpathlineto{\pgfqpoint{2.357944in}{2.381076in}}%
\pgfpathlineto{\pgfqpoint{2.401086in}{2.317937in}}%
\pgfpathlineto{\pgfqpoint{2.444415in}{2.251986in}}%
\pgfpathlineto{\pgfqpoint{2.487926in}{2.183213in}}%
\pgfpathlineto{\pgfqpoint{2.531617in}{2.111607in}}%
\pgfpathlineto{\pgfqpoint{2.575483in}{2.037160in}}%
\pgfpathlineto{\pgfqpoint{2.619523in}{1.959862in}}%
\pgfpathlineto{\pgfqpoint{2.663731in}{1.879705in}}%
\pgfpathlineto{\pgfqpoint{2.708106in}{1.796681in}}%
\pgfpathlineto{\pgfqpoint{2.752643in}{1.710782in}}%
\pgfpathlineto{\pgfqpoint{2.797338in}{1.622003in}}%
\pgfpathlineto{\pgfqpoint{2.842189in}{1.530336in}}%
\pgfpathlineto{\pgfqpoint{2.887190in}{1.435776in}}%
\pgfpathlineto{\pgfqpoint{2.932340in}{1.338317in}}%
\pgfpathlineto{\pgfqpoint{2.977633in}{1.237954in}}%
\pgfpathlineto{\pgfqpoint{3.023065in}{1.134685in}}%
\pgfpathlineto{\pgfqpoint{3.068941in}{1.100737in}}%
\pgfpathlineto{\pgfqpoint{3.115083in}{1.073086in}}%
\pgfpathlineto{\pgfqpoint{3.161467in}{1.045289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663455in}{3.059537in}}%
\pgfpathlineto{\pgfqpoint{1.703392in}{3.037122in}}%
\pgfpathlineto{\pgfqpoint{1.743557in}{3.012096in}}%
\pgfpathlineto{\pgfqpoint{1.783950in}{2.984441in}}%
\pgfpathlineto{\pgfqpoint{1.824566in}{2.954140in}}%
\pgfpathlineto{\pgfqpoint{1.865404in}{2.921178in}}%
\pgfpathlineto{\pgfqpoint{1.906461in}{2.885540in}}%
\pgfpathlineto{\pgfqpoint{1.947735in}{2.847209in}}%
\pgfpathlineto{\pgfqpoint{1.989224in}{2.806172in}}%
\pgfpathlineto{\pgfqpoint{2.030924in}{2.762414in}}%
\pgfpathlineto{\pgfqpoint{2.072834in}{2.715920in}}%
\pgfpathlineto{\pgfqpoint{2.114950in}{2.666677in}}%
\pgfpathlineto{\pgfqpoint{2.157269in}{2.614673in}}%
\pgfpathlineto{\pgfqpoint{2.199789in}{2.559894in}}%
\pgfpathlineto{\pgfqpoint{2.242507in}{2.502327in}}%
\pgfpathlineto{\pgfqpoint{2.285420in}{2.441962in}}%
\pgfpathlineto{\pgfqpoint{2.328524in}{2.378786in}}%
\pgfpathlineto{\pgfqpoint{2.371817in}{2.312790in}}%
\pgfpathlineto{\pgfqpoint{2.415296in}{2.243961in}}%
\pgfpathlineto{\pgfqpoint{2.458956in}{2.172290in}}%
\pgfpathlineto{\pgfqpoint{2.502796in}{2.097769in}}%
\pgfpathlineto{\pgfqpoint{2.546811in}{2.020387in}}%
\pgfpathlineto{\pgfqpoint{2.590998in}{1.940136in}}%
\pgfpathlineto{\pgfqpoint{2.635354in}{1.857009in}}%
\pgfpathlineto{\pgfqpoint{2.679875in}{1.770997in}}%
\pgfpathlineto{\pgfqpoint{2.724557in}{1.682094in}}%
\pgfpathlineto{\pgfqpoint{2.769397in}{1.590294in}}%
\pgfpathlineto{\pgfqpoint{2.814391in}{1.495591in}}%
\pgfpathlineto{\pgfqpoint{2.859536in}{1.397978in}}%
\pgfpathlineto{\pgfqpoint{2.904827in}{1.297453in}}%
\pgfpathlineto{\pgfqpoint{2.950260in}{1.194010in}}%
\pgfpathlineto{\pgfqpoint{2.995832in}{1.087645in}}%
\pgfpathlineto{\pgfqpoint{3.041843in}{1.056026in}}%
\pgfpathlineto{\pgfqpoint{3.088109in}{1.028140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591430in}{3.122707in}}%
\pgfpathlineto{\pgfqpoint{1.631290in}{3.100392in}}%
\pgfpathlineto{\pgfqpoint{1.671381in}{3.075456in}}%
\pgfpathlineto{\pgfqpoint{1.711701in}{3.047884in}}%
\pgfpathlineto{\pgfqpoint{1.752247in}{3.017658in}}%
\pgfpathlineto{\pgfqpoint{1.793018in}{2.984763in}}%
\pgfpathlineto{\pgfqpoint{1.834011in}{2.949182in}}%
\pgfpathlineto{\pgfqpoint{1.875223in}{2.910901in}}%
\pgfpathlineto{\pgfqpoint{1.916653in}{2.869904in}}%
\pgfpathlineto{\pgfqpoint{1.958296in}{2.826177in}}%
\pgfpathlineto{\pgfqpoint{2.000152in}{2.779706in}}%
\pgfpathlineto{\pgfqpoint{2.042216in}{2.730477in}}%
\pgfpathlineto{\pgfqpoint{2.084487in}{2.678477in}}%
\pgfpathlineto{\pgfqpoint{2.126961in}{2.623693in}}%
\pgfpathlineto{\pgfqpoint{2.169636in}{2.566113in}}%
\pgfpathlineto{\pgfqpoint{2.212508in}{2.505724in}}%
\pgfpathlineto{\pgfqpoint{2.255575in}{2.442515in}}%
\pgfpathlineto{\pgfqpoint{2.298833in}{2.376476in}}%
\pgfpathlineto{\pgfqpoint{2.342279in}{2.307595in}}%
\pgfpathlineto{\pgfqpoint{2.385911in}{2.235863in}}%
\pgfpathlineto{\pgfqpoint{2.429724in}{2.161269in}}%
\pgfpathlineto{\pgfqpoint{2.473715in}{2.083806in}}%
\pgfpathlineto{\pgfqpoint{2.517881in}{2.003464in}}%
\pgfpathlineto{\pgfqpoint{2.562219in}{1.920235in}}%
\pgfpathlineto{\pgfqpoint{2.606725in}{1.834111in}}%
\pgfpathlineto{\pgfqpoint{2.651394in}{1.745087in}}%
\pgfpathlineto{\pgfqpoint{2.696225in}{1.653155in}}%
\pgfpathlineto{\pgfqpoint{2.741212in}{1.558309in}}%
\pgfpathlineto{\pgfqpoint{2.786353in}{1.460544in}}%
\pgfpathlineto{\pgfqpoint{2.831643in}{1.359856in}}%
\pgfpathlineto{\pgfqpoint{2.877078in}{1.256240in}}%
\pgfpathlineto{\pgfqpoint{2.922655in}{1.149692in}}%
\pgfpathlineto{\pgfqpoint{2.968370in}{1.040209in}}%
\pgfpathlineto{\pgfqpoint{3.014513in}{1.010934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519006in}{3.188700in}}%
\pgfpathlineto{\pgfqpoint{1.558788in}{3.166492in}}%
\pgfpathlineto{\pgfqpoint{1.598804in}{3.141654in}}%
\pgfpathlineto{\pgfqpoint{1.639052in}{3.114171in}}%
\pgfpathlineto{\pgfqpoint{1.679529in}{3.084026in}}%
\pgfpathlineto{\pgfqpoint{1.720233in}{3.051203in}}%
\pgfpathlineto{\pgfqpoint{1.761161in}{3.015686in}}%
\pgfpathlineto{\pgfqpoint{1.802311in}{2.977459in}}%
\pgfpathlineto{\pgfqpoint{1.843682in}{2.936508in}}%
\pgfpathlineto{\pgfqpoint{1.885269in}{2.892818in}}%
\pgfpathlineto{\pgfqpoint{1.927071in}{2.846374in}}%
\pgfpathlineto{\pgfqpoint{1.969084in}{2.797164in}}%
\pgfpathlineto{\pgfqpoint{2.011307in}{2.745173in}}%
\pgfpathlineto{\pgfqpoint{2.053735in}{2.690388in}}%
\pgfpathlineto{\pgfqpoint{2.096367in}{2.632798in}}%
\pgfpathlineto{\pgfqpoint{2.139199in}{2.572390in}}%
\pgfpathlineto{\pgfqpoint{2.182229in}{2.509152in}}%
\pgfpathlineto{\pgfqpoint{2.225453in}{2.443073in}}%
\pgfpathlineto{\pgfqpoint{2.268867in}{2.374144in}}%
\pgfpathlineto{\pgfqpoint{2.312470in}{2.302352in}}%
\pgfpathlineto{\pgfqpoint{2.356257in}{2.227690in}}%
\pgfpathlineto{\pgfqpoint{2.400225in}{2.150148in}}%
\pgfpathlineto{\pgfqpoint{2.444371in}{2.069716in}}%
\pgfpathlineto{\pgfqpoint{2.488691in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{2.533182in}{1.900155in}}%
\pgfpathlineto{\pgfqpoint{2.577840in}{1.811010in}}%
\pgfpathlineto{\pgfqpoint{2.622662in}{1.718948in}}%
\pgfpathlineto{\pgfqpoint{2.667644in}{1.623961in}}%
\pgfpathlineto{\pgfqpoint{2.712781in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{2.758071in}{1.425194in}}%
\pgfpathlineto{\pgfqpoint{2.803509in}{1.321404in}}%
\pgfpathlineto{\pgfqpoint{2.849092in}{1.214673in}}%
\pgfpathlineto{\pgfqpoint{2.894815in}{1.104996in}}%
\pgfpathlineto{\pgfqpoint{2.940677in}{0.993673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446172in}{3.257546in}}%
\pgfpathlineto{\pgfqpoint{1.485877in}{3.235450in}}%
\pgfpathlineto{\pgfqpoint{1.525818in}{3.210717in}}%
\pgfpathlineto{\pgfqpoint{1.565993in}{3.183330in}}%
\pgfpathlineto{\pgfqpoint{1.606400in}{3.153272in}}%
\pgfpathlineto{\pgfqpoint{1.647037in}{3.120527in}}%
\pgfpathlineto{\pgfqpoint{1.687901in}{3.085079in}}%
\pgfpathlineto{\pgfqpoint{1.728990in}{3.046913in}}%
\pgfpathlineto{\pgfqpoint{1.770301in}{3.006013in}}%
\pgfpathlineto{\pgfqpoint{1.811832in}{2.962365in}}%
\pgfpathlineto{\pgfqpoint{1.853580in}{2.915955in}}%
\pgfpathlineto{\pgfqpoint{1.895543in}{2.866767in}}%
\pgfpathlineto{\pgfqpoint{1.937717in}{2.814790in}}%
\pgfpathlineto{\pgfqpoint{1.980101in}{2.760010in}}%
\pgfpathlineto{\pgfqpoint{2.022690in}{2.702414in}}%
\pgfpathlineto{\pgfqpoint{2.065483in}{2.641990in}}%
\pgfpathlineto{\pgfqpoint{2.108475in}{2.578726in}}%
\pgfpathlineto{\pgfqpoint{2.151665in}{2.512612in}}%
\pgfpathlineto{\pgfqpoint{2.195049in}{2.443637in}}%
\pgfpathlineto{\pgfqpoint{2.238623in}{2.371790in}}%
\pgfpathlineto{\pgfqpoint{2.282384in}{2.297062in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{2.219443in}}%
\pgfpathlineto{\pgfqpoint{2.370456in}{2.138924in}}%
\pgfpathlineto{\pgfqpoint{2.414760in}{2.055499in}}%
\pgfpathlineto{\pgfqpoint{2.459237in}{1.969158in}}%
\pgfpathlineto{\pgfqpoint{2.503884in}{1.879895in}}%
\pgfpathlineto{\pgfqpoint{2.548698in}{1.787703in}}%
\pgfpathlineto{\pgfqpoint{2.593674in}{1.692576in}}%
\pgfpathlineto{\pgfqpoint{2.638810in}{1.594509in}}%
\pgfpathlineto{\pgfqpoint{2.684100in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{2.729542in}{1.389534in}}%
\pgfpathlineto{\pgfqpoint{2.775132in}{1.282619in}}%
\pgfpathlineto{\pgfqpoint{2.820864in}{1.172747in}}%
\pgfpathlineto{\pgfqpoint{2.866736in}{1.059917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372918in}{3.329272in}}%
\pgfpathlineto{\pgfqpoint{1.412545in}{3.307296in}}%
\pgfpathlineto{\pgfqpoint{1.452412in}{3.282674in}}%
\pgfpathlineto{\pgfqpoint{1.492514in}{3.255390in}}%
\pgfpathlineto{\pgfqpoint{1.532852in}{3.225425in}}%
\pgfpathlineto{\pgfqpoint{1.573421in}{3.192765in}}%
\pgfpathlineto{\pgfqpoint{1.614221in}{3.157393in}}%
\pgfpathlineto{\pgfqpoint{1.655248in}{3.119293in}}%
\pgfpathlineto{\pgfqpoint{1.696501in}{3.078450in}}%
\pgfpathlineto{\pgfqpoint{1.737975in}{3.034849in}}%
\pgfpathlineto{\pgfqpoint{1.779670in}{2.988477in}}%
\pgfpathlineto{\pgfqpoint{1.821582in}{2.939317in}}%
\pgfpathlineto{\pgfqpoint{1.863709in}{2.887359in}}%
\pgfpathlineto{\pgfqpoint{1.906047in}{2.832587in}}%
\pgfpathlineto{\pgfqpoint{1.948594in}{2.774989in}}%
\pgfpathlineto{\pgfqpoint{1.991348in}{2.714554in}}%
\pgfpathlineto{\pgfqpoint{2.034304in}{2.651269in}}%
\pgfpathlineto{\pgfqpoint{2.077460in}{2.585123in}}%
\pgfpathlineto{\pgfqpoint{2.120813in}{2.516105in}}%
\pgfpathlineto{\pgfqpoint{2.164359in}{2.444206in}}%
\pgfpathlineto{\pgfqpoint{2.208096in}{2.369414in}}%
\pgfpathlineto{\pgfqpoint{2.252019in}{2.291721in}}%
\pgfpathlineto{\pgfqpoint{2.296127in}{2.211119in}}%
\pgfpathlineto{\pgfqpoint{2.340414in}{2.127598in}}%
\pgfpathlineto{\pgfqpoint{2.384878in}{2.041151in}}%
\pgfpathlineto{\pgfqpoint{2.429515in}{1.951771in}}%
\pgfpathlineto{\pgfqpoint{2.474321in}{1.859451in}}%
\pgfpathlineto{\pgfqpoint{2.519294in}{1.764185in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{1.665968in}}%
\pgfpathlineto{\pgfqpoint{2.609720in}{1.564795in}}%
\pgfpathlineto{\pgfqpoint{2.655166in}{1.460661in}}%
\pgfpathlineto{\pgfqpoint{2.700763in}{1.353562in}}%
\pgfpathlineto{\pgfqpoint{2.746506in}{1.243496in}}%
\pgfpathlineto{\pgfqpoint{2.792392in}{1.130459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299234in}{3.403908in}}%
\pgfpathlineto{\pgfqpoint{1.338784in}{3.382059in}}%
\pgfpathlineto{\pgfqpoint{1.378575in}{3.357555in}}%
\pgfpathlineto{\pgfqpoint{1.418605in}{3.330380in}}%
\pgfpathlineto{\pgfqpoint{1.458872in}{3.300516in}}%
\pgfpathlineto{\pgfqpoint{1.499375in}{3.267947in}}%
\pgfpathlineto{\pgfqpoint{1.540110in}{3.232656in}}%
\pgfpathlineto{\pgfqpoint{1.581076in}{3.194629in}}%
\pgfpathlineto{\pgfqpoint{1.622269in}{3.153848in}}%
\pgfpathlineto{\pgfqpoint{1.663688in}{3.110301in}}%
\pgfpathlineto{\pgfqpoint{1.705329in}{3.063971in}}%
\pgfpathlineto{\pgfqpoint{1.747191in}{3.014845in}}%
\pgfpathlineto{\pgfqpoint{1.789270in}{2.962910in}}%
\pgfpathlineto{\pgfqpoint{1.831563in}{2.908151in}}%
\pgfpathlineto{\pgfqpoint{1.874069in}{2.850557in}}%
\pgfpathlineto{\pgfqpoint{1.916783in}{2.790114in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{2.726811in}}%
\pgfpathlineto{\pgfqpoint{2.002826in}{2.660637in}}%
\pgfpathlineto{\pgfqpoint{2.046148in}{2.591581in}}%
\pgfpathlineto{\pgfqpoint{2.089667in}{2.519632in}}%
\pgfpathlineto{\pgfqpoint{2.133380in}{2.444780in}}%
\pgfpathlineto{\pgfqpoint{2.177282in}{2.367016in}}%
\pgfpathlineto{\pgfqpoint{2.221371in}{2.286331in}}%
\pgfpathlineto{\pgfqpoint{2.265643in}{2.202718in}}%
\pgfpathlineto{\pgfqpoint{2.310094in}{2.116167in}}%
\pgfpathlineto{\pgfqpoint{2.354722in}{2.026671in}}%
\pgfpathlineto{\pgfqpoint{2.399522in}{1.934225in}}%
\pgfpathlineto{\pgfqpoint{2.444490in}{1.838822in}}%
\pgfpathlineto{\pgfqpoint{2.489624in}{1.740456in}}%
\pgfpathlineto{\pgfqpoint{2.534919in}{1.639122in}}%
\pgfpathlineto{\pgfqpoint{2.580371in}{1.534816in}}%
\pgfpathlineto{\pgfqpoint{2.625976in}{1.427534in}}%
\pgfpathlineto{\pgfqpoint{2.671731in}{1.317273in}}%
\pgfpathlineto{\pgfqpoint{2.717631in}{1.204030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225109in}{3.481484in}}%
\pgfpathlineto{\pgfqpoint{1.264581in}{3.459769in}}%
\pgfpathlineto{\pgfqpoint{1.304296in}{3.435391in}}%
\pgfpathlineto{\pgfqpoint{1.344254in}{3.408332in}}%
\pgfpathlineto{\pgfqpoint{1.384452in}{3.378575in}}%
\pgfpathlineto{\pgfqpoint{1.424887in}{3.346104in}}%
\pgfpathlineto{\pgfqpoint{1.465558in}{3.310901in}}%
\pgfpathlineto{\pgfqpoint{1.506461in}{3.272952in}}%
\pgfpathlineto{\pgfqpoint{1.547596in}{3.232240in}}%
\pgfpathlineto{\pgfqpoint{1.588959in}{3.188751in}}%
\pgfpathlineto{\pgfqpoint{1.630547in}{3.142470in}}%
\pgfpathlineto{\pgfqpoint{1.672358in}{3.093382in}}%
\pgfpathlineto{\pgfqpoint{1.714390in}{3.041475in}}%
\pgfpathlineto{\pgfqpoint{1.756639in}{2.986735in}}%
\pgfpathlineto{\pgfqpoint{1.799103in}{2.929148in}}%
\pgfpathlineto{\pgfqpoint{1.841778in}{2.868702in}}%
\pgfpathlineto{\pgfqpoint{1.884662in}{2.805386in}}%
\pgfpathlineto{\pgfqpoint{1.927752in}{2.739187in}}%
\pgfpathlineto{\pgfqpoint{1.971045in}{2.670096in}}%
\pgfpathlineto{\pgfqpoint{2.014537in}{2.598100in}}%
\pgfpathlineto{\pgfqpoint{2.058225in}{2.523191in}}%
\pgfpathlineto{\pgfqpoint{2.102107in}{2.445359in}}%
\pgfpathlineto{\pgfqpoint{2.146178in}{2.364595in}}%
\pgfpathlineto{\pgfqpoint{2.190435in}{2.280891in}}%
\pgfpathlineto{\pgfqpoint{2.234874in}{2.194238in}}%
\pgfpathlineto{\pgfqpoint{2.279493in}{2.104629in}}%
\pgfpathlineto{\pgfqpoint{2.324287in}{2.012058in}}%
\pgfpathlineto{\pgfqpoint{2.369253in}{1.916519in}}%
\pgfpathlineto{\pgfqpoint{2.414387in}{1.818005in}}%
\pgfpathlineto{\pgfqpoint{2.459685in}{1.716511in}}%
\pgfpathlineto{\pgfqpoint{2.505144in}{1.612034in}}%
\pgfpathlineto{\pgfqpoint{2.550758in}{1.504569in}}%
\pgfpathlineto{\pgfqpoint{2.596526in}{1.394113in}}%
\pgfpathlineto{\pgfqpoint{2.642441in}{1.280663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150533in}{3.562032in}}%
\pgfpathlineto{\pgfqpoint{1.189926in}{3.540460in}}%
\pgfpathlineto{\pgfqpoint{1.229566in}{3.516214in}}%
\pgfpathlineto{\pgfqpoint{1.269451in}{3.489278in}}%
\pgfpathlineto{\pgfqpoint{1.309578in}{3.459635in}}%
\pgfpathlineto{\pgfqpoint{1.349946in}{3.427267in}}%
\pgfpathlineto{\pgfqpoint{1.390552in}{3.392159in}}%
\pgfpathlineto{\pgfqpoint{1.431395in}{3.354294in}}%
\pgfpathlineto{\pgfqpoint{1.472470in}{3.313657in}}%
\pgfpathlineto{\pgfqpoint{1.513777in}{3.270232in}}%
\pgfpathlineto{\pgfqpoint{1.555312in}{3.224006in}}%
\pgfpathlineto{\pgfqpoint{1.597073in}{3.174962in}}%
\pgfpathlineto{\pgfqpoint{1.639057in}{3.123088in}}%
\pgfpathlineto{\pgfqpoint{1.681262in}{3.068370in}}%
\pgfpathlineto{\pgfqpoint{1.723684in}{3.010796in}}%
\pgfpathlineto{\pgfqpoint{1.766321in}{2.950351in}}%
\pgfpathlineto{\pgfqpoint{1.809170in}{2.887026in}}%
\pgfpathlineto{\pgfqpoint{1.852228in}{2.820807in}}%
\pgfpathlineto{\pgfqpoint{1.895491in}{2.751684in}}%
\pgfpathlineto{\pgfqpoint{1.938956in}{2.679646in}}%
\pgfpathlineto{\pgfqpoint{1.982621in}{2.604683in}}%
\pgfpathlineto{\pgfqpoint{2.026482in}{2.526785in}}%
\pgfpathlineto{\pgfqpoint{2.070536in}{2.445945in}}%
\pgfpathlineto{\pgfqpoint{2.114778in}{2.362152in}}%
\pgfpathlineto{\pgfqpoint{2.159207in}{2.275399in}}%
\pgfpathlineto{\pgfqpoint{2.203817in}{2.185679in}}%
\pgfpathlineto{\pgfqpoint{2.248607in}{2.092985in}}%
\pgfpathlineto{\pgfqpoint{2.293570in}{1.997310in}}%
\pgfpathlineto{\pgfqpoint{2.338705in}{1.898649in}}%
\pgfpathlineto{\pgfqpoint{2.384008in}{1.796997in}}%
\pgfpathlineto{\pgfqpoint{2.429474in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.475099in}{1.584701in}}%
\pgfpathlineto{\pgfqpoint{2.520880in}{1.474050in}}%
\pgfpathlineto{\pgfqpoint{2.566812in}{1.360393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075494in}{3.645584in}}%
\pgfpathlineto{\pgfqpoint{1.114808in}{3.624161in}}%
\pgfpathlineto{\pgfqpoint{1.154372in}{3.600056in}}%
\pgfpathlineto{\pgfqpoint{1.194184in}{3.573250in}}%
\pgfpathlineto{\pgfqpoint{1.234241in}{3.543728in}}%
\pgfpathlineto{\pgfqpoint{1.274542in}{3.511471in}}%
\pgfpathlineto{\pgfqpoint{1.315083in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{1.355864in}{3.438690in}}%
\pgfpathlineto{\pgfqpoint{1.396880in}{3.398133in}}%
\pgfpathlineto{\pgfqpoint{1.438131in}{3.354779in}}%
\pgfpathlineto{\pgfqpoint{1.479613in}{3.308612in}}%
\pgfpathlineto{\pgfqpoint{1.521324in}{3.259618in}}%
\pgfpathlineto{\pgfqpoint{1.563261in}{3.207783in}}%
\pgfpathlineto{\pgfqpoint{1.605422in}{3.153093in}}%
\pgfpathlineto{\pgfqpoint{1.647803in}{3.095535in}}%
\pgfpathlineto{\pgfqpoint{1.690401in}{3.035096in}}%
\pgfpathlineto{\pgfqpoint{1.733215in}{2.971765in}}%
\pgfpathlineto{\pgfqpoint{1.776240in}{2.905530in}}%
\pgfpathlineto{\pgfqpoint{1.819474in}{2.836379in}}%
\pgfpathlineto{\pgfqpoint{1.862914in}{2.764302in}}%
\pgfpathlineto{\pgfqpoint{1.906556in}{2.689288in}}%
\pgfpathlineto{\pgfqpoint{1.950397in}{2.611329in}}%
\pgfpathlineto{\pgfqpoint{1.994434in}{2.530414in}}%
\pgfpathlineto{\pgfqpoint{2.038663in}{2.446535in}}%
\pgfpathlineto{\pgfqpoint{2.083080in}{2.359685in}}%
\pgfpathlineto{\pgfqpoint{2.127683in}{2.269855in}}%
\pgfpathlineto{\pgfqpoint{2.172468in}{2.177039in}}%
\pgfpathlineto{\pgfqpoint{2.217431in}{2.081231in}}%
\pgfpathlineto{\pgfqpoint{2.262568in}{1.982424in}}%
\pgfpathlineto{\pgfqpoint{2.307875in}{1.880614in}}%
\pgfpathlineto{\pgfqpoint{2.353349in}{1.775795in}}%
\pgfpathlineto{\pgfqpoint{2.398986in}{1.667965in}}%
\pgfpathlineto{\pgfqpoint{2.444781in}{1.557119in}}%
\pgfpathlineto{\pgfqpoint{2.490731in}{1.443255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001379in}{3.669177in}}%
\pgfpathlineto{\pgfqpoint{1.040558in}{3.649058in}}%
\pgfpathlineto{\pgfqpoint{1.079936in}{3.628836in}}%
\pgfpathlineto{\pgfqpoint{1.119514in}{3.608512in}}%
\pgfpathlineto{\pgfqpoint{1.159294in}{3.588085in}}%
\pgfpathlineto{\pgfqpoint{1.199276in}{3.567553in}}%
\pgfpathlineto{\pgfqpoint{1.239464in}{3.546916in}}%
\pgfpathlineto{\pgfqpoint{1.279857in}{3.526173in}}%
\pgfpathlineto{\pgfqpoint{1.320815in}{3.485703in}}%
\pgfpathlineto{\pgfqpoint{1.362010in}{3.442425in}}%
\pgfpathlineto{\pgfqpoint{1.403439in}{3.396324in}}%
\pgfpathlineto{\pgfqpoint{1.445099in}{3.347385in}}%
\pgfpathlineto{\pgfqpoint{1.486989in}{3.295594in}}%
\pgfpathlineto{\pgfqpoint{1.529106in}{3.240936in}}%
\pgfpathlineto{\pgfqpoint{1.571446in}{3.183400in}}%
\pgfpathlineto{\pgfqpoint{1.614007in}{3.122973in}}%
\pgfpathlineto{\pgfqpoint{1.656785in}{3.059641in}}%
\pgfpathlineto{\pgfqpoint{1.699779in}{2.993393in}}%
\pgfpathlineto{\pgfqpoint{1.742984in}{2.924218in}}%
\pgfpathlineto{\pgfqpoint{1.786398in}{2.852105in}}%
\pgfpathlineto{\pgfqpoint{1.830017in}{2.777044in}}%
\pgfpathlineto{\pgfqpoint{1.873839in}{2.699025in}}%
\pgfpathlineto{\pgfqpoint{1.917859in}{2.618039in}}%
\pgfpathlineto{\pgfqpoint{1.962075in}{2.534077in}}%
\pgfpathlineto{\pgfqpoint{2.006483in}{2.447132in}}%
\pgfpathlineto{\pgfqpoint{2.051079in}{2.357194in}}%
\pgfpathlineto{\pgfqpoint{2.095860in}{2.264259in}}%
\pgfpathlineto{\pgfqpoint{2.140822in}{2.168318in}}%
\pgfpathlineto{\pgfqpoint{2.185962in}{2.069366in}}%
\pgfpathlineto{\pgfqpoint{2.231275in}{1.967399in}}%
\pgfpathlineto{\pgfqpoint{2.276758in}{1.862411in}}%
\pgfpathlineto{\pgfqpoint{2.322407in}{1.754398in}}%
\pgfpathlineto{\pgfqpoint{2.368218in}{1.643357in}}%
\pgfpathlineto{\pgfqpoint{2.414186in}{1.529285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927799in}{3.656829in}}%
\pgfpathlineto{\pgfqpoint{0.966853in}{3.636647in}}%
\pgfpathlineto{\pgfqpoint{1.006106in}{3.616362in}}%
\pgfpathlineto{\pgfqpoint{1.045558in}{3.595975in}}%
\pgfpathlineto{\pgfqpoint{1.085211in}{3.575483in}}%
\pgfpathlineto{\pgfqpoint{1.125067in}{3.554887in}}%
\pgfpathlineto{\pgfqpoint{1.165127in}{3.534185in}}%
\pgfpathlineto{\pgfqpoint{1.205394in}{3.513376in}}%
\pgfpathlineto{\pgfqpoint{1.245867in}{3.492461in}}%
\pgfpathlineto{\pgfqpoint{1.286550in}{3.471437in}}%
\pgfpathlineto{\pgfqpoint{1.327444in}{3.450305in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{3.429062in}}%
\pgfpathlineto{\pgfqpoint{1.410231in}{3.386557in}}%
\pgfpathlineto{\pgfqpoint{1.452303in}{3.331938in}}%
\pgfpathlineto{\pgfqpoint{1.494602in}{3.274429in}}%
\pgfpathlineto{\pgfqpoint{1.537125in}{3.214016in}}%
\pgfpathlineto{\pgfqpoint{1.579869in}{3.150688in}}%
\pgfpathlineto{\pgfqpoint{1.622831in}{3.084432in}}%
\pgfpathlineto{\pgfqpoint{1.666008in}{3.015237in}}%
\pgfpathlineto{\pgfqpoint{1.709396in}{2.943092in}}%
\pgfpathlineto{\pgfqpoint{1.752994in}{2.867987in}}%
\pgfpathlineto{\pgfqpoint{1.796796in}{2.789912in}}%
\pgfpathlineto{\pgfqpoint{1.840801in}{2.708858in}}%
\pgfpathlineto{\pgfqpoint{1.885004in}{2.624815in}}%
\pgfpathlineto{\pgfqpoint{1.929402in}{2.537777in}}%
\pgfpathlineto{\pgfqpoint{1.973992in}{2.447734in}}%
\pgfpathlineto{\pgfqpoint{2.018770in}{2.354680in}}%
\pgfpathlineto{\pgfqpoint{2.063732in}{2.258609in}}%
\pgfpathlineto{\pgfqpoint{2.108876in}{2.159514in}}%
\pgfpathlineto{\pgfqpoint{2.154195in}{2.057390in}}%
\pgfpathlineto{\pgfqpoint{2.199688in}{1.952233in}}%
\pgfpathlineto{\pgfqpoint{2.245350in}{1.844038in}}%
\pgfpathlineto{\pgfqpoint{2.291177in}{1.732802in}}%
\pgfpathlineto{\pgfqpoint{2.337165in}{1.618522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853991in}{3.644442in}}%
\pgfpathlineto{\pgfqpoint{0.892919in}{3.624197in}}%
\pgfpathlineto{\pgfqpoint{0.932045in}{3.603849in}}%
\pgfpathlineto{\pgfqpoint{0.971370in}{3.583398in}}%
\pgfpathlineto{\pgfqpoint{1.010896in}{3.562842in}}%
\pgfpathlineto{\pgfqpoint{1.050624in}{3.542181in}}%
\pgfpathlineto{\pgfqpoint{1.090556in}{3.521414in}}%
\pgfpathlineto{\pgfqpoint{1.130694in}{3.500540in}}%
\pgfpathlineto{\pgfqpoint{1.171040in}{3.479558in}}%
\pgfpathlineto{\pgfqpoint{1.211594in}{3.458467in}}%
\pgfpathlineto{\pgfqpoint{1.252358in}{3.437267in}}%
\pgfpathlineto{\pgfqpoint{1.293334in}{3.415957in}}%
\pgfpathlineto{\pgfqpoint{1.334524in}{3.394536in}}%
\pgfpathlineto{\pgfqpoint{1.375930in}{3.373003in}}%
\pgfpathlineto{\pgfqpoint{1.417553in}{3.351356in}}%
\pgfpathlineto{\pgfqpoint{1.459744in}{3.308264in}}%
\pgfpathlineto{\pgfqpoint{1.502454in}{3.244944in}}%
\pgfpathlineto{\pgfqpoint{1.545384in}{3.178684in}}%
\pgfpathlineto{\pgfqpoint{1.588533in}{3.109474in}}%
\pgfpathlineto{\pgfqpoint{1.631897in}{3.037301in}}%
\pgfpathlineto{\pgfqpoint{1.675472in}{2.962156in}}%
\pgfpathlineto{\pgfqpoint{1.719256in}{2.884028in}}%
\pgfpathlineto{\pgfqpoint{1.763245in}{2.802908in}}%
\pgfpathlineto{\pgfqpoint{1.807436in}{2.718788in}}%
\pgfpathlineto{\pgfqpoint{1.851826in}{2.631658in}}%
\pgfpathlineto{\pgfqpoint{1.896410in}{2.541512in}}%
\pgfpathlineto{\pgfqpoint{1.941186in}{2.448342in}}%
\pgfpathlineto{\pgfqpoint{1.986149in}{2.352141in}}%
\pgfpathlineto{\pgfqpoint{2.031296in}{2.252904in}}%
\pgfpathlineto{\pgfqpoint{2.076624in}{2.150625in}}%
\pgfpathlineto{\pgfqpoint{2.122127in}{2.045300in}}%
\pgfpathlineto{\pgfqpoint{2.167803in}{1.936923in}}%
\pgfpathlineto{\pgfqpoint{2.213647in}{1.825492in}}%
\pgfpathlineto{\pgfqpoint{2.259656in}{1.711004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138765in}{2.385887in}}%
\pgfpathlineto{\pgfqpoint{3.192557in}{2.385887in}}%
\pgfpathlineto{\pgfqpoint{3.192557in}{2.439678in}}%
\pgfpathlineto{\pgfqpoint{3.138765in}{2.439678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.304199}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.304199}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139177in}{2.461571in}}%
\pgfpathlineto{\pgfqpoint{3.192969in}{2.461571in}}%
\pgfpathlineto{\pgfqpoint{3.192969in}{2.515362in}}%
\pgfpathlineto{\pgfqpoint{3.139177in}{2.515362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.363174}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.363174}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608074in}{2.507753in}}%
\pgfpathlineto{\pgfqpoint{2.661865in}{2.507753in}}%
\pgfpathlineto{\pgfqpoint{2.661865in}{2.561545in}}%
\pgfpathlineto{\pgfqpoint{2.608074in}{2.561545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.367498}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.367498}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607965in}{2.584674in}}%
\pgfpathlineto{\pgfqpoint{2.661756in}{2.584674in}}%
\pgfpathlineto{\pgfqpoint{2.661756in}{2.638465in}}%
\pgfpathlineto{\pgfqpoint{2.607965in}{2.638465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.371831}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.371831}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607855in}{2.661747in}}%
\pgfpathlineto{\pgfqpoint{2.661647in}{2.661747in}}%
\pgfpathlineto{\pgfqpoint{2.661647in}{2.715538in}}%
\pgfpathlineto{\pgfqpoint{2.607855in}{2.715538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.376172}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.376172}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607746in}{2.738974in}}%
\pgfpathlineto{\pgfqpoint{2.661537in}{2.738974in}}%
\pgfpathlineto{\pgfqpoint{2.661537in}{2.792765in}}%
\pgfpathlineto{\pgfqpoint{2.607746in}{2.792765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.437155}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.437155}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060194in}{2.789816in}}%
\pgfpathlineto{\pgfqpoint{2.113985in}{2.789816in}}%
\pgfpathlineto{\pgfqpoint{2.113985in}{2.843607in}}%
\pgfpathlineto{\pgfqpoint{2.060194in}{2.843607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.441627}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.441627}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059529in}{2.868330in}}%
\pgfpathlineto{\pgfqpoint{2.113321in}{2.868330in}}%
\pgfpathlineto{\pgfqpoint{2.113321in}{2.922121in}}%
\pgfpathlineto{\pgfqpoint{2.059529in}{2.922121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.443562}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.443562}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941978in}{2.252322in}}%
\pgfpathlineto{\pgfqpoint{2.995770in}{2.252322in}}%
\pgfpathlineto{\pgfqpoint{2.995770in}{2.306113in}}%
\pgfpathlineto{\pgfqpoint{2.941978in}{2.306113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.446109}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.446109}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058863in}{2.947003in}}%
\pgfpathlineto{\pgfqpoint{2.112655in}{2.947003in}}%
\pgfpathlineto{\pgfqpoint{2.112655in}{3.000794in}}%
\pgfpathlineto{\pgfqpoint{2.058863in}{3.000794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.448047}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.448047}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942205in}{2.330406in}}%
\pgfpathlineto{\pgfqpoint{2.995997in}{2.330406in}}%
\pgfpathlineto{\pgfqpoint{2.995997in}{2.384197in}}%
\pgfpathlineto{\pgfqpoint{2.942205in}{2.384197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450599}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450599}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058196in}{3.025835in}}%
\pgfpathlineto{\pgfqpoint{2.111988in}{3.025835in}}%
\pgfpathlineto{\pgfqpoint{2.111988in}{3.079626in}}%
\pgfpathlineto{\pgfqpoint{2.058196in}{3.079626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.452541}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.452541}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942432in}{2.408648in}}%
\pgfpathlineto{\pgfqpoint{2.996224in}{2.408648in}}%
\pgfpathlineto{\pgfqpoint{2.996224in}{2.462439in}}%
\pgfpathlineto{\pgfqpoint{2.942432in}{2.462439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.455099}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.455099}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057528in}{3.104826in}}%
\pgfpathlineto{\pgfqpoint{2.111319in}{3.104826in}}%
\pgfpathlineto{\pgfqpoint{2.111319in}{3.158618in}}%
\pgfpathlineto{\pgfqpoint{2.057528in}{3.158618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.457045}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457045}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942660in}{2.487048in}}%
\pgfpathlineto{\pgfqpoint{2.996451in}{2.487048in}}%
\pgfpathlineto{\pgfqpoint{2.996451in}{2.540840in}}%
\pgfpathlineto{\pgfqpoint{2.942660in}{2.540840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.459608}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.459608}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056858in}{3.183978in}}%
\pgfpathlineto{\pgfqpoint{2.110649in}{3.183978in}}%
\pgfpathlineto{\pgfqpoint{2.110649in}{3.237770in}}%
\pgfpathlineto{\pgfqpoint{2.056858in}{3.237770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.520324}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.520324}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389587in}{2.535261in}}%
\pgfpathlineto{\pgfqpoint{2.443378in}{2.535261in}}%
\pgfpathlineto{\pgfqpoint{2.443378in}{2.589052in}}%
\pgfpathlineto{\pgfqpoint{2.389587in}{2.589052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.522960}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.522960}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490849in}{3.242142in}}%
\pgfpathlineto{\pgfqpoint{1.544640in}{3.242142in}}%
\pgfpathlineto{\pgfqpoint{1.544640in}{3.295934in}}%
\pgfpathlineto{\pgfqpoint{1.490849in}{3.295934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.524966}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.524966}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389249in}{2.614989in}}%
\pgfpathlineto{\pgfqpoint{2.443040in}{2.614989in}}%
\pgfpathlineto{\pgfqpoint{2.443040in}{2.668781in}}%
\pgfpathlineto{\pgfqpoint{2.389249in}{2.668781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.527608}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.527608}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489585in}{3.322645in}}%
\pgfpathlineto{\pgfqpoint{1.543377in}{3.322645in}}%
\pgfpathlineto{\pgfqpoint{1.543377in}{3.376437in}}%
\pgfpathlineto{\pgfqpoint{1.489585in}{3.376437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.529618}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.529618}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388910in}{2.694882in}}%
\pgfpathlineto{\pgfqpoint{2.442701in}{2.694882in}}%
\pgfpathlineto{\pgfqpoint{2.442701in}{2.748674in}}%
\pgfpathlineto{\pgfqpoint{2.388910in}{2.748674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.531630}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.531630}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289036in}{2.066560in}}%
\pgfpathlineto{\pgfqpoint{3.342827in}{2.066560in}}%
\pgfpathlineto{\pgfqpoint{3.342827in}{2.120352in}}%
\pgfpathlineto{\pgfqpoint{3.289036in}{2.120352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.532265}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.532265}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488319in}{3.403315in}}%
\pgfpathlineto{\pgfqpoint{1.542110in}{3.403315in}}%
\pgfpathlineto{\pgfqpoint{1.542110in}{3.457106in}}%
\pgfpathlineto{\pgfqpoint{1.488319in}{3.457106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.534279}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.534279}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388571in}{2.774940in}}%
\pgfpathlineto{\pgfqpoint{2.442362in}{2.774940in}}%
\pgfpathlineto{\pgfqpoint{2.442362in}{2.828731in}}%
\pgfpathlineto{\pgfqpoint{2.388571in}{2.828731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.536932}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.536932}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487050in}{3.484150in}}%
\pgfpathlineto{\pgfqpoint{1.540841in}{3.484150in}}%
\pgfpathlineto{\pgfqpoint{1.540841in}{3.537942in}}%
\pgfpathlineto{\pgfqpoint{1.487050in}{3.537942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.538950}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.538950}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388231in}{2.855163in}}%
\pgfpathlineto{\pgfqpoint{2.442022in}{2.855163in}}%
\pgfpathlineto{\pgfqpoint{2.442022in}{2.908954in}}%
\pgfpathlineto{\pgfqpoint{2.388231in}{2.908954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.541608}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.541608}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485778in}{3.565153in}}%
\pgfpathlineto{\pgfqpoint{1.539570in}{3.565153in}}%
\pgfpathlineto{\pgfqpoint{1.539570in}{3.618944in}}%
\pgfpathlineto{\pgfqpoint{1.485778in}{3.618944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.543631}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.543631}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387890in}{2.935551in}}%
\pgfpathlineto{\pgfqpoint{2.441681in}{2.935551in}}%
\pgfpathlineto{\pgfqpoint{2.441681in}{2.989343in}}%
\pgfpathlineto{\pgfqpoint{2.387890in}{2.989343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.597065}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.597065}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731565in}{2.109508in}}%
\pgfpathlineto{\pgfqpoint{2.785356in}{2.109508in}}%
\pgfpathlineto{\pgfqpoint{2.785356in}{2.163299in}}%
\pgfpathlineto{\pgfqpoint{2.731565in}{2.163299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.601866}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.601866}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731579in}{2.190148in}}%
\pgfpathlineto{\pgfqpoint{2.785370in}{2.190148in}}%
\pgfpathlineto{\pgfqpoint{2.785370in}{2.243940in}}%
\pgfpathlineto{\pgfqpoint{2.731579in}{2.243940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.606678}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.606678}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731593in}{2.270958in}}%
\pgfpathlineto{\pgfqpoint{2.785385in}{2.270958in}}%
\pgfpathlineto{\pgfqpoint{2.785385in}{2.324750in}}%
\pgfpathlineto{\pgfqpoint{2.731593in}{2.324750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.609416}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.609416}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815841in}{2.991225in}}%
\pgfpathlineto{\pgfqpoint{1.869633in}{2.991225in}}%
\pgfpathlineto{\pgfqpoint{1.869633in}{3.045016in}}%
\pgfpathlineto{\pgfqpoint{1.815841in}{3.045016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.611499}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.611499}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731608in}{2.351938in}}%
\pgfpathlineto{\pgfqpoint{2.785399in}{2.351938in}}%
\pgfpathlineto{\pgfqpoint{2.785399in}{2.405729in}}%
\pgfpathlineto{\pgfqpoint{2.731608in}{2.405729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.614243}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.614243}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814894in}{3.073008in}}%
\pgfpathlineto{\pgfqpoint{1.868686in}{3.073008in}}%
\pgfpathlineto{\pgfqpoint{1.868686in}{3.126800in}}%
\pgfpathlineto{\pgfqpoint{1.814894in}{3.126800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.616331}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.616331}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731622in}{2.433087in}}%
\pgfpathlineto{\pgfqpoint{2.785413in}{2.433087in}}%
\pgfpathlineto{\pgfqpoint{2.785413in}{2.486879in}}%
\pgfpathlineto{\pgfqpoint{2.731622in}{2.486879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.619081}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.619081}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813945in}{3.154964in}}%
\pgfpathlineto{\pgfqpoint{1.867737in}{3.154964in}}%
\pgfpathlineto{\pgfqpoint{1.867737in}{3.208755in}}%
\pgfpathlineto{\pgfqpoint{1.813945in}{3.208755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.621173}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.621173}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731636in}{2.514407in}}%
\pgfpathlineto{\pgfqpoint{2.785428in}{2.514407in}}%
\pgfpathlineto{\pgfqpoint{2.785428in}{2.568199in}}%
\pgfpathlineto{\pgfqpoint{2.731636in}{2.568199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.623929}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.623929}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812995in}{3.237092in}}%
\pgfpathlineto{\pgfqpoint{1.866786in}{3.237092in}}%
\pgfpathlineto{\pgfqpoint{1.866786in}{3.290883in}}%
\pgfpathlineto{\pgfqpoint{1.812995in}{3.290883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.628787}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.628787}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812042in}{3.319393in}}%
\pgfpathlineto{\pgfqpoint{1.865833in}{3.319393in}}%
\pgfpathlineto{\pgfqpoint{1.865833in}{3.373184in}}%
\pgfpathlineto{\pgfqpoint{1.812042in}{3.373184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.633655}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.633655}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811087in}{3.401867in}}%
\pgfpathlineto{\pgfqpoint{1.864878in}{3.401867in}}%
\pgfpathlineto{\pgfqpoint{1.864878in}{3.455658in}}%
\pgfpathlineto{\pgfqpoint{1.811087in}{3.455658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.681431}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.681431}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085773in}{1.750584in}}%
\pgfpathlineto{\pgfqpoint{3.139564in}{1.750584in}}%
\pgfpathlineto{\pgfqpoint{3.139564in}{1.804376in}}%
\pgfpathlineto{\pgfqpoint{3.085773in}{1.804376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.686411}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.686411}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086165in}{1.832327in}}%
\pgfpathlineto{\pgfqpoint{3.139956in}{1.832327in}}%
\pgfpathlineto{\pgfqpoint{3.139956in}{1.886119in}}%
\pgfpathlineto{\pgfqpoint{3.086165in}{1.886119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.689245}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.689245}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154733in}{2.564829in}}%
\pgfpathlineto{\pgfqpoint{2.208525in}{2.564829in}}%
\pgfpathlineto{\pgfqpoint{2.208525in}{2.618621in}}%
\pgfpathlineto{\pgfqpoint{2.154733in}{2.618621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.691402}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.691402}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086558in}{1.914245in}}%
\pgfpathlineto{\pgfqpoint{3.140349in}{1.914245in}}%
\pgfpathlineto{\pgfqpoint{3.140349in}{1.968036in}}%
\pgfpathlineto{\pgfqpoint{3.086558in}{1.968036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.694242}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.694242}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154132in}{2.647579in}}%
\pgfpathlineto{\pgfqpoint{2.207923in}{2.647579in}}%
\pgfpathlineto{\pgfqpoint{2.207923in}{2.701370in}}%
\pgfpathlineto{\pgfqpoint{2.154132in}{2.701370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.699249}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.699249}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153529in}{2.730505in}}%
\pgfpathlineto{\pgfqpoint{2.207320in}{2.730505in}}%
\pgfpathlineto{\pgfqpoint{2.207320in}{2.784296in}}%
\pgfpathlineto{\pgfqpoint{2.153529in}{2.784296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.704267}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.704267}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152925in}{2.813609in}}%
\pgfpathlineto{\pgfqpoint{2.206716in}{2.813609in}}%
\pgfpathlineto{\pgfqpoint{2.206716in}{2.867400in}}%
\pgfpathlineto{\pgfqpoint{2.152925in}{2.867400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.709296}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.709296}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152320in}{2.896891in}}%
\pgfpathlineto{\pgfqpoint{2.206111in}{2.896891in}}%
\pgfpathlineto{\pgfqpoint{2.206111in}{2.950682in}}%
\pgfpathlineto{\pgfqpoint{2.152320in}{2.950682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.714335}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.714335}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151713in}{2.980351in}}%
\pgfpathlineto{\pgfqpoint{2.205505in}{2.980351in}}%
\pgfpathlineto{\pgfqpoint{2.205505in}{3.034142in}}%
\pgfpathlineto{\pgfqpoint{2.151713in}{3.034142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.719386}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.719386}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151105in}{3.063991in}}%
\pgfpathlineto{\pgfqpoint{2.204897in}{3.063991in}}%
\pgfpathlineto{\pgfqpoint{2.204897in}{3.117782in}}%
\pgfpathlineto{\pgfqpoint{2.151105in}{3.117782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.724447}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.724447}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150496in}{3.147810in}}%
\pgfpathlineto{\pgfqpoint{2.204287in}{3.147810in}}%
\pgfpathlineto{\pgfqpoint{2.204287in}{3.201602in}}%
\pgfpathlineto{\pgfqpoint{2.150496in}{3.201602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.761579}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.761579}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506057in}{1.956449in}}%
\pgfpathlineto{\pgfqpoint{2.559849in}{1.956449in}}%
\pgfpathlineto{\pgfqpoint{2.559849in}{2.010240in}}%
\pgfpathlineto{\pgfqpoint{2.506057in}{2.010240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.766731}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.766731}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505827in}{2.039819in}}%
\pgfpathlineto{\pgfqpoint{2.559619in}{2.039819in}}%
\pgfpathlineto{\pgfqpoint{2.559619in}{2.093611in}}%
\pgfpathlineto{\pgfqpoint{2.505827in}{2.093611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.771895}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.771895}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505597in}{2.123371in}}%
\pgfpathlineto{\pgfqpoint{2.559389in}{2.123371in}}%
\pgfpathlineto{\pgfqpoint{2.559389in}{2.177162in}}%
\pgfpathlineto{\pgfqpoint{2.505597in}{2.177162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.777069}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.777069}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505366in}{2.207103in}}%
\pgfpathlineto{\pgfqpoint{2.559158in}{2.207103in}}%
\pgfpathlineto{\pgfqpoint{2.559158in}{2.260895in}}%
\pgfpathlineto{\pgfqpoint{2.505366in}{2.260895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.782255}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.782255}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505135in}{2.291019in}}%
\pgfpathlineto{\pgfqpoint{2.558927in}{2.291019in}}%
\pgfpathlineto{\pgfqpoint{2.558927in}{2.344810in}}%
\pgfpathlineto{\pgfqpoint{2.505135in}{2.344810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.787453}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.787453}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504903in}{2.375116in}}%
\pgfpathlineto{\pgfqpoint{2.558695in}{2.375116in}}%
\pgfpathlineto{\pgfqpoint{2.558695in}{2.428908in}}%
\pgfpathlineto{\pgfqpoint{2.504903in}{2.428908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.792661}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.792661}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504671in}{2.459398in}}%
\pgfpathlineto{\pgfqpoint{2.558463in}{2.459398in}}%
\pgfpathlineto{\pgfqpoint{2.558463in}{2.513189in}}%
\pgfpathlineto{\pgfqpoint{2.504671in}{2.513189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.797881}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.797881}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504438in}{2.543863in}}%
\pgfpathlineto{\pgfqpoint{2.558230in}{2.543863in}}%
\pgfpathlineto{\pgfqpoint{2.558230in}{2.597654in}}%
\pgfpathlineto{\pgfqpoint{2.504438in}{2.597654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.841499}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.841499}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868580in}{1.412953in}}%
\pgfpathlineto{\pgfqpoint{2.922371in}{1.412953in}}%
\pgfpathlineto{\pgfqpoint{2.922371in}{1.466745in}}%
\pgfpathlineto{\pgfqpoint{2.868580in}{1.466745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.846827}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.846827}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868746in}{1.497128in}}%
\pgfpathlineto{\pgfqpoint{2.922537in}{1.497128in}}%
\pgfpathlineto{\pgfqpoint{2.922537in}{1.550919in}}%
\pgfpathlineto{\pgfqpoint{2.868746in}{1.550919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.852166}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.852166}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868913in}{1.581489in}}%
\pgfpathlineto{\pgfqpoint{2.922704in}{1.581489in}}%
\pgfpathlineto{\pgfqpoint{2.922704in}{1.635280in}}%
\pgfpathlineto{\pgfqpoint{2.868913in}{1.635280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.857516}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.857516}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869079in}{1.666036in}}%
\pgfpathlineto{\pgfqpoint{2.922871in}{1.666036in}}%
\pgfpathlineto{\pgfqpoint{2.922871in}{1.719827in}}%
\pgfpathlineto{\pgfqpoint{2.869079in}{1.719827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.862879}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.862879}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869247in}{1.750770in}}%
\pgfpathlineto{\pgfqpoint{2.923038in}{1.750770in}}%
\pgfpathlineto{\pgfqpoint{2.923038in}{1.804562in}}%
\pgfpathlineto{\pgfqpoint{2.869247in}{1.804562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.871312}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.871312}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901603in}{2.596699in}}%
\pgfpathlineto{\pgfqpoint{1.955394in}{2.596699in}}%
\pgfpathlineto{\pgfqpoint{1.955394in}{2.650490in}}%
\pgfpathlineto{\pgfqpoint{1.901603in}{2.650490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.876705}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.876705}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900697in}{2.682707in}}%
\pgfpathlineto{\pgfqpoint{1.954489in}{2.682707in}}%
\pgfpathlineto{\pgfqpoint{1.954489in}{2.736498in}}%
\pgfpathlineto{\pgfqpoint{1.900697in}{2.736498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.882111}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.882111}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899789in}{2.768906in}}%
\pgfpathlineto{\pgfqpoint{1.953581in}{2.768906in}}%
\pgfpathlineto{\pgfqpoint{1.953581in}{2.822698in}}%
\pgfpathlineto{\pgfqpoint{1.899789in}{2.822698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.887528}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.887528}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898880in}{2.855297in}}%
\pgfpathlineto{\pgfqpoint{1.952671in}{2.855297in}}%
\pgfpathlineto{\pgfqpoint{1.952671in}{2.909088in}}%
\pgfpathlineto{\pgfqpoint{1.898880in}{2.909088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.892957}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.892957}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897968in}{2.941880in}}%
\pgfpathlineto{\pgfqpoint{1.951759in}{2.941880in}}%
\pgfpathlineto{\pgfqpoint{1.951759in}{2.995672in}}%
\pgfpathlineto{\pgfqpoint{1.897968in}{2.995672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.938333}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.938333}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263772in}{1.792003in}}%
\pgfpathlineto{\pgfqpoint{2.317563in}{1.792003in}}%
\pgfpathlineto{\pgfqpoint{2.317563in}{1.845794in}}%
\pgfpathlineto{\pgfqpoint{2.263772in}{1.845794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.943876}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.943876}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263261in}{1.878293in}}%
\pgfpathlineto{\pgfqpoint{2.317053in}{1.878293in}}%
\pgfpathlineto{\pgfqpoint{2.317053in}{1.932084in}}%
\pgfpathlineto{\pgfqpoint{2.263261in}{1.932084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.949432}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.949432}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262749in}{1.964777in}}%
\pgfpathlineto{\pgfqpoint{2.316541in}{1.964777in}}%
\pgfpathlineto{\pgfqpoint{2.316541in}{2.018569in}}%
\pgfpathlineto{\pgfqpoint{2.262749in}{2.018569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.955000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.955000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262236in}{2.051457in}}%
\pgfpathlineto{\pgfqpoint{2.316027in}{2.051457in}}%
\pgfpathlineto{\pgfqpoint{2.316027in}{2.105248in}}%
\pgfpathlineto{\pgfqpoint{2.262236in}{2.105248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.960580}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.960580}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261722in}{2.138332in}}%
\pgfpathlineto{\pgfqpoint{2.315513in}{2.138332in}}%
\pgfpathlineto{\pgfqpoint{2.315513in}{2.192124in}}%
\pgfpathlineto{\pgfqpoint{2.261722in}{2.192124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.966173}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.966173}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261206in}{2.225404in}}%
\pgfpathlineto{\pgfqpoint{2.314998in}{2.225404in}}%
\pgfpathlineto{\pgfqpoint{2.314998in}{2.279195in}}%
\pgfpathlineto{\pgfqpoint{2.261206in}{2.279195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.971779}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.971779}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260690in}{2.312672in}}%
\pgfpathlineto{\pgfqpoint{2.314481in}{2.312672in}}%
\pgfpathlineto{\pgfqpoint{2.314481in}{2.366464in}}%
\pgfpathlineto{\pgfqpoint{2.260690in}{2.366464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.977398}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.977398}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260172in}{2.400138in}}%
\pgfpathlineto{\pgfqpoint{2.313963in}{2.400138in}}%
\pgfpathlineto{\pgfqpoint{2.313963in}{2.453930in}}%
\pgfpathlineto{\pgfqpoint{2.260172in}{2.453930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.983029}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.983029}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259653in}{2.487803in}}%
\pgfpathlineto{\pgfqpoint{2.313444in}{2.487803in}}%
\pgfpathlineto{\pgfqpoint{2.313444in}{2.541594in}}%
\pgfpathlineto{\pgfqpoint{2.259653in}{2.541594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.988673}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.988673}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259133in}{2.575666in}}%
\pgfpathlineto{\pgfqpoint{2.312924in}{2.575666in}}%
\pgfpathlineto{\pgfqpoint{2.312924in}{2.629458in}}%
\pgfpathlineto{\pgfqpoint{2.259133in}{2.629458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.994330}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.994330}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258611in}{2.663729in}}%
\pgfpathlineto{\pgfqpoint{2.312403in}{2.663729in}}%
\pgfpathlineto{\pgfqpoint{2.312403in}{2.717521in}}%
\pgfpathlineto{\pgfqpoint{2.258611in}{2.717521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.222138in}{0.000000in}}{\pgfqpoint{4.912600in}{4.912600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258089in}{2.751993in}}%
\pgfpathlineto{\pgfqpoint{2.311880in}{2.751993in}}%
\pgfpathlineto{\pgfqpoint{2.311880in}{2.805784in}}%
\pgfpathlineto{\pgfqpoint{2.258089in}{2.805784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/predicate_compare_aa.tex <==
\begin{tikzpicture}
  \begin{axis}[
    ticks=none,
    xmin=0.5, xmax=4.5,
    ymin=0.5, ymax=4.5,
    width=0.5\textwidth ,
	  scatter/classes={
      a={mark=square*,blue},
      b={mark=*,red}
    }
  ]
    \addplot[
      scatter,
      only marks,
      scatter src=explicit symbolic
    ]
    table[meta=label]
    {	x   y   label
    	1   1   a 
    	1   2   a
    	1   3   a
    	1   4   a
    	2   1   b
    	2   2   b
    	2   3   a
    	2   4   a
    	3   1   b
    	3   2   b
    	3   3   b
    	3   4   a
    	4   1   b
    	4   2   b
    	4   3   a
    	4   4   a
    };
    
    \draw[ultra thick] (0, 2.5) -- (5, 2.5);
    \draw[thick] (1.5, 0) -- (1.5, 2.5);
    \draw[thick] (2.5, 2.5) -- (2.5, 5);
    \draw[dashed, thick] (2.5, 3.5) -- (5, 3.5);
    \draw[dotted, thick] (3.5, 2.5) -- (3.5, 3.5);
  \end{axis}
\end{tikzpicture}

==> figures/predicate_compare_algebraic.tex <==
\begin{tikzpicture}
  \begin{axis}[
    ticks=none,
    xmin=0.5, xmax=4.5,
    ymin=0.5, ymax=4.5,
    width=0.5\textwidth ,
	  scatter/classes={
      a={mark=square*,blue},
      b={mark=*,red}
    }
  ]
    \addplot[
      scatter,
      only marks,
      scatter src=explicit symbolic
    ]
    table[meta=label]
    {
    	x   y   label
    	1   1   a 
    	1   2   a
    	1   3   a
    	1   4   a
    	2   1   b
    	2   2   b
    	2   3   a
    	2   4   a
    	3   1   b
    	3   2   b
    	3   3   b
    	3   4   a
    	4   1   b
    	4   2   b
    	4   3   a
    	4   4   a
    };
    \addplot [
      domain=1:5,
      restrict y to domain=0:5,
      samples=50,
      ultra thick,
    ] {-(x-3)^2 + 3.5};
  \end{axis}
\end{tikzpicture}

==> figures/predicate_compare_linear.tex <==
\begin{tikzpicture}
  \begin{axis}[
    ticks=none,
    xmin=0.5, xmax=4.5,
    ymin=0.5, ymax=4.5,
    width=0.5\textwidth ,
	  scatter/classes={
      a={mark=square*,blue},
      b={mark=*,red}
    }
  ]
    \addplot[
      scatter,
      only marks,
      scatter src=explicit symbolic
    ]
    table[meta=label]
    {
    x   y   label
    1   1   a 
    1   2   a
    1   3   a
    1   4   a
    2   1   b
    2   2   b
    2   3   a
    2   4   a
    3   1   b
    3   2   b
    3   3   b
    3   4   a
    4   1   b
    4   2   b
    4   3   a
    4   4   a
	};
    \draw[ultra thick] (0.5, 0) -- (4, 5.25);
    \draw[thick] (3, 3.75) -- (5, 1.5);
  \end{axis}
\end{tikzpicture}

==> figures/svm_example.tex <==
\begin{tikzpicture}
  \begin{axis}[
    ticks=none,
	  scatter/classes={
      a={mark=square*,blue},
      b={mark=*,red}
    }
  ]
    \addplot[
      scatter,
      only marks,
      scatter src=explicit symbolic
    ]
    table[meta=label]
    {
      x   y   label
      5   2   a 
      0   5   a
      2   3   a
      1   2.3 a
      7   4   b
      10  6   b
      12  3   b
      6.7 5.5 b
    };
    \addplot [
      domain=-1:13,
      restrict y to domain=1.5:6.5,
      color=black,
      dashed,
    ] {-0.6*x + 5};
    \addplot [
      domain=-1:13,
      restrict y to domain=1.5:6.5,
      color=black,
      dashed,
    ] {-0.6*x + 8.2};
    \addplot [
      domain=-1:13,
      restrict y to domain=1.5:6.5,
      color=black,
    ] {-0.6*x + 6.6};
  \end{axis}
\end{tikzpicture}

==> figures/svm_example_data.tex <==
\begin{tikzpicture}
  \begin{axis}[
    ticks=none,
	  scatter/classes={
      a={mark=square*,blue},
      b={mark=*,red}
    }
  ]
    \addplot[
      scatter,
      only marks,
      scatter src=explicit symbolic
    ]
    table[meta=label]
    {
      x   y   label
      5   2   a 
      0   5   a
      2   3   a
      1   2.3 a
      7   4   b
      10  6   b
      12  3   b
      6.7 5.5 b
    };
    \addplot [
      domain=4:7,
      restrict y to domain=1:7.5,
      color=black,
    ] {-10*x + 56};
    \addplot [
      domain=-1:13,
      restrict y to domain=1.5:6.5,
      color=black,
    ] {-0.3*x + 5.6};
  \end{axis}
\end{tikzpicture}

==> figures/svm_margin_width.tex <==
\begin{tikzpicture}
  \begin{axis}[
    ticks=none,
    xmin=0,
    ymin=0,
    ymax=5,
    axis equal image,
    %unit vector ratio*=1 1 1,
    axis lines=center,
  ]
    \coordinate (rAngle) at (216/61, 180/61);
    \addplot [
      domain=0:6,
      restrict y to domain=-0.5:5.5,
      color=black,
      dashed,
    ] {-1.2*x + 5.6};
    \addplot [
      domain=0:6,
      restrict y to domain=-0.5:5.5,
      color=black,
      dashed,
    ] {-1.2*x + 8.8};
    \addplot [
      domain=0:6,
      restrict y to domain=0:5.5,
      color=black,
    ] {-1.2*x + 7.2};
    
    \node (xp)
      [fill=blue, minimum size=6pt, inner sep=0pt,]
      at (1, 4.4) {};
    \node (xn) 
      [fill=red, circle, minimum size=7pt, inner sep=0pt,] 
      at (5,2.8){};

    \draw[dotted, line width=1pt]
      (0, 0) coordinate (org) -- (1.2*10, 10);

        
    \draw [gray]
         ($ (rAngle) + (0.2*1.2, 0.2) $)
      -- ($ (rAngle) + (0.2*1.2, 0.2) + (0.2, -0.2*1.2) $)
      -- ($ (rAngle) + (0.2, -0.2*1.2) $)
    ; 
    
    \draw[line width=2pt,-stealth]
      (org) --
      node[anchor=west]{$\boldsymbol{\vec{w}}$}
      (1.2*1.5, 1.5) coordinate (w);

    \draw[line width=2pt,blue,-stealth]
      (org) --
      node[anchor=west]{$\boldsymbol{\vec{x}_p}$}
      (xp.center)
    ;
    \pic[draw, angle eccentricity=1.3, angle radius=30pt]
      {angle = w--org--xp};
    \node at (0.7, 1.2) {$\alpha$};

    \draw[line width=0.8pt, blue, dashed]
      (xp) --
      (168/61, 140/61) coordinate (xbase)
    ;
    \draw[line width=1.2pt, blue, dashed, -stealth]
      (0, 0) --
      (xbase)
      node[anchor=north west, xshift=-18pt, yshift=-15pt,
            fill=white, align=left]{
        $\boldsymbol{|\vec{x}_p| \cos{}} \alpha $\\
        $=\boldsymbol{\vec{x}_p \cdot \frac{\vec{w}}{|\vec{w}|}}$
      }
    ;

    \draw[line width=1pt,orange,-stealth]
      (xn.center) --
      node[anchor=south, yshift=10pt, fill=white]{
        $\boldsymbol{\vec{x}_p - \vec{x}_n}$
      }
      (xp.center)
    ;

    \draw[line width=1pt,orange,stealth-stealth]
      (168/61+1.5, 140/61-1.2*1.5) coordinate (baseW1) --
      node[anchor=north, yshift=-3pt, xshift=-2pt]{
        $\boldsymbol{d}$
      }
      ++(1.3*1.2, 1.3) coordinate (baseW2)
    ;
  \end{axis}
\end{tikzpicture}

==> figures/svm_transform.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=0.55\textwidth ,
    ticks=none,
    axis lines=center,
    ymax=50,
    ymin=-10,
    xlabel=$x$,
    ylabel=$x^2$,
	  scatter/classes={
      a={mark=square*,blue},
      b={mark=*,red}
    },
    legend entries={$x^2 = mx + b$},
    legend style={anchor=north, at={(0.5, 1)}},
  ]
    \addplot [
      domain=-1:8,
      restrict y to domain=-12:60,
      color=black,
      line width=1pt,
    ] {8*x - 13.8};
    \addplot [
      domain=0:8,
      restrict y to domain=-1:60,
      color=black,
      dashed,
    ] {x^2};
    \addplot[
      scatter,
      only marks,
      scatter src=explicit symbolic
    ]
    table[meta=label]
    {
      x   y   label
      0   0   a 
      1   1   a
      2   4   a
      3   9   b
      4   16  b
      5   25  b
      6   36  a
      7   49  a
    };
    
  \end{axis}
\end{tikzpicture}

==> figures/svm_transform_back.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=0.55\textwidth ,
    ticks=none,
    axis lines=center,
    ymax=5,
    ymin=-1,
    xmax=8,
    xlabel=$x$,
    ylabel=$y$,
	  scatter/classes={
      a={mark=square*,blue},
      b={mark=*,red}
    },
    legend entries={$y = -x^2 + mx + b$},
    legend style={anchor=north, at={(0.5, 1)}},
  ]
    \addplot [
      domain=-1:8,
      samples= 100,
      restrict y to domain=-2:9,
      color=black,
      line width=1pt,
    ] {-x^2 + 8*x - 13.8};

    \addplot[
      scatter,
      only marks,
      scatter src=explicit symbolic
    ]
    table[meta=label]
    {
      x   y   label
      0   0   a 
      1   0   a
      2   0   a
      3   0   b
      4   0  b
      5   0  b
      6   0  a
      7   0  a
    };
    
  \end{axis}
\end{tikzpicture}

==> figures/svm_vectors.tex <==
\begin{tikzpicture}
  \begin{axis}[
    ticks=none,
    xmin=0,
    ymax=5,
    axis equal image,
    %unit vector ratio*=1 1 1,
    axis lines=center,
  ]
    \coordinate (rAngle) at (216/61, 180/61);
    \addplot [
      domain=0:6,
      restrict y to domain=0:6.5,
      color=black,
    ] {-1.2*x + 7.2};
    
    \node (xp)
      [fill=blue!60, minimum size=6pt, inner sep=0pt,]
      at (1, 4.4) {};

    \draw[dotted, line width=1pt]
      (0, 0) coordinate (org) -- (1.2*10, 10);
    
    \draw [gray]
          ($ (rAngle) + (0.2*1.2, 0.2) $)
       -- ($ (rAngle) + (0.2*1.2, 0.2) + (0.2, -0.2*1.2) $)
       -- ($ (rAngle) + (0.2, -0.2*1.2) $)
    ; 
    
    \draw[line width=2pt,-stealth]
      (org) --
      node[anchor=west]{$\boldsymbol{\vec{w}}$}
      (1.2*1.5, 1.5) coordinate (w);

    \draw[line width=2pt,blue,-stealth]
      (org) --
      node[anchor=west]{$\boldsymbol{\vec{x}}$}
      (xp.center)
    ;
    \pic[draw, angle eccentricity=1.3, angle radius=30pt]
      {angle = w--org--xp};
    \node at (0.7, 1.2) {$\alpha$};

    \draw[line width=0.8pt, blue, dashed]
      (xp) --
      (168/61, 140/61) coordinate (xbase)
    ;
    \draw[line width=1.2pt, blue, dashed, -stealth]
      (0, 0) --
      (xbase)
      node[anchor=north west, xshift=-18pt, yshift=-15pt,
            fill=white, align=left]{
        $\boldsymbol{|\vec{x}| \cos{}} \alpha $\\
        $=\boldsymbol{\vec{x} \cdot \frac{\vec{w}}{|\vec{w}|}}$
      }
    ;
  \end{axis}
\end{tikzpicture}
